Self-assembly and entropic effects in pear-shaped colloid systems: II. Depletion attraction of pear-shaped particles in a hard sphere solvent

We consider depletion effects of a pear-shaped colloidal particle in a hard-sphere solvent, for two different model realisations of the pear-shaped colloidal particle. The two models are the pear hard Gaussian overlap (PHGO) particles and the hard pears of revolution (HPR). The motivation for this study is to provide a microscopic understanding for the substantially different mesoscopic self-assembly properties of these pear-shaped colloids, in dense suspensions, that have been reported in the first part of this series. This is done by determining the differing depletion attraction via MC simulations of PHGO and HPR particles in a pool of a hard spherical solvent and comparing them with excluded volume calculations of numerically obtained ideal configurations on the microscopic level. While the HPR model behaves as predicted by the analysis of excluded volumes, the PHGO model showcases a preference for splay between neighbouring particles, which can be attributed to the special non-additive characteristics of the PHGO contact function. Lastly, we propose a potentially experimentally realisable pear-shaped particle model, the non-additive hard pear of revolution (NAHPR) model, which is based on the HPR model but also features non-additive traits similar to those of PHGO particles to mimic their depletion behaviour.

==> images/ContactFuntionPears.tex <==
\begin{tikzpicture}

%row 1
\begin{scope}[shift={(-5.7,0)},scale=0.5]
	\clip (-3.8,-4.6) -- (3.8,-4.6) -- (3.8,4.5) -- (-3.8,4.6) -- (-3.8,-4.6);
	\draw[fill=orange, thick, opacity=0.8] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(0.611167,1.88098)},rotate=180] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-0.611167,1.88098)},rotate=180] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(1.0875,-1.0875)},rotate=180] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-1.0875,-1.0875)},rotate=180] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(0,-3)},rotate=180] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;			
	\node[] at (2,3.8) {$\phi{=}180^{\circ}$};
	
    \draw[orange,dashed,very thick] (0,2.99955) --
(0.0934407,2.97333) --
(0.182527,2.90118) --
(0.263983,2.79264) --
(0.336328,2.66231) --
(0.399434,2.52193) --
(0.454073,2.38033) --
(0.501469,2.24344) --
(0.54285,2.11426) --
(0.579007,1.99295) --
(0.611167,1.88098) --
(0.639529,1.77636) --
(0.665075,1.67979) --
(0.687743,1.58928) --
(0.70812,1.50483) --
(0.726147,1.42514) --
(0.74262,1.35082) --
(0.757688,1.28118) --
(0.771413,1.21555) --
(0.783777,1.15329) --
(0.79551,1.09493) --
(0.806974,1.04034) --
(0.817618,0.988331) --
(0.827684,0.938823) --
(0.837403,0.891743) --
(0.847,0.847) --
(0.856177,0.804004) --
(0.865096,0.762685) --
(0.873371,0.722515) --
(0.881108,0.683457) --
(0.888983,0.645884) --
(0.895966,0.608898) --
(0.902112,0.572498) --
(0.908086,0.53704) --
(0.913973,0.502461) --
(0.919224,0.468368) --
(0.924525,0.435048) --
(0.929297,0.402143) --
(0.934238,0.369891) --
(0.939408,0.338208) --
(0.944188,0.306785) --
(0.949963,0.27599) --
(0.955424,0.245311) --
(0.961278,0.214871) --
(0.967553,0.184571) --
(0.973571,0.154199) --
(0.980039,0.123808) --
(0.98626,0.093229) --
(0.99223,0.0624258) --
(0.997942,0.0313616) --
(1.00338,-1.27534e-15) --
(1.00854,-0.0316948) --
(1.0134,-0.0637578) --
(1.01794,-0.0962235) --
(1.02213,-0.129125) --
(1.02665,-0.162605) --
(1.03076,-0.196628) --
(1.03443,-0.231222) --
(1.0383,-0.266589) --
(1.04231,-0.302819) --
(1.04641,-0.339998) --
(1.05051,-0.378208) --
(1.05521,-0.417787) --
(1.05974,-0.458589) --
(1.064,-0.500682) --
(1.06854,-0.54445) --
(1.0726,-0.589667) --
(1.07668,-0.636746) --
(1.08062,-0.685785) --
(1.0837,-0.73648) --
(1.08577,-0.78886) --
(1.08784,-0.843812) --
(1.08913,-0.901003) --
(1.08946,-0.960488) --
(1.08865,-1.02231) --
(1.0875,-1.0875) --
(1.08524,-1.15566) --
(1.08207,-1.22737) --
(1.07724,-1.30216) --
(1.07134,-1.38117) --
(1.06359,-1.46391) --
(1.05325,-1.54981) --
(1.0408,-1.64004) --
(1.02513,-1.7334) --
(1.00594,-1.8298) --
(0.982641,-1.92854) --
(0.954999,-2.02948) --
(0.921952,-2.1305) --
(0.88373,-2.23205) --
(0.839771,-2.33255) --
(0.789469,-2.42974) --
(0.733277,-2.52396) --
(0.671045,-2.61355) --
(0.602811,-2.69682) --
(0.528802,-2.77208) --
(0.449654,-2.839) --
(0.36584,-2.89592) --
(0.278023,-2.94118) --
(0.187144,-2.97457) --
(0.094107,-2.99453) --
(1.36977e-14,-3.00167) --
(-0.094107,-2.99453) --
(-0.187144,-2.97457) --
(-0.278023,-2.94118) --
(-0.36584,-2.89592) --
(-0.449654,-2.839) --
(-0.528802,-2.77208) --
(-0.602811,-2.69682) --
(-0.671045,-2.61355) --
(-0.733277,-2.52396) --
(-0.789469,-2.42974) --
(-0.839771,-2.33255) --
(-0.88373,-2.23205) --
(-0.921952,-2.1305) --
(-0.954999,-2.02948) --
(-0.982641,-1.92854) --
(-1.00594,-1.8298) --
(-1.02513,-1.7334) --
(-1.0408,-1.64004) --
(-1.05325,-1.54981) --
(-1.06359,-1.46391) --
(-1.07134,-1.38117) --
(-1.07724,-1.30216) --
(-1.08207,-1.22737) --
(-1.08524,-1.15566) --
(-1.0875,-1.0875) --
(-1.08865,-1.02231) --
(-1.08946,-0.960488) --
(-1.08913,-0.901003) --
(-1.08784,-0.843812) --
(-1.08577,-0.78886) --
(-1.0837,-0.73648) --
(-1.08062,-0.685785) --
(-1.07668,-0.636746) --
(-1.0726,-0.589667) --
(-1.06854,-0.54445) --
(-1.064,-0.500682) --
(-1.05974,-0.458589) --
(-1.05521,-0.417787) --
(-1.05051,-0.378208) --
(-1.04641,-0.339998) --
(-1.04231,-0.302819) --
(-1.0383,-0.266589) --
(-1.03443,-0.231222) --
(-1.03076,-0.196628) --
(-1.02665,-0.162605) --
(-1.02213,-0.129125) --
(-1.01794,-0.0962235) --
(-1.0134,-0.0637578) --
(-1.00854,-0.0316948) --
(-1.00338,-1.35521e-14) --
(-0.997942,0.0313616) --
(-0.99223,0.0624258) --
(-0.98626,0.093229) --
(-0.980039,0.123808) --
(-0.973571,0.154199) --
(-0.967553,0.184571) --
(-0.961278,0.214871) --
(-0.955424,0.245311) --
(-0.949963,0.27599) --
(-0.944188,0.306785) --
(-0.939408,0.338208) --
(-0.934238,0.369891) --
(-0.929297,0.402143) --
(-0.924525,0.435048) --
(-0.919224,0.468368) --
(-0.913973,0.502461) --
(-0.908086,0.53704) --
(-0.902112,0.572498) --
(-0.895966,0.608898) --
(-0.888983,0.645884) --
(-0.881108,0.683457) --
(-0.873371,0.722515) --
(-0.865096,0.762685) --
(-0.856177,0.804004) --
(-0.847,0.847) --
(-0.837403,0.891743) --
(-0.827684,0.938823) --
(-0.817618,0.988331) --
(-0.806974,1.04034) --
(-0.79551,1.09493) --
(-0.783777,1.15329) --
(-0.771413,1.21555) --
(-0.757688,1.28118) --
(-0.74262,1.35082) --
(-0.726147,1.42514) --
(-0.70812,1.50483) --
(-0.687743,1.58928) --
(-0.665075,1.67979) --
(-0.639529,1.77636) --
(-0.611167,1.88098) --
(-0.579007,1.99295) --
(-0.54285,2.11426) --
(-0.501469,2.24344) --
(-0.454073,2.38033) --
(-0.399434,2.52193) --
(-0.336328,2.66231) --
(-0.263983,2.79264) --
(-0.182527,2.90118) --
(-0.0934407,2.97333) --
(-6.7338e-14,2.99955);

    \draw[dotted,thick] (0,2.99601) --
(0.0933518,2.9705) --
(0.181905,2.8913) --
(0.263184,2.7842) --
(0.334733,2.64968) --
(0.397664,2.51075) --
(0.451688,2.36783) --
(0.498384,2.22964) --
(0.537926,2.09508) --
(0.57368,1.97462) --
(0.605923,1.86484) --
(0.635217,1.76438) --
(0.662732,1.67387) --
(0.68325,1.5789) --
(0.701797,1.4914) --
(0.720368,1.4138) --
(0.736488,1.33967) --
(0.750849,1.26962) --
(0.76573,1.2066) --
(0.779803,1.14744) --
(0.791769,1.08978) --
(0.80264,1.03476) --
(0.813111,0.982883) --
(0.823008,0.933519) --
(0.832078,0.886073) --
(0.841,0.841) --
(0.849476,0.797711) --
(0.857671,0.756138) --
(0.865743,0.716205) --
(0.873286,0.67739) --
(0.880402,0.63965) --
(0.887194,0.602936) --
(0.894351,0.567572) --
(0.901391,0.533081) --
(0.908396,0.499395) --
(0.914183,0.4658) --
(0.920686,0.433242) --
(0.926052,0.400739) --
(0.932266,0.36911) --
(0.938077,0.337729) --
(0.943515,0.306567) --
(0.947926,0.275398) --
(0.952684,0.244608) --
(0.957137,0.213946) --
(0.961996,0.183511) --
(0.966587,0.153092) --
(0.97162,0.122744) --
(0.977812,0.0924305) --
(0.98235,0.0618042) --
(0.986634,0.0310062) --
(0.991364,-1.26006e-15) --
(0.995822,-0.031295) --
(1.0014,-0.063003) --
(1.00738,-0.0952254) --
(1.01301,-0.127973) --
(1.01827,-0.161278) --
(1.02451,-0.195435) --
(1.03029,-0.230296) --
(1.03693,-0.266237) --
(1.04095,-0.302425) --
(1.04506,-0.339561) --
(1.04918,-0.377729) --
(1.05389,-0.417266) --
(1.05779,-0.457746) --
(1.06208,-0.499779) --
(1.06602,-0.543165) --
(1.07012,-0.588305) --
(1.07363,-0.634946) --
(1.07525,-0.682375) --
(1.07668,-0.731711) --
(1.07834,-0.783457) --
(1.08001,-0.837744) --
(1.0815,-0.894693) --
(1.08309,-0.954876) --
(1.08504,-1.01892) --
(1.0845,-1.0845) --
(1.08233,-1.15257) --
(1.07973,-1.22471) --
(1.07453,-1.29889) --
(1.06831,-1.37725) --
(1.06193,-1.46162) --
(1.04888,-1.54338) --
(1.03436,-1.62989) --
(1.01901,-1.72305) --
(1.00117,-1.82113) --
(0.977505,-1.91846) --
(0.952289,-2.02372) --
(0.918301,-2.12207) --
(0.879565,-2.22153) --
(0.836178,-2.32257) --
(0.786847,-2.42167) --
(0.727358,-2.50358) --
(0.665242,-2.59095) --
(0.600035,-2.6844) --
(0.527079,-2.76305) --
(0.4491,-2.83551) --
(0.365397,-2.89241) --
(0.277824,-2.93907) --
(0.186878,-2.97034) --
(0.0939071,-2.98817) --
(1.36719e-14,-2.99601) --
(-0.0938627,-2.98676) --
(-0.186567,-2.9654) --
(-0.276892,-2.92921) --
(-0.364599,-2.8861) --
(-0.448769,-2.83341) --
(-0.528404,-2.76999) --
(-0.601577,-2.6913) --
(-0.668055,-2.6019) --
(-0.730712,-2.51513) --
(-0.785318,-2.41696) --
(-0.836178,-2.32257) --
(-0.878003,-2.21758) --
(-0.916616,-2.11817) --
(-0.947773,-2.01412) --
(-0.974616,-1.91279) --
(-1.00015,-1.81927) --
(-1.01829,-1.72183) --
(-1.03474,-1.63049) --
(-1.04928,-1.54396) --
(-1.05819,-1.45647) --
(-1.06657,-1.37502) --
(-1.07318,-1.29725) --
(-1.07879,-1.22365) --
(-1.0833,-1.1536) --
(-1.0855,-1.0855) --
(-1.08504,-1.01892) --
(-1.08469,-0.956279) --
(-1.08095,-0.894242) --
(-1.07778,-0.836011) --
(-1.07376,-0.780132) --
(-1.06966,-0.726941) --
(-1.0657,-0.676313) --
(-1.06268,-0.628467) --
(-1.05959,-0.582514) --
(-1.05594,-0.538029) --
(-1.05249,-0.495262) --
(-1.05,-0.454376) --
(-1.04732,-0.414663) --
(-1.04386,-0.375813) --
(-1.03968,-0.337813) --
(-1.03552,-0.300847) --
(-1.03145,-0.264831) --
(-1.02753,-0.229679) --
(-1.02381,-0.195303) --
(-1.01967,-0.161499) --
(-1.01512,-0.128239) --
(-1.0109,-0.0955581) --
(-1.00705,-0.0633582) --
(-1.00289,-0.0315171) --
(-0.999142,-1.34948e-14) --
(-0.992995,0.0312061) --
(-0.98729,0.062115) --
(-0.981332,0.0927632) --
(-0.97583,0.123276) --
(-0.970079,0.153645) --
(-0.96408,0.183908) --
(-0.958517,0.214254) --
(-0.952684,0.244608) --
(-0.947247,0.275201) --
(-0.942843,0.306348) --
(-0.936747,0.33725) --
(-0.930951,0.36859) --
(-0.924754,0.400177) --
(-0.918766,0.432339) --
(-0.912923,0.465158) --
(-0.906537,0.498373) --
(-0.900782,0.532721) --
(-0.894948,0.567951) --
(-0.888948,0.604129) --
(-0.881547,0.640481) --
(-0.874403,0.678256) --
(-0.866288,0.716656) --
(-0.858201,0.756606) --
(-0.849991,0.798195) --
(-0.8415,0.8415) --
(-0.832562,0.886589) --
(-0.823008,0.933519) --
(-0.813111,0.982883) --
(-0.801773,1.03364) --
(-0.791769,1.08978) --
(-0.77861,1.14569) --
(-0.76573,1.2066) --
(-0.754448,1.2757) --
(-0.738532,1.34338) --
(-0.720368,1.4138) --
(-0.703002,1.49395) --
(-0.682126,1.5763) --
(-0.66091,1.66927) --
(-0.636654,1.76838) --
(-0.608326,1.87224) --
(-0.576639,1.98481) --
(-0.541267,2.1081) --
(-0.499926,2.23654) --
(-0.45341,2.37686) --
(-0.398438,2.51564) --
(-0.335885,2.6588) --
(-0.26365,2.78912) --
(-0.181772,2.88918) --
(-0.0933518,2.9705) --
(-6.72586e-14,2.99601);

\end{scope}



\begin{scope}[shift={(-1.9,0)},scale=0.5]
	\clip (-3.8,-4.6) -- (3.8,-4.6) -- (3.8,4.5) -- (-3.8,4.6) -- (-3.8,-4.6);
	\draw[fill=orange, thick, opacity=0.8] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-0.517937,2.71512)},rotate=-144] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(1.34582,0.213157)},rotate=-144] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(1.60019,-1.81506)},rotate=-144] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(0.713776,-2.77998)},rotate=-144] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-1.30304,-0.248567)},rotate=-144] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-1.41849,1.8287)},rotate=-144] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\node[] at (2,3.8) {$\phi{=}144^{\circ}$};
	
    \draw[orange,dashed,very thick] (0,2.38366) --
(0.0726958,2.31322) --
(0.141058,2.24205) --
(0.20529,2.17174) --
(0.265517,2.10179) --
(0.322113,2.03374) --
(0.375236,1.96706) --
(0.425269,1.90254) --
(0.472334,1.83962) --
(0.516864,1.77906) --
(0.558725,1.71958) --
(0.598331,1.66193) --
(0.635921,1.60615) --
(0.671455,1.55164) --
(0.705109,1.49843) --
(0.737061,1.44656) --
(0.767487,1.39605) --
(0.796202,1.3463) --
(0.824079,1.29854) --
(0.850549,1.25155) --
(0.876142,1.20591) --
(0.901019,1.16159) --
(0.924891,1.118) --
(0.94833,1.07567) --
(0.971,1.03401) --
(0.993,0.993) --
(1.01442,0.952606) --
(1.03536,0.912791) --
(1.05589,0.873509) --
(1.07554,0.834277) --
(1.09493,0.79551) --
(1.11352,0.75675) --
(1.13197,0.718369) --
(1.14971,0.679939) --
(1.16679,0.641446) --
(1.18384,0.603196) --
(1.20028,0.56481) --
(1.21678,0.526549) --
(1.23272,0.488069) --
(1.24877,0.449586) --
(1.26497,0.411014) --
(1.28133,0.372261) --
(1.29718,0.33306) --
(1.31322,0.293539) --
(1.32943,0.253602) --
(1.34582,0.213157) --
(1.36237,0.172108) --
(1.37837,0.130294) --
(1.39449,0.0877336) --
(1.40998,0.0443105) --
(1.42553,-1.8119e-15) --
(1.44108,-0.0452877) --
(1.45588,-0.0915964) --
(1.47059,-0.139012) --
(1.48584,-0.187706) --
(1.50017,-0.237603) --
(1.51419,-0.288847) --
(1.52852,-0.341665) --
(1.54238,-0.396015) --
(1.55634,-0.452158) --
(1.57028,-0.510216) --
(1.58342,-0.570067) --
(1.59695,-0.632277) --
(1.6094,-0.696448) --
(1.62128,-0.762915) --
(1.6318,-0.831441) --
(1.64143,-0.902385) --
(1.65001,-0.975815) --
(1.65616,-1.05103) --
(1.66093,-1.12877) --
(1.66355,-1.20864) --
(1.66388,-1.29064) --
(1.6612,-1.37427) --
(1.65594,-1.4599) --
(1.64741,-1.54702) --
(1.6355,-1.6355) --
(1.61962,-1.72472) --
(1.60019,-1.81506) --
(1.57664,-1.90583) --
(1.54851,-1.99632) --
(1.51579,-2.08631) --
(1.47773,-2.17441) --
(1.43409,-2.25976) --
(1.38507,-2.34203) --
(1.33058,-2.42032) --
(1.26995,-2.49243) --
(1.20398,-2.5586) --
(1.13285,-2.61787) --
(1.05657,-2.66859) --
(0.97582,-2.71045) --
(0.891513,-2.74379) --
(0.803704,-2.76637) --
(0.713776,-2.77998) --
(0.622247,-2.78377) --
(0.529862,-2.77763) --
(0.437596,-2.76287) --
(0.346165,-2.74018) --
(0.256064,-2.70887) --
(0.168052,-2.67112) --
(0.0825796,-2.62773) --
(1.17681e-14,-2.57882) --
(-0.079359,-2.52525) --
(-0.15531,-2.46858) --
(-0.227716,-2.40898) --
(-0.296536,-2.34732) --
(-0.361825,-2.28447) --
(-0.423466,-2.21988) --
(-0.48157,-2.15442) --
(-0.536168,-2.08823) --
(-0.587489,-2.02215) --
(-0.635421,-1.95563) --
(-0.680248,-1.88946) --
(-0.722082,-1.82377) --
(-0.761319,-1.7593) --
(-0.797538,-1.69485) --
(-0.831441,-1.6318) --
(-0.86321,-1.57017) --
(-0.892668,-1.50942) --
(-0.920316,-1.45019) --
(-0.945938,-1.39191) --
(-0.970489,-1.33576) --
(-0.993332,-1.2806) --
(-1.01504,-1.22697) --
(-1.03577,-1.17486) --
(-1.05522,-1.1237) --
(-1.074,-1.074) --
(-1.09174,-1.02521) --
(-1.10802,-0.976854) --
(-1.12399,-0.929849) --
(-1.13924,-0.883684) --
(-1.15328,-0.837904) --
(-1.16674,-0.792919) --
(-1.17973,-0.74868) --
(-1.19171,-0.704776) --
(-1.20335,-0.661545) --
(-1.21408,-0.618605) --
(-1.2246,-0.576251) --
(-1.23495,-0.534412) --
(-1.24521,-0.493015) --
(-1.25543,-0.451982) --
(-1.26497,-0.411014) --
(-1.27454,-0.370288) --
(-1.28417,-0.329719) --
(-1.2939,-0.28922) --
(-1.30304,-0.248567) --
(-1.3123,-0.207847) --
(-1.32098,-0.166879) --
(-1.3298,-0.125703) --
(-1.33803,-0.0841816) --
(-1.34567,-0.0422893) --
(-1.3534,-1.82796e-14) --
(-1.36051,0.0427557) --
(-1.36767,0.0860464) --
(-1.37415,0.129895) --
(-1.38061,0.174412) --
(-1.38702,0.219683) --
(-1.39333,0.265792) --
(-1.39948,0.31282) --
(-1.4054,0.360845) --
(-1.4117,0.410138) --
(-1.41763,0.460615) --
(-1.42375,0.512581) --
(-1.42996,0.56616) --
(-1.43548,0.621187) --
(-1.44149,0.678314) --
(-1.44656,0.737061) --
(-1.4512,0.797805) --
(-1.45525,0.860632) --
(-1.45854,0.92562) --
(-1.46092,0.992838) --
(-1.46276,1.06276) --
(-1.46386,1.13548) --
(-1.46343,1.21065) --
(-1.46234,1.28922) --
(-1.45978,1.37082) --
(-1.456,1.456) --
(-1.45021,1.54431) --
(-1.4426,1.63631) --
(-1.43196,1.73094) --
(-1.41849,1.8287) --
(-1.40108,1.92842) --
(-1.37956,2.02996) --
(-1.35225,2.1308) --
(-1.3192,2.23065) --
(-1.27915,2.32676) --
(-1.23175,2.41745) --
(-1.17689,2.50101) --
(-1.11432,2.57504) --
(-1.04434,2.63769) --
(-0.967437,2.68716) --
(-0.884739,2.72295) --
(-0.7968,2.7426) --
(-0.705511,2.74779) --
(-0.612066,2.73823) --
(-0.517937,2.71512) --
(-0.424433,2.67977) --
(-0.332783,2.63425) --
(-0.243886,2.58004) --
(-0.158462,2.51868) --
(-0.0770936,2.45316) --
(-5.35116e-14,2.38366);
    
        \draw[dotted,thick] (0,2.20264) --
(0.0673652,2.1436) --
(0.131156,2.08467) --
(0.191715,2.02813) --
(0.249477,1.97481) --
(0.304636,1.9234) --
(0.357349,1.87329) --
(0.407221,1.8218) --
(0.455276,1.77318) --
(0.501871,1.72745) --
(0.547363,1.68461) --
(0.590426,1.63997) --
(0.631756,1.59563) --
(0.671174,1.55099) --
(0.709625,1.50803) --
(0.745408,1.46295) --
(0.779751,1.41836) --
(0.813479,1.37552) --
(0.846054,1.33317) --
(0.876384,1.28956) --
(0.906067,1.24709) --
(0.93439,1.20461) --
(0.960499,1.16104) --
(0.985739,1.1181) --
(1.01069,1.07628) --
(1.0335,1.0335) --
(1.05463,0.990362) --
(1.07567,0.94833) --
(1.09621,0.906862) --
(1.11633,0.865915) --
(1.1344,0.824188) --
(1.15154,0.782585) --
(1.16839,0.741481) --
(1.18441,0.700456) --
(1.20087,0.660182) --
(1.21534,0.619247) --
(1.22907,0.578358) --
(1.24144,0.53722) --
(1.2531,0.496138) --
(1.26541,0.455574) --
(1.27707,0.414947) --
(1.28812,0.374234) --
(1.30061,0.33394) --
(1.31322,0.293539) --
(1.32526,0.252807) --
(1.33674,0.211719) --
(1.34624,0.170069) --
(1.35514,0.128098) --
(1.36485,0.0858688) --
(1.37394,0.0431777) --
(1.3831,-1.75797e-15) --
(1.39373,-0.0437996) --
(1.40366,-0.0883108) --
(1.41357,-0.133622) --
(1.42341,-0.179818) --
(1.43242,-0.226873) --
(1.44265,-0.2752) --
(1.45192,-0.324543) --
(1.46156,-0.375265) --
(1.47214,-0.427695) --
(1.48286,-0.48181) --
(1.49294,-0.537492) --
(1.50293,-0.595053) --
(1.51141,-0.654044) --
(1.52083,-0.715647) --
(1.53162,-0.780399) --
(1.54353,-0.848562) --
(1.55324,-0.918584) --
(1.56123,-0.990789) --
(1.56677,-1.06478) --
(1.56916,-1.14006) --
(1.57169,-1.21913) --
(1.57239,-1.3008) --
(1.57266,-1.38649) --
(1.5737,-1.4778) --
(1.5695,-1.5695) --
(1.56154,-1.66287) --
(1.54688,-1.75459) --
(1.53067,-1.85026) --
(1.51037,-1.94715) --
(1.48504,-2.04398) --
(1.45229,-2.13698) --
(1.41401,-2.22812) --
(1.36996,-2.31647) --
(1.3156,-2.39306) --
(1.26,-2.47289) --
(1.19796,-2.5458) --
(1.1292,-2.60943) --
(1.05449,-2.66334) --
(0.974623,-2.70712) --
(0.890202,-2.73976) --
(0.801732,-2.75958) --
(0.712194,-2.77381) --
(0.620242,-2.7748) --
(0.527609,-2.76583) --
(0.434278,-2.74192) --
(0.34262,-2.71212) --
(0.252603,-2.67226) --
(0.165477,-2.63019) --
(0.0810915,-2.58037) --
(1.15164e-14,-2.52366) --
(-0.0772934,-2.45952) --
(-0.150914,-2.39871) --
(-0.220529,-2.33295) --
(-0.28599,-2.26384) --
(-0.347444,-2.19368) --
(-0.405181,-2.12403) --
(-0.458741,-2.05229) --
(-0.508911,-1.98208) --
(-0.555333,-1.91147) --
(-0.598712,-1.84265) --
(-0.639529,-1.77636) --
(-0.678871,-1.71463) --
(-0.714702,-1.65158) --
(-0.748464,-1.59057) --
(-0.780399,-1.53162) --
(-0.811091,-1.47537) --
(-0.839396,-1.41934) --
(-0.864998,-1.36302) --
(-0.890692,-1.31061) --
(-0.913548,-1.25739) --
(-0.938291,-1.20964) --
(-0.962302,-1.16322) --
(-0.983401,-1.11545) --
(-1.0044,-1.06958) --
(-1.025,-1.025) --
(-1.04329,-0.979713) --
(-1.06188,-0.936171) --
(-1.08313,-0.896045) --
(-1.10348,-0.855947) --
(-1.12067,-0.814213) --
(-1.13692,-0.772649) --
(-1.15346,-0.732009) --
(-1.17102,-0.692537) --
(-1.18785,-0.653029) --
(-1.20337,-0.613148) --
(-1.21884,-0.573541) --
(-1.2343,-0.534131) --
(-1.24981,-0.494837) --
(-1.26408,-0.455095) --
(-1.27909,-0.415602) --
(-1.29287,-0.375614) --
(-1.30609,-0.335347) --
(-1.31943,-0.294927) --
(-1.33221,-0.254132) --
(-1.34582,-0.213157) --
(-1.35816,-0.171576) --
(-1.36922,-0.129429) --
(-1.38037,-0.0868456) --
(-1.39231,-0.0437552) --
(-1.4029,-1.89481e-14) --
(-1.41281,0.0443993) --
(-1.4213,0.0894208) --
(-1.42976,0.135152) --
(-1.43884,0.181768) --
(-1.44569,0.228975) --
(-1.45098,0.27679) --
(-1.45606,0.325469) --
(-1.46087,0.375089) --
(-1.46467,0.425525) --
(-1.46874,0.477221) --
(-1.47032,0.529348) --
(-1.4694,0.581778) --
(-1.46663,0.634667) --
(-1.4626,0.688249) --
(-1.45854,0.743161) --
(-1.4543,0.799509) --
(-1.45099,0.858113) --
(-1.44601,0.917664) --
(-1.43986,0.978529) --
(-1.43301,1.04115) --
(-1.42475,1.10515) --
(-1.41439,1.17009) --
(-1.40134,1.23545) --
(-1.38865,1.30403) --
(-1.3745,1.3745) --
(-1.36259,1.45102) --
(-1.34721,1.52811) --
(-1.331,1.6089) --
(-1.31101,1.69014) --
(-1.29676,1.78483) --
(-1.27344,1.87381) --
(-1.25146,1.97199) --
(-1.22562,2.07241) --
(-1.19637,2.17618) --
(-1.1637,2.28388) --
(-1.12631,2.39353) --
(-1.08118,2.49846) --
(-1.02716,2.5943) --
(-0.96097,2.6692) --
(-0.882991,2.71757) --
(-0.791671,2.72495) --
(-0.693026,2.69916) --
(-0.593093,2.65335) --
(-0.495015,2.59496) --
(-0.40054,2.52891) --
(-0.310804,2.46027) --
(-0.226385,2.3949) --
(-0.146829,2.33379) --
(-0.0711855,2.26516) --
(-4.94479e-14,2.20264);
\end{scope}

\begin{scope}[shift={(1.9,0)},scale=0.5]
	\clip (-3.8,-4.6) -- (3.8,-4.6) -- (3.8,4.5) -- (-3.8,4.6) -- (-3.8,-4.6);
\draw[fill=orange, thick, opacity=0.8] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-0.43638,2.75519)},rotate=36] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-1.49043,1.92145)},rotate=36] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-1.38963,-0.131359)},rotate=36] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(0.520189,-2.72693)},rotate=36] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(1.51625,-1.83283)},rotate=36] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(1.31853,0.124638)},rotate=36] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\node[] at (2,3.8) {$\phi{=}36^{\circ}$};
	
    \draw[orange,dashed,very thick] (0,2.51164) --
(-0.080936,2.57543) --
(-0.165655,2.63301) --
(-0.253602,2.68282) --
(-0.344127,2.72405) --
(-0.43638,2.75519) --
(-0.529332,2.77485) --
(-0.621938,2.78239) --
(-0.713073,2.77724) --
(-0.801929,2.76026) --
(-0.887143,2.73034) --
(-0.968395,2.68982) --
(-1.04486,2.63901) --
(-1.11628,2.57958) --
(-1.18201,2.51189) --
(-1.24203,2.43761) --
(-1.29652,2.35836) --
(-1.34548,2.27508) --
(-1.38938,2.18931) --
(-1.42765,2.10072) --
(-1.46134,2.01137) --
(-1.49043,1.92145) --
(-1.51579,1.83228) --
(-1.53659,1.74292) --
(-1.55428,1.65514) --
(-1.569,1.569) --
(-1.5804,1.48409) --
(-1.58857,1.40052) --
(-1.59473,1.31928) --
(-1.59851,1.23993) --
(-1.59948,1.16209) --
(-1.59894,1.08664) --
(-1.59646,1.01314) --
(-1.59219,0.94162) --
(-1.58628,0.872067) --
(-1.5795,0.804797) --
(-1.57137,0.739431) --
(-1.56267,0.676229) --
(-1.55356,0.615097) --
(-1.5435,0.555695) --
(-1.5333,0.498198) --
(-1.52306,0.442491) --
(-1.51293,0.388453) --
(-1.5023,0.335803) --
(-1.49196,0.284607) --
(-1.48131,0.234616) --
(-1.47041,0.185756) --
(-1.45933,0.137947) --
(-1.44812,0.091108) --
(-1.43684,0.0451545) --
(-1.42553,-1.8119e-15) --
(-1.41352,-0.0444215) --
(-1.40154,-0.0881776) --
(-1.38963,-0.131359) --
(-1.3764,-0.17388) --
(-1.36398,-0.216033) --
(-1.35096,-0.25771) --
(-1.33806,-0.299092) --
(-1.32458,-0.340094) --
(-1.31121,-0.380941) --
(-1.29792,-0.42172) --
(-1.2847,-0.462521) --
(-1.27151,-0.503427) --
(-1.25832,-0.544522) --
(-1.24443,-0.585584) --
(-1.23046,-0.626952) --
(-1.21574,-0.668358) --
(-1.20145,-0.710535) --
(-1.1857,-0.752469) --
(-1.16967,-0.794906) --
(-1.15328,-0.837904) --
(-1.13589,-0.881083) --
(-1.118,-0.924891) --
(-1.09954,-0.969372) --
(-1.0804,-1.01456) --
(-1.0605,-1.0605) --
(-1.03973,-1.10721) --
(-1.018,-1.1547) --
(-0.995656,-1.20354) --
(-0.972095,-1.25322) --
(-0.947629,-1.3043) --
(-0.922091,-1.35682) --
(-0.895309,-1.41078) --
(-0.866752,-1.4656) --
(-0.83664,-1.52184) --
(-0.804797,-1.5795) --
(-0.770743,-1.63791) --
(-0.734641,-1.69765) --
(-0.696051,-1.75802) --
(-0.654858,-1.81894) --
(-0.610948,-1.88031) --
(-0.564408,-1.94271) --
(-0.514714,-2.00468) --
(-0.46198,-2.06678) --
(-0.406241,-2.12959) --
(-0.347113,-2.19158) --
(-0.284572,-2.25262) --
(-0.218666,-2.31324) --
(-0.149316,-2.37331) --
(-0.0763828,-2.43054) --
(-1.13454e-14,-2.48619) --
(0.0797811,-2.53867) --
(0.162813,-2.58784) --
(0.248744,-2.63143) --
(0.337303,-2.67003) --
(0.427973,-2.70211) --
(0.520189,-2.72693) --
(0.613146,-2.74306) --
(0.705863,-2.74916) --
(0.797589,-2.74532) --
(0.887143,-2.73034) --
(0.973665,-2.70446) --
(1.05553,-2.66596) --
(1.13229,-2.61657) --
(1.20278,-2.55604) --
(1.26642,-2.48549) --
(1.32275,-2.40607) --
(1.37176,-2.31951) --
(1.41363,-2.22752) --
(1.44832,-2.13114) --
(1.47631,-2.03196) --
(1.49867,-1.93207) --
(1.51625,-1.83283) --
(1.52911,-1.73444) --
(1.5383,-1.63813) --
(1.5445,-1.5445) --
(1.54792,-1.4536) --
(1.54879,-1.36544) --
(1.54842,-1.28097) --
(1.54599,-1.19919) --
(1.54171,-1.12011) --
(1.53694,-1.04451) --
(1.53078,-0.971466) --
(1.52342,-0.900946) --
(1.51565,-0.833233) --
(1.50705,-0.767879) --
(1.49779,-0.704808) --
(1.48869,-0.644215) --
(1.47861,-0.585422) --
(1.46832,-0.528629) --
(1.45865,-0.473944) --
(1.44837,-0.420791) --
(1.43827,-0.369286) --
(1.42777,-0.319144) --
(1.41764,-0.27043) --
(1.40728,-0.222891) --
(1.39675,-0.17645) --
(1.38611,-0.131026) --
(1.37543,-0.0865348) --
(1.36475,-0.042889) --
(1.3534,-1.82796e-14) --
(1.34213,0.0421782) --
(1.33027,0.0836933) --
(1.31853,0.124638) --
(1.30625,0.165018) --
(1.29344,0.204861) --
(1.28081,0.244327) --
(1.26836,0.283513) --
(1.25609,0.322509) --
(1.2433,0.361213) --
(1.23067,0.39987) --
(1.21817,0.438568) --
(1.20577,0.477396) --
(1.19277,0.516158) --
(1.17981,0.555176) --
(1.16683,0.594529) --
(1.15377,0.634293) --
(1.13998,0.67418) --
(1.1254,0.714202) --
(1.1106,0.754763) --
(1.09493,0.79551) --
(1.0789,0.836878) --
(1.06188,0.878467) --
(1.04437,0.92074) --
(1.02628,0.963739) --
(1.0075,1.0075) --
(0.987942,1.05205) --
(0.967502,1.09742) --
(0.946526,1.14415) --
(0.924422,1.19176) --
(0.901495,1.2408) --
(0.877179,1.29073) --
(0.852116,1.34272) --
(0.825718,1.39621) --
(0.797465,1.45058) --
(0.767879,1.50705) --
(0.736421,1.56497) --
(0.702907,1.62432) --
(0.667418,1.68571) --
(0.629469,1.74842) --
(0.588879,1.81238) --
(0.545864,1.87888) --
(0.499767,1.94646) --
(0.450412,2.01503) --
(0.397893,2.08583) --
(0.341692,2.15736) --
(0.281647,2.22947) --
(0.217601,2.30198) --
(0.14936,2.37401) --
(0.0768048,2.44397) --
(5.63849e-14,2.51164);

    \draw[dotted, thick] (0,2.44023) --
(-0.0790037,2.51394) --
(-0.162503,2.5829) --
(-0.249742,2.64199) --
(-0.340227,2.69318) --
(-0.431402,2.72376) --
(-0.526152,2.75819) --
(-0.619779,2.77273) --
(-0.712545,2.77518) --
(-0.801337,2.75822) --
(-0.88452,2.72227) --
(-0.961688,2.67119) --
(-1.03028,2.60219) --
(-1.08989,2.51858) --
(-1.14196,2.4268) --
(-1.18874,2.33303) --
(-1.22839,2.23443) --
(-1.26233,2.13449) --
(-1.29087,2.03408) --
(-1.31875,1.94048) --
(-1.34497,1.85119) --
(-1.36735,1.76277) --
(-1.38598,1.67537) --
(-1.40472,1.59335) --
(-1.42262,1.51493) --
(-1.438,1.438) --
(-1.45256,1.36405) --
(-1.46658,1.29296) --
(-1.47977,1.22417) --
(-1.49235,1.15759) --
(-1.50395,1.09268) --
(-1.51355,1.02861) --
(-1.52302,0.96654) --
(-1.53255,0.906346) --
(-1.54353,0.848562) --
(-1.55178,0.790672) --
(-1.55858,0.73341) --
(-1.56462,0.677071) --
(-1.56999,0.621604) --
(-1.57145,0.565755) --
(-1.57297,0.51109) --
(-1.57467,0.457484) --
(-1.57662,0.404807) --
(-1.57683,0.352463) --
(-1.5774,0.300904) --
(-1.57629,0.24966) --
(-1.57424,0.198872) --
(-1.57126,0.148528) --
(-1.56739,0.0986115) --
(-1.56264,0.049108) --
(-1.55705,-1.97906e-15) --
(-1.54992,-0.0487082) --
(-1.54198,-0.0970131) --
(-1.53395,-0.145001) --
(-1.52653,-0.192846) --
(-1.51623,-0.240147) --
(-1.50446,-0.286992) --
(-1.49264,-0.333644) --
(-1.48074,-0.380188) --
(-1.46806,-0.426512) --
(-1.45461,-0.472633) --
(-1.43905,-0.51809) --
(-1.42075,-0.562516) --
(-1.40303,-0.607146) --
(-1.38647,-0.652422) --
(-1.36718,-0.696613) --
(-1.34772,-0.740917) --
(-1.32683,-0.784684) --
(-1.3063,-0.829004) --
(-1.2843,-0.872807) --
(-1.26025,-0.915626) --
(-1.2359,-0.95866) --
(-1.21008,-1.00106) --
(-1.18334,-1.04326) --
(-1.15566,-1.08524) --
(-1.1255,-1.1255) --
(-1.09588,-1.167) --
(-1.06664,-1.20986) --
(-1.03622,-1.25258) --
(-1.00417,-1.29456) --
(-0.970489,-1.33576) --
(-0.935604,-1.3767) --
(-0.899856,-1.41795) --
(-0.864232,-1.46134) --
(-0.827442,-1.50511) --
(-0.788425,-1.54737) --
(-0.748765,-1.59121) --
(-0.707401,-1.63471) --
(-0.664294,-1.67782) --
(-0.619409,-1.72047) --
(-0.572928,-1.76329) --
(-0.525545,-1.80894) --
(-0.476906,-1.85743) --
(-0.425886,-1.9053) --
(-0.372851,-1.95455) --
(-0.317689,-2.00581) --
(-0.259757,-2.05619) --
(-0.1997,-2.11261) --
(-0.136662,-2.17218) --
(-0.0699417,-2.22558) --
(-1.04419e-14,-2.2882) --
(0.0738064,-2.34856) --
(0.151625,-2.41) --
(0.233439,-2.46952) --
(0.319755,-2.53112) --
(0.410164,-2.58967) --
(0.504157,-2.64288) --
(0.600189,-2.68509) --
(0.696016,-2.7108) --
(0.792065,-2.72631) --
(0.88452,-2.72227) --
(0.971509,-2.69847) --
(1.05345,-2.66071) --
(1.1292,-2.60943) --
(1.19676,-2.54324) --
(1.25551,-2.46407) --
(1.30674,-2.37695) --
(1.35016,-2.283) --
(1.38635,-2.18453) --
(1.41374,-2.08026) --
(1.43433,-1.97418) --
(1.44969,-1.86893) --
(1.46035,-1.76527) --
(1.46739,-1.66442) --
(1.46763,-1.56287) --
(1.4625,-1.4625) --
(1.45514,-1.36647) --
(1.45014,-1.27847) --
(1.44218,-1.19307) --
(1.43257,-1.11121) --
(1.42272,-1.03366) --
(1.41121,-0.959054) --
(1.39705,-0.886595) --
(1.38404,-0.818519) --
(1.37251,-0.754543) --
(1.36277,-0.694366) --
(1.35256,-0.636465) --
(1.34138,-0.580467) --
(1.33068,-0.526854) --
(1.31996,-0.475215) --
(1.30868,-0.425217) --
(1.29831,-0.377193) --
(1.29102,-0.331478) --
(1.28216,-0.286598) --
(1.27247,-0.242737) --
(1.26061,-0.199662) --
(1.25013,-0.157928) --
(1.2418,-0.117385) --
(1.23288,-0.0775661) --
(1.2241,-0.038469) --
(1.2134,-1.63886e-14) --
(1.2029,0.0378027) --
(1.19265,0.0750353) --
(1.18267,0.111795) --
(1.17226,0.148091) --
(1.16144,0.183954) --
(1.15092,0.21955) --
(1.13932,0.254668) --
(1.12802,0.289625) --
(1.117,0.32452) --
(1.10626,0.359446) --
(1.09442,0.394017) --
(1.08348,0.42898) --
(1.07207,0.463924) --
(1.06016,0.498875) --
(1.04775,0.533856) --
(1.03418,0.568547) --
(1.02129,0.60399) --
(1.00898,0.640319) --
(0.997142,0.677657) --
(0.983946,0.714878) --
(0.969386,0.751933) --
(0.952917,0.788321) --
(0.937232,0.826281) --
(0.920609,0.86451) --
(0.9035,0.9035) --
(0.885808,0.943289) --
(0.867899,0.984438) --
(0.850522,1.0281) --
(0.831243,1.07163) --
(0.810888,1.11609) --
(0.789739,1.16207) --
(0.767625,1.20958) --
(0.74473,1.25927) --
(0.720477,1.31054) --
(0.695329,1.36466) --
(0.66868,1.42102) --
(0.640002,1.47896) --
(0.60911,1.53844) --
(0.576774,1.60205) --
(0.542774,1.67049) --
(0.506803,1.74443) --
(0.466707,1.8177) --
(0.423264,1.89357) --
(0.376164,1.97192) --
(0.324105,2.04632) --
(0.269062,2.12985) --
(0.208817,2.20905) --
(0.143855,2.28651) --
(0.0743616,2.36623) --
(5.47816e-14,2.44023);
\end{scope}

\begin{scope}[shift={(5.7,0)},scale=0.5]
	\clip (-3.8,-4.6) -- (3.8,-4.6) -- (3.8,4.5) -- (-3.8,4.6) -- (-3.8,-4.6);
		\draw[fill=orange, thick, opacity=0.8] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(0,3)}] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
        \draw[fill=orange, thick, opacity=0.2,shift={(-0.657128,-2.26185)}] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
        \draw[fill=orange, thick, opacity=0.2,shift={(0.657128,-2.26185)}] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
        \draw[fill=orange, thick, opacity=0.2,shift={(0.964358,0.797786)}] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
        \draw[fill=orange, thick, opacity=0.2,shift={(-0.964358,0.797786)}] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	
	\node[] at (2,3.8) {$\phi{=}0^{\circ}$};
	
    \draw[orange,dashed,very thick] (0,3.00025) --
(0.0939515,2.98959) --
(0.186123,2.95834) --
(0.274829,2.90739) --
(0.35875,2.8398) --
(0.436822,2.75799) --
(0.508662,2.6665) --
(0.573812,2.56709) --
(0.632182,2.46219) --
(0.684155,2.35488) --
(0.729817,2.24615) --
(0.76983,2.13828) --
(0.804598,2.03218) --
(0.834334,1.92803) --
(0.85986,1.8273) --
(0.881199,1.72945) --
(0.89966,1.63648) --
(0.914624,1.54655) --
(0.927515,1.46153) --
(0.938386,1.38079) --
(0.947629,1.3043) --
(0.955627,1.23199) --
(0.962302,1.16322) --
(0.968437,1.09848) --
(0.97342,1.03659) --
(0.978,0.978) --
(0.982464,0.922595) --
(0.98603,0.869302) --
(0.988876,0.818069) --
(0.991176,0.768835) --
(0.993671,0.721944) --
(0.994803,0.676067) --
(0.995846,0.631983) --
(0.996947,0.589593) --
(0.997005,0.548108) --
(0.996718,0.507853) --
(0.996823,0.469069) --
(0.996788,0.431349) --
(0.996696,0.39462) --
(0.996624,0.358807) --
(0.996643,0.323829) --
(0.997495,0.289799) --
(0.997887,0.256214) --
(0.998542,0.223201) --
(0.999503,0.190665) --
(1.00081,0.158513) --
(1.00179,0.126555) --
(1.00245,0.0947595) --
(1.00282,0.0630918) --
(1.0036,0.0315393) --
(1.00338,-1.27534e-15) --
(1.0036,-0.0315393) --
(1.00282,-0.0630918) --
(1.00245,-0.0947595) --
(1.00179,-0.126555) --
(1.00081,-0.158513) --
(0.999503,-0.190665) --
(0.998542,-0.223201) --
(0.997887,-0.256214) --
(0.997495,-0.289799) --
(0.996643,-0.323829) --
(0.996624,-0.358807) --
(0.996696,-0.39462) --
(0.996788,-0.431349) --
(0.996823,-0.469069) --
(0.996718,-0.507853) --
(0.997005,-0.548108) --
(0.996947,-0.589593) --
(0.995846,-0.631983) --
(0.994803,-0.676067) --
(0.993671,-0.721944) --
(0.991176,-0.768835) --
(0.988876,-0.818069) --
(0.98603,-0.869302) --
(0.982464,-0.922595) --
(0.978,-0.978) --
(0.97342,-1.03659) --
(0.968437,-1.09848) --
(0.962302,-1.16322) --
(0.955627,-1.23199) --
(0.947629,-1.3043) --
(0.938386,-1.38079) --
(0.927515,-1.46153) --
(0.914624,-1.54655) --
(0.89966,-1.63648) --
(0.881199,-1.72945) --
(0.85986,-1.8273) --
(0.834334,-1.92803) --
(0.804598,-2.03218) --
(0.76983,-2.13828) --
(0.729817,-2.24615) --
(0.684155,-2.35488) --
(0.632182,-2.46219) --
(0.573812,-2.56709) --
(0.508662,-2.6665) --
(0.436822,-2.75799) --
(0.35875,-2.8398) --
(0.274829,-2.90739) --
(0.186123,-2.95834) --
(0.0939515,-2.98959) --
(1.36912e-14,-3.00025) --
(-0.0939515,-2.98959) --
(-0.186123,-2.95834) --
(-0.274829,-2.90739) --
(-0.35875,-2.8398) --
(-0.436822,-2.75799) --
(-0.508662,-2.6665) --
(-0.573812,-2.56709) --
(-0.632182,-2.46219) --
(-0.684155,-2.35488) --
(-0.729817,-2.24615) --
(-0.76983,-2.13828) --
(-0.804598,-2.03218) --
(-0.834334,-1.92803) --
(-0.85986,-1.8273) --
(-0.881199,-1.72945) --
(-0.89966,-1.63648) --
(-0.914624,-1.54655) --
(-0.927515,-1.46153) --
(-0.938386,-1.38079) --
(-0.947629,-1.3043) --
(-0.955627,-1.23199) --
(-0.962302,-1.16322) --
(-0.968437,-1.09848) --
(-0.97342,-1.03659) --
(-0.978,-0.978) --
(-0.982464,-0.922595) --
(-0.98603,-0.869302) --
(-0.988876,-0.818069) --
(-0.991176,-0.768835) --
(-0.993671,-0.721944) --
(-0.994803,-0.676067) --
(-0.995846,-0.631983) --
(-0.996947,-0.589593) --
(-0.997005,-0.548108) --
(-0.996718,-0.507853) --
(-0.996823,-0.469069) --
(-0.996788,-0.431349) --
(-0.996696,-0.39462) --
(-0.996624,-0.358807) --
(-0.996643,-0.323829) --
(-0.997495,-0.289799) --
(-0.997887,-0.256214) --
(-0.998542,-0.223201) --
(-0.999503,-0.190665) --
(-1.00081,-0.158513) --
(-1.00179,-0.126555) --
(-1.00245,-0.0947595) --
(-1.00282,-0.0630918) --
(-1.0036,-0.0315393) --
(-1.00338,-1.35521e-14) --
(-1.0036,0.0315393) --
(-1.00282,0.0630918) --
(-1.00245,0.0947595) --
(-1.00179,0.126555) --
(-1.00081,0.158513) --
(-0.999503,0.190665) --
(-0.998542,0.223201) --
(-0.997887,0.256214) --
(-0.997495,0.289799) --
(-0.996643,0.323829) --
(-0.996624,0.358807) --
(-0.996696,0.39462) --
(-0.996788,0.431349) --
(-0.996823,0.469069) --
(-0.996718,0.507853) --
(-0.997005,0.548108) --
(-0.996947,0.589593) --
(-0.995846,0.631983) --
(-0.994803,0.676067) --
(-0.993671,0.721944) --
(-0.991176,0.768835) --
(-0.988876,0.818069) --
(-0.98603,0.869302) --
(-0.982464,0.922595) --
(-0.978,0.978) --
(-0.97342,1.03659) --
(-0.968437,1.09848) --
(-0.962302,1.16322) --
(-0.955627,1.23199) --
(-0.947629,1.3043) --
(-0.938386,1.38079) --
(-0.927515,1.46153) --
(-0.914624,1.54655) --
(-0.89966,1.63648) --
(-0.881199,1.72945) --
(-0.85986,1.8273) --
(-0.834334,1.92803) --
(-0.804598,2.03218) --
(-0.76983,2.13828) --
(-0.729817,2.24615) --
(-0.684155,2.35488) --
(-0.632182,2.46219) --
(-0.573812,2.56709) --
(-0.508662,2.6665) --
(-0.436822,2.75799) --
(-0.35875,2.8398) --
(-0.274829,2.90739) --
(-0.186123,2.95834) --
(-0.0939515,2.98959) --
(-6.73539e-14,3.00025);

    \draw[dotted, thick] (0,2.99601) --
(0.0937738,2.98393) --
(0.185546,2.94917) --
(0.27423,2.90105) --
(0.357598,2.83068) --
(0.433504,2.73703) --
(0.5027,2.63524) --
(0.564866,2.52706) --
(0.619169,2.4115) --
(0.665808,2.29173) --
(0.70731,2.17688) --
(0.742045,2.06111) --
(0.773361,1.95329) --
(0.802601,1.8547) --
(0.827946,1.75948) --
(0.848455,1.66519) --
(0.866958,1.57699) --
(0.886189,1.49846) --
(0.902129,1.42153) --
(0.916527,1.34863) --
(0.929757,1.2797) --
(0.942625,1.21522) --
(0.95509,1.15451) --
(0.966099,1.09582) --
(0.976325,1.03968) --
(0.986,0.986) --
(0.994835,0.934212) --
(1.00194,0.883331) --
(1.00958,0.835197) --
(1.01744,0.789205) --
(1.02513,0.744803) --
(1.03282,0.701902) --
(1.03943,0.659642) --
(1.04503,0.618028) --
(1.04967,0.577063) --
(1.05405,0.537066) --
(1.05824,0.497972) --
(1.06233,0.459712) --
(1.06573,0.421952) --
(1.06914,0.384915) --
(1.07264,0.34852) --
(1.0749,0.312289) --
(1.07733,0.276613) --
(1.07997,0.241402) --
(1.08077,0.206168) --
(1.08112,0.171233) --
(1.08246,0.136747) --
(1.08411,0.102479) --
(1.08538,0.0682866) --
(1.08558,0.0341157) --
(1.08541,-1.37959e-15) --
(1.08417,-0.0340713) --
(1.08327,-0.0681534) --
(1.0827,-0.102346) --
(1.08176,-0.136658) --
(1.08043,-0.171123) --
(1.07799,-0.205638) --
(1.07583,-0.240477) --
(1.07323,-0.275557) --
(1.07015,-0.310908) --
(1.06726,-0.346772) --
(1.06515,-0.383478) --
(1.06244,-0.42065) --
(1.05974,-0.458589) --
(1.05697,-0.49737) --
(1.05342,-0.536745) --
(1.04905,-0.576723) --
(1.04442,-0.617668) --
(1.03943,-0.659642) --
(1.03399,-0.702697) --
(1.02799,-0.746882) --
(1.02079,-0.791805) --
(1.01285,-0.837901) --
(1.00512,-0.886136) --
(0.995866,-0.935181) --
(0.986,-0.986) --
(0.975841,-1.03916) --
(0.965164,-1.09476) --
(0.95509,-1.15451) --
(0.944358,-1.21746) --
(0.931004,-1.28142) --
(0.918116,-1.35097) --
(0.900993,-1.41974) --
(0.886909,-1.49968) --
(0.870023,-1.58257) --
(0.849418,-1.66708) --
(0.828247,-1.76012) --
(0.803443,-1.85665) --
(0.776225,-1.96052) --
(0.74468,-2.06843) --
(0.708621,-2.18091) --
(0.667978,-2.2992) --
(0.620048,-2.41493) --
(0.565945,-2.53189) --
(0.502965,-2.63663) --
(0.433282,-2.73564) --
(0.356977,-2.82577) --
(0.274164,-2.90035) --
(0.185901,-2.95481) --
(0.0938183,-2.98535) --
(1.36719e-14,-2.99601) --
(-0.0937738,-2.98393) --
(-0.185546,-2.94917) --
(-0.27423,-2.90105) --
(-0.357598,-2.83068) --
(-0.433504,-2.73703) --
(-0.5027,-2.63524) --
(-0.564866,-2.52706) --
(-0.619169,-2.4115) --
(-0.665808,-2.29173) --
(-0.70731,-2.17688) --
(-0.742045,-2.06111) --
(-0.773361,-1.95329) --
(-0.802601,-1.8547) --
(-0.827946,-1.75948) --
(-0.848455,-1.66519) --
(-0.866958,-1.57699) --
(-0.886189,-1.49846) --
(-0.902129,-1.42153) --
(-0.916527,-1.34863) --
(-0.929757,-1.2797) --
(-0.942625,-1.21522) --
(-0.95509,-1.15451) --
(-0.966099,-1.09582) --
(-0.976325,-1.03968) --
(-0.986,-0.986) --
(-0.994835,-0.934212) --
(-1.00194,-0.883331) --
(-1.00958,-0.835197) --
(-1.01744,-0.789205) --
(-1.02513,-0.744803) --
(-1.03282,-0.701902) --
(-1.03943,-0.659642) --
(-1.04503,-0.618028) --
(-1.04967,-0.577063) --
(-1.05405,-0.537066) --
(-1.05824,-0.497972) --
(-1.06233,-0.459712) --
(-1.06573,-0.421952) --
(-1.06914,-0.384915) --
(-1.07264,-0.34852) --
(-1.0749,-0.312289) --
(-1.07733,-0.276613) --
(-1.07997,-0.241402) --
(-1.08077,-0.206168) --
(-1.08112,-0.171233) --
(-1.08246,-0.136747) --
(-1.08411,-0.102479) --
(-1.08538,-0.0682866) --
(-1.08558,-0.0341157) --
(-1.08541,-1.46599e-14) --
(-1.08417,0.0340713) --
(-1.08327,0.0681534) --
(-1.0827,0.102346) --
(-1.08176,0.136658) --
(-1.08043,0.171123) --
(-1.07799,0.205638) --
(-1.07583,0.240477) --
(-1.07323,0.275557) --
(-1.07015,0.310908) --
(-1.06726,0.346772) --
(-1.06515,0.383478) --
(-1.06244,0.42065) --
(-1.05974,0.458589) --
(-1.05697,0.49737) --
(-1.05342,0.536745) --
(-1.04905,0.576723) --
(-1.04442,0.617668) --
(-1.03943,0.659642) --
(-1.03399,0.702697) --
(-1.02799,0.746882) --
(-1.02079,0.791805) --
(-1.01285,0.837901) --
(-1.00512,0.886136) --
(-0.995866,0.935181) --
(-0.986,0.986) --
(-0.975841,1.03916) --
(-0.965164,1.09476) --
(-0.95509,1.15451) --
(-0.944358,1.21746) --
(-0.931004,1.28142) --
(-0.918116,1.35097) --
(-0.900993,1.41974) --
(-0.886909,1.49968) --
(-0.870023,1.58257) --
(-0.849418,1.66708) --
(-0.828247,1.76012) --
(-0.803443,1.85665) --
(-0.776225,1.96052) --
(-0.74468,2.06843) --
(-0.708621,2.18091) --
(-0.667978,2.2992) --
(-0.620048,2.41493) --
(-0.565945,2.53189) --
(-0.502965,2.63663) --
(-0.433282,2.73564) --
(-0.356977,2.82577) --
(-0.274164,2.90035) --
(-0.185901,2.95481) --
(-0.0938183,2.98535) --
(-6.72586e-14,2.99601);
\end{scope}

\end{tikzpicture}


==> images/ExclVolAlg.tex <==

\definecolor{exclVolColor}{rgb}{0,0.9,0.9}
\definecolor{exclVolColor1}{rgb}{0.9,0.45,0}
\definecolor{exclVolColor2}{rgb}{0.75,0.75,0.75}
\begin{tikzpicture}

%pear bilayer
\node at (-5.122,2.9) {\textbf{Step 1+2:}};
\node at (-5.122,2.4) {Surface meshes};

\node[] at (-5.122,0){\includegraphics[angle=-90,scale=0.2]{images/ExVolAlg1.png}};
\node at (-5,1.2) {\textcolor{exclVolColor2}{$B_2$}};
\node at (-6.3,0.1) {\textcolor{exclVolColor1}{$B_1$}};

\node at (0,2.9) {\textbf{Step 3:}};
\node at (0,2.4) {Parallel surface construction};

\node[] at (0,0){\includegraphics[angle=-90,scale=0.2]{images/ExVolAlg2.png}};
\node at (-0.6,1.2) {\textcolor{exclVolColor2}{$B'_2$}};
\node at (-1.5,0.5) {\textcolor{exclVolColor1}{$B'_1$}};

\node at (5.122,2.9) {\textbf{Step 4:}};
\node at (5.122,2.4) {Excluded volume merging};

\node[] at (5.122,0){\includegraphics[angle=-90,scale=0.2]{images/ExVolAlg3.png}};

\node at (4.1,0.8) {\textcolor{exclVolColor}{$V_{\text{excl}}$}};
\end{tikzpicture}



==> images/ExclVolSph.tex <==
\begin{tikzpicture}
   \node at (0,-0.2) {\includegraphics[height=6.1cm]{images/ExclVol.png}};
   \node at (-0.68,3.8) {\includegraphics[width=6cm]{images/colorbar.png}};
   \node at (2.32,3.4) {30};
   \node at (1.32,3.4) {29.5};
   \node at (0.32,3.4) {29};
   \node at (-0.68,3.4) {28.5};
   \node at (-1.68,3.4) {28};
   \node at (-2.68,3.4) {27.5};
   \node at (-3.68,3.4) {27};
   \node at (-0.68,4.25) {excluded volume $V_{\text{excl}}$ $\lbrack \sigma^3_w\rbrack$};
	\node at (-4,4.15) {\textbf{(c)}}; 
     \begin{scope}[shift={(5,0)}]
     	\node at (0,0) {\includegraphics[height=8cm]{images/ExcludedVolumeSphereSides.png}};
	
	\draw[thick,->] (-1.06,1) -- (-1.06,-1) node[anchor=west] {$u^{\perp}_2$};
	\draw[thick,->] (-1.06,1) -- (0.94,1) node[anchor=north] {$u^{\perp}_1$};	
    	%\draw (-1.06,-1) rectangle (0.94,1);
	\node at (-0.06,1.35) {Bottom View}; 
	\node at (-1.5,1.35) {\textbf{(e)}}; 
	
	\draw[thick,->] (-1.06,2) -- (-1.06,4) node[anchor=west] {$u^{\perp}_2$};
	\draw[thick,->] (-1.06,2) -- (0.94,2) node[anchor=south] {$u^{\perp}_1$};	
	%\draw (-1.06,2) rectangle (0.94,4);
	\node at (-0.06,4.35) {Top View}; 
	\node at (-1.5,4.35) {\textbf{(d)}}; 

	\draw[thick,->] (-1.06,-4) -- (-1.06,-2) node[anchor=west] {$u$};
	\draw[thick,->] (-1.06,-4) -- (0.94,-4) node[anchor=south] {$u^{\perp}_1$};	
	%\draw (-1.06,-4) rectangle (0.94,-2);
	\node at (-0.06,-1.65)  {Side View}; 
	\node at (-1.5,-1.65) {\textbf{(f)}}; 
    \end{scope}
    
\node[opacity=0.8] at (-6.0,-2.35) {\includegraphics[scale=0.2]{images/PearOri1.png}};
\node[opacity=0.8] at (-6.28,2) {\includegraphics[scale=0.2]{images/PearOri2.png}};
\node[black] at (-5.94,1.8) {\textbullet};
\node[black,anchor=west] at (-5.94,1.8) {$\tilde{p}_c$};
\draw[thick,->] (-4.7,1) -- (-4.7,3) node [midway,anchor=west] {$u$};
\draw[thick,->] (-7.1,-0.1) -- (-5.1,-0.1) node [midway,anchor=south] {$u^{\perp}_1$};
\node at (-4.7,-0.1) {$\otimes$};
\node[anchor=south]  at (-4.7,-0.1) {$u^{\perp}_2$};
\node at (-8,4) {\textbf{(a)}}; 

\draw[red,thick,->] (-7.2,1.65) --  ([shift=(119.8:0.8174667902275907*2)]-7.2,1.65) node [midway,anchor=north east] {$v_1$};

\node[black] at (-5.94,-2.2) {\textbullet};
\node[black,anchor=west] at (-5.94,-2.2) {$\tilde{p}_c$};
\draw[thick,->] (-4.7,-3) -- (-4.7,-1) node [midway,anchor=west] {$u$};
\draw[thick,->] (-7.1,-4.1) -- (-5.1,-4.1) node [midway,anchor=south] {$u^{\perp}_1$};
\node at (-4.7,-4.1) {$\otimes$};
\node[anchor=south]  at (-4.7,-4.1) {$u^{\perp}_2$};
\draw[cyan,thick,->] (-7.2,-2.2) --  ([shift=(60:0.47347696443046405*2)]-7.2,-2.2) node [midway,anchor=east] {$v_2$};
\node at (-8,-1) {\textbf{(b)}}; 

   \end{tikzpicture}



==> images/depletion_pear_sketch.tex <==
\begin{tikzpicture}

\begin{scope}[scale=1.1]
	\draw[>=latex,->,line width=0.2cm] (5,0) -- (7.7,0) node[midway,anchor=south] {max.} node[midway,anchor=north] {entropy};
	
\begin{scope}[shift={(9,0)},scale=1]

	
	\draw[thick, shift={(1.03,0)},rotate=10] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	    \draw[orange,dashed,very thick,shift={(1.03,0)},rotate=10] (0,1.79959)--
(0.0563487,1.79304)--
(0.111487,1.77204)--
(0.164498,1.74021)--
(0.21447,1.69771)--
(0.261053,1.64823)--
(0.303952,1.59337)--
(0.343053,1.53473)--
(0.378782,1.47526)--
(0.411322,1.41578)--
(0.440731,1.35643)--
(0.467551,1.29867)--
(0.491973,1.24258)--
(0.514192,1.18823)--
(0.534402,1.13566)--
(0.552796,1.08492)--
(0.569569,1.03604)--
(0.584913,0.989034)--
(0.59902,0.943904)--
(0.61168,0.90006)--
(0.62344,0.858092)--
(0.634484,0.817972)--
(0.64499,0.779659)--
(0.654665,0.742572)--
(0.66363,0.706694)--
(0.672,0.672)--
(0.680405,0.638943)--
(0.68794,0.606501)--
(0.695754,0.575578)--
(0.702875,0.545206)--
(0.709928,0.515793)--
(0.716422,0.48688)--
(0.722406,0.458453)--
(0.728538,0.430856)--
(0.733657,0.403331)--
(0.738403,0.376235)--
(0.743458,0.349845)--
(0.747591,0.323512)--
(0.751467,0.297527)--
(0.755784,0.272099)--
(0.759923,0.246914)--
(0.763909,0.221936)--
(0.767764,0.197128)--
(0.772197,0.172606)--
(0.776543,0.148133)--
(0.780812,0.123669)--
(0.785715,0.0992589)--
(0.789853,0.0746631)--
(0.794631,0.049994)--
(0.798636,0.0250982)--
(0.802566,-1.02009e-15)--
(0.805704,-0.0253203)--
(0.808745,-0.0508819)--
(0.811676,-0.076726)--
(0.814478,-0.102892)--
(0.817129,-0.129421)--
(0.818912,-0.156216)--
(0.821192,-0.183558)--
(0.82324,-0.211372)--
(0.825701,-0.239888)--
(0.827846,-0.268983)--
(0.829633,-0.298686)--
(0.831676,-0.329284)--
(0.833901,-0.360861)--
(0.835591,-0.393199)--
(0.836689,-0.426314)--
(0.837757,-0.460561)--
(0.837484,-0.495287)--
(0.837633,-0.531578)--
(0.836313,-0.568358)--
(0.834638,-0.6064)--
(0.832499,-0.645752)--
(0.829239,-0.686006)--
(0.825846,-0.728081)--
(0.821126,-0.771088)--
(0.8155,-0.8155)--
(0.80836,-0.860816)--
(0.800562,-0.90806)--
(0.791476,-0.956731)--
(0.780537,-1.00626)--
(0.768079,-1.05717)--
(0.753571,-1.10885)--
(0.736935,-1.16122)--
(0.718094,-1.21423)--
(0.696291,-1.26655)--
(0.672215,-1.3193)--
(0.644895,-1.37047)--
(0.615009,-1.4212)--
(0.582038,-1.47006)--
(0.546114,-1.51689)--
(0.507376,-1.56154)--
(0.465967,-1.60387)--
(0.421689,-1.64237)--
(0.375137,-1.67827)--
(0.326079,-1.70937)--
(0.275102,-1.73692)--
(0.222269,-1.75944)--
(0.168025,-1.77752)--
(0.112642,-1.79039)--
(0.0565264,-1.7987)--
(8.21861e-15,-1.801)--
(-0.0565264,-1.7987)--
(-0.112642,-1.79039)--
(-0.168025,-1.77752)--
(-0.222269,-1.75944)--
(-0.275102,-1.73692)--
(-0.326079,-1.70937)--
(-0.375137,-1.67827)--
(-0.421689,-1.64237)--
(-0.465967,-1.60387)--
(-0.507376,-1.56154)--
(-0.546114,-1.51689)--
(-0.582038,-1.47006)--
(-0.615009,-1.4212)--
(-0.644895,-1.37047)--
(-0.672215,-1.3193)--
(-0.696291,-1.26655)--
(-0.718094,-1.21423)--
(-0.736935,-1.16122)--
(-0.753571,-1.10885)--
(-0.768079,-1.05717)--
(-0.780537,-1.00626)--
(-0.791476,-0.956731)--
(-0.800562,-0.90806)--
(-0.80836,-0.860816)--
(-0.8155,-0.8155)--
(-0.821126,-0.771088)--
(-0.825846,-0.728081)--
(-0.829239,-0.686006)--
(-0.832499,-0.645752)--
(-0.834638,-0.6064)--
(-0.836313,-0.568358)--
(-0.837633,-0.531578)--
(-0.837484,-0.495287)--
(-0.837757,-0.460561)--
(-0.836689,-0.426314)--
(-0.835591,-0.393199)--
(-0.833901,-0.360861)--
(-0.831676,-0.329284)--
(-0.829633,-0.298686)--
(-0.827846,-0.268983)--
(-0.825701,-0.239888)--
(-0.82324,-0.211372)--
(-0.821192,-0.183558)--
(-0.818912,-0.156216)--
(-0.817129,-0.129421)--
(-0.814478,-0.102892)--
(-0.811676,-0.076726)--
(-0.808745,-0.0508819)--
(-0.805704,-0.0253203)--
(-0.802566,-1.08398e-14)--
(-0.798636,0.0250982)--
(-0.794631,0.049994)--
(-0.789853,0.0746631)--
(-0.785715,0.0992589)--
(-0.780812,0.123669)--
(-0.776543,0.148133)--
(-0.772197,0.172606)--
(-0.767764,0.197128)--
(-0.763909,0.221936)--
(-0.759923,0.246914)--
(-0.755784,0.272099)--
(-0.751467,0.297527)--
(-0.747591,0.323512)--
(-0.743458,0.349845)--
(-0.738403,0.376235)--
(-0.733657,0.403331)--
(-0.728538,0.430856)--
(-0.722406,0.458453)--
(-0.716422,0.48688)--
(-0.709928,0.515793)--
(-0.702875,0.545206)--
(-0.695754,0.575578)--
(-0.68794,0.606501)--
(-0.680405,0.638943)--
(-0.672,0.672)--
(-0.66363,0.706694)--
(-0.654665,0.742572)--
(-0.64499,0.779659)--
(-0.634484,0.817972)--
(-0.62344,0.858092)--
(-0.61168,0.90006)--
(-0.59902,0.943904)--
(-0.584913,0.989034)--
(-0.569569,1.03604)--
(-0.552796,1.08492)--
(-0.534402,1.13566)--
(-0.514192,1.18823)--
(-0.491973,1.24258)--
(-0.467551,1.29867)--
(-0.440731,1.35643)--
(-0.411322,1.41578)--
(-0.378782,1.47526)--
(-0.343053,1.53473)--
(-0.303952,1.59337)--
(-0.261053,1.64823)--
(-0.21447,1.69771)--
(-0.164498,1.74021)--
(-0.111487,1.77204)--
(-0.0563487,1.79304)--
(-4.03996e-14,1.79959);


	\draw[thick, rotate=-10] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
    \draw[orange,dashed,very thick,rotate=-10] (0,1.79959)--
(0.0563487,1.79304)--
(0.111487,1.77204)--
(0.164498,1.74021)--
(0.21447,1.69771)--
(0.261053,1.64823)--
(0.303952,1.59337)--
(0.343053,1.53473)--
(0.378782,1.47526)--
(0.411322,1.41578)--
(0.440731,1.35643)--
(0.467551,1.29867)--
(0.491973,1.24258)--
(0.514192,1.18823)--
(0.534402,1.13566)--
(0.552796,1.08492)--
(0.569569,1.03604)--
(0.584913,0.989034)--
(0.59902,0.943904)--
(0.61168,0.90006)--
(0.62344,0.858092)--
(0.634484,0.817972)--
(0.64499,0.779659)--
(0.654665,0.742572)--
(0.66363,0.706694)--
(0.672,0.672)--
(0.680405,0.638943)--
(0.68794,0.606501)--
(0.695754,0.575578)--
(0.702875,0.545206)--
(0.709928,0.515793)--
(0.716422,0.48688)--
(0.722406,0.458453)--
(0.728538,0.430856)--
(0.733657,0.403331)--
(0.738403,0.376235)--
(0.743458,0.349845)--
(0.747591,0.323512)--
(0.751467,0.297527)--
(0.755784,0.272099)--
(0.759923,0.246914)--
(0.763909,0.221936)--
(0.767764,0.197128)--
(0.772197,0.172606)--
(0.776543,0.148133)--
(0.780812,0.123669)--
(0.785715,0.0992589)--
(0.789853,0.0746631)--
(0.794631,0.049994)--
(0.798636,0.0250982)--
(0.802566,-1.02009e-15)--
(0.805704,-0.0253203)--
(0.808745,-0.0508819)--
(0.811676,-0.076726)--
(0.814478,-0.102892)--
(0.817129,-0.129421)--
(0.818912,-0.156216)--
(0.821192,-0.183558)--
(0.82324,-0.211372)--
(0.825701,-0.239888)--
(0.827846,-0.268983)--
(0.829633,-0.298686)--
(0.831676,-0.329284)--
(0.833901,-0.360861)--
(0.835591,-0.393199)--
(0.836689,-0.426314)--
(0.837757,-0.460561)--
(0.837484,-0.495287)--
(0.837633,-0.531578)--
(0.836313,-0.568358)--
(0.834638,-0.6064)--
(0.832499,-0.645752)--
(0.829239,-0.686006)--
(0.825846,-0.728081)--
(0.821126,-0.771088)--
(0.8155,-0.8155)--
(0.80836,-0.860816)--
(0.800562,-0.90806)--
(0.791476,-0.956731)--
(0.780537,-1.00626)--
(0.768079,-1.05717)--
(0.753571,-1.10885)--
(0.736935,-1.16122)--
(0.718094,-1.21423)--
(0.696291,-1.26655)--
(0.672215,-1.3193)--
(0.644895,-1.37047)--
(0.615009,-1.4212)--
(0.582038,-1.47006)--
(0.546114,-1.51689)--
(0.507376,-1.56154)--
(0.465967,-1.60387)--
(0.421689,-1.64237)--
(0.375137,-1.67827)--
(0.326079,-1.70937)--
(0.275102,-1.73692)--
(0.222269,-1.75944)--
(0.168025,-1.77752)--
(0.112642,-1.79039)--
(0.0565264,-1.7987)--
(8.21861e-15,-1.801)--
(-0.0565264,-1.7987)--
(-0.112642,-1.79039)--
(-0.168025,-1.77752)--
(-0.222269,-1.75944)--
(-0.275102,-1.73692)--
(-0.326079,-1.70937)--
(-0.375137,-1.67827)--
(-0.421689,-1.64237)--
(-0.465967,-1.60387)--
(-0.507376,-1.56154)--
(-0.546114,-1.51689)--
(-0.582038,-1.47006)--
(-0.615009,-1.4212)--
(-0.644895,-1.37047)--
(-0.672215,-1.3193)--
(-0.696291,-1.26655)--
(-0.718094,-1.21423)--
(-0.736935,-1.16122)--
(-0.753571,-1.10885)--
(-0.768079,-1.05717)--
(-0.780537,-1.00626)--
(-0.791476,-0.956731)--
(-0.800562,-0.90806)--
(-0.80836,-0.860816)--
(-0.8155,-0.8155)--
(-0.821126,-0.771088)--
(-0.825846,-0.728081)--
(-0.829239,-0.686006)--
(-0.832499,-0.645752)--
(-0.834638,-0.6064)--
(-0.836313,-0.568358)--
(-0.837633,-0.531578)--
(-0.837484,-0.495287)--
(-0.837757,-0.460561)--
(-0.836689,-0.426314)--
(-0.835591,-0.393199)--
(-0.833901,-0.360861)--
(-0.831676,-0.329284)--
(-0.829633,-0.298686)--
(-0.827846,-0.268983)--
(-0.825701,-0.239888)--
(-0.82324,-0.211372)--
(-0.821192,-0.183558)--
(-0.818912,-0.156216)--
(-0.817129,-0.129421)--
(-0.814478,-0.102892)--
(-0.811676,-0.076726)--
(-0.808745,-0.0508819)--
(-0.805704,-0.0253203)--
(-0.802566,-1.08398e-14)--
(-0.798636,0.0250982)--
(-0.794631,0.049994)--
(-0.789853,0.0746631)--
(-0.785715,0.0992589)--
(-0.780812,0.123669)--
(-0.776543,0.148133)--
(-0.772197,0.172606)--
(-0.767764,0.197128)--
(-0.763909,0.221936)--
(-0.759923,0.246914)--
(-0.755784,0.272099)--
(-0.751467,0.297527)--
(-0.747591,0.323512)--
(-0.743458,0.349845)--
(-0.738403,0.376235)--
(-0.733657,0.403331)--
(-0.728538,0.430856)--
(-0.722406,0.458453)--
(-0.716422,0.48688)--
(-0.709928,0.515793)--
(-0.702875,0.545206)--
(-0.695754,0.575578)--
(-0.68794,0.606501)--
(-0.680405,0.638943)--
(-0.672,0.672)--
(-0.66363,0.706694)--
(-0.654665,0.742572)--
(-0.64499,0.779659)--
(-0.634484,0.817972)--
(-0.62344,0.858092)--
(-0.61168,0.90006)--
(-0.59902,0.943904)--
(-0.584913,0.989034)--
(-0.569569,1.03604)--
(-0.552796,1.08492)--
(-0.534402,1.13566)--
(-0.514192,1.18823)--
(-0.491973,1.24258)--
(-0.467551,1.29867)--
(-0.440731,1.35643)--
(-0.411322,1.41578)--
(-0.378782,1.47526)--
(-0.343053,1.53473)--
(-0.303952,1.59337)--
(-0.261053,1.64823)--
(-0.21447,1.69771)--
(-0.164498,1.74021)--
(-0.111487,1.77204)--
(-0.0563487,1.79304)--
(-4.03996e-14,1.79959);

\begin{scope}
    \clip[shift={(1.03,0)},rotate=10] (0,1.79959)--
(0.0563487,1.79304)--
(0.111487,1.77204)--
(0.164498,1.74021)--
(0.21447,1.69771)--
(0.261053,1.64823)--
(0.303952,1.59337)--
(0.343053,1.53473)--
(0.378782,1.47526)--
(0.411322,1.41578)--
(0.440731,1.35643)--
(0.467551,1.29867)--
(0.491973,1.24258)--
(0.514192,1.18823)--
(0.534402,1.13566)--
(0.552796,1.08492)--
(0.569569,1.03604)--
(0.584913,0.989034)--
(0.59902,0.943904)--
(0.61168,0.90006)--
(0.62344,0.858092)--
(0.634484,0.817972)--
(0.64499,0.779659)--
(0.654665,0.742572)--
(0.66363,0.706694)--
(0.672,0.672)--
(0.680405,0.638943)--
(0.68794,0.606501)--
(0.695754,0.575578)--
(0.702875,0.545206)--
(0.709928,0.515793)--
(0.716422,0.48688)--
(0.722406,0.458453)--
(0.728538,0.430856)--
(0.733657,0.403331)--
(0.738403,0.376235)--
(0.743458,0.349845)--
(0.747591,0.323512)--
(0.751467,0.297527)--
(0.755784,0.272099)--
(0.759923,0.246914)--
(0.763909,0.221936)--
(0.767764,0.197128)--
(0.772197,0.172606)--
(0.776543,0.148133)--
(0.780812,0.123669)--
(0.785715,0.0992589)--
(0.789853,0.0746631)--
(0.794631,0.049994)--
(0.798636,0.0250982)--
(0.802566,-1.02009e-15)--
(0.805704,-0.0253203)--
(0.808745,-0.0508819)--
(0.811676,-0.076726)--
(0.814478,-0.102892)--
(0.817129,-0.129421)--
(0.818912,-0.156216)--
(0.821192,-0.183558)--
(0.82324,-0.211372)--
(0.825701,-0.239888)--
(0.827846,-0.268983)--
(0.829633,-0.298686)--
(0.831676,-0.329284)--
(0.833901,-0.360861)--
(0.835591,-0.393199)--
(0.836689,-0.426314)--
(0.837757,-0.460561)--
(0.837484,-0.495287)--
(0.837633,-0.531578)--
(0.836313,-0.568358)--
(0.834638,-0.6064)--
(0.832499,-0.645752)--
(0.829239,-0.686006)--
(0.825846,-0.728081)--
(0.821126,-0.771088)--
(0.8155,-0.8155)--
(0.80836,-0.860816)--
(0.800562,-0.90806)--
(0.791476,-0.956731)--
(0.780537,-1.00626)--
(0.768079,-1.05717)--
(0.753571,-1.10885)--
(0.736935,-1.16122)--
(0.718094,-1.21423)--
(0.696291,-1.26655)--
(0.672215,-1.3193)--
(0.644895,-1.37047)--
(0.615009,-1.4212)--
(0.582038,-1.47006)--
(0.546114,-1.51689)--
(0.507376,-1.56154)--
(0.465967,-1.60387)--
(0.421689,-1.64237)--
(0.375137,-1.67827)--
(0.326079,-1.70937)--
(0.275102,-1.73692)--
(0.222269,-1.75944)--
(0.168025,-1.77752)--
(0.112642,-1.79039)--
(0.0565264,-1.7987)--
(8.21861e-15,-1.801)--
(-0.0565264,-1.7987)--
(-0.112642,-1.79039)--
(-0.168025,-1.77752)--
(-0.222269,-1.75944)--
(-0.275102,-1.73692)--
(-0.326079,-1.70937)--
(-0.375137,-1.67827)--
(-0.421689,-1.64237)--
(-0.465967,-1.60387)--
(-0.507376,-1.56154)--
(-0.546114,-1.51689)--
(-0.582038,-1.47006)--
(-0.615009,-1.4212)--
(-0.644895,-1.37047)--
(-0.672215,-1.3193)--
(-0.696291,-1.26655)--
(-0.718094,-1.21423)--
(-0.736935,-1.16122)--
(-0.753571,-1.10885)--
(-0.768079,-1.05717)--
(-0.780537,-1.00626)--
(-0.791476,-0.956731)--
(-0.800562,-0.90806)--
(-0.80836,-0.860816)--
(-0.8155,-0.8155)--
(-0.821126,-0.771088)--
(-0.825846,-0.728081)--
(-0.829239,-0.686006)--
(-0.832499,-0.645752)--
(-0.834638,-0.6064)--
(-0.836313,-0.568358)--
(-0.837633,-0.531578)--
(-0.837484,-0.495287)--
(-0.837757,-0.460561)--
(-0.836689,-0.426314)--
(-0.835591,-0.393199)--
(-0.833901,-0.360861)--
(-0.831676,-0.329284)--
(-0.829633,-0.298686)--
(-0.827846,-0.268983)--
(-0.825701,-0.239888)--
(-0.82324,-0.211372)--
(-0.821192,-0.183558)--
(-0.818912,-0.156216)--
(-0.817129,-0.129421)--
(-0.814478,-0.102892)--
(-0.811676,-0.076726)--
(-0.808745,-0.0508819)--
(-0.805704,-0.0253203)--
(-0.802566,-1.08398e-14)--
(-0.798636,0.0250982)--
(-0.794631,0.049994)--
(-0.789853,0.0746631)--
(-0.785715,0.0992589)--
(-0.780812,0.123669)--
(-0.776543,0.148133)--
(-0.772197,0.172606)--
(-0.767764,0.197128)--
(-0.763909,0.221936)--
(-0.759923,0.246914)--
(-0.755784,0.272099)--
(-0.751467,0.297527)--
(-0.747591,0.323512)--
(-0.743458,0.349845)--
(-0.738403,0.376235)--
(-0.733657,0.403331)--
(-0.728538,0.430856)--
(-0.722406,0.458453)--
(-0.716422,0.48688)--
(-0.709928,0.515793)--
(-0.702875,0.545206)--
(-0.695754,0.575578)--
(-0.68794,0.606501)--
(-0.680405,0.638943)--
(-0.672,0.672)--
(-0.66363,0.706694)--
(-0.654665,0.742572)--
(-0.64499,0.779659)--
(-0.634484,0.817972)--
(-0.62344,0.858092)--
(-0.61168,0.90006)--
(-0.59902,0.943904)--
(-0.584913,0.989034)--
(-0.569569,1.03604)--
(-0.552796,1.08492)--
(-0.534402,1.13566)--
(-0.514192,1.18823)--
(-0.491973,1.24258)--
(-0.467551,1.29867)--
(-0.440731,1.35643)--
(-0.411322,1.41578)--
(-0.378782,1.47526)--
(-0.343053,1.53473)--
(-0.303952,1.59337)--
(-0.261053,1.64823)--
(-0.21447,1.69771)--
(-0.164498,1.74021)--
(-0.111487,1.77204)--
(-0.0563487,1.79304)--
(-4.03996e-14,1.79959);

    \draw[fill=orange,orange,opacity=0.3,dashed,very thick,rotate=-10] (0,1.79959)--
(0.0563487,1.79304)--
(0.111487,1.77204)--
(0.164498,1.74021)--
(0.21447,1.69771)--
(0.261053,1.64823)--
(0.303952,1.59337)--
(0.343053,1.53473)--
(0.378782,1.47526)--
(0.411322,1.41578)--
(0.440731,1.35643)--
(0.467551,1.29867)--
(0.491973,1.24258)--
(0.514192,1.18823)--
(0.534402,1.13566)--
(0.552796,1.08492)--
(0.569569,1.03604)--
(0.584913,0.989034)--
(0.59902,0.943904)--
(0.61168,0.90006)--
(0.62344,0.858092)--
(0.634484,0.817972)--
(0.64499,0.779659)--
(0.654665,0.742572)--
(0.66363,0.706694)--
(0.672,0.672)--
(0.680405,0.638943)--
(0.68794,0.606501)--
(0.695754,0.575578)--
(0.702875,0.545206)--
(0.709928,0.515793)--
(0.716422,0.48688)--
(0.722406,0.458453)--
(0.728538,0.430856)--
(0.733657,0.403331)--
(0.738403,0.376235)--
(0.743458,0.349845)--
(0.747591,0.323512)--
(0.751467,0.297527)--
(0.755784,0.272099)--
(0.759923,0.246914)--
(0.763909,0.221936)--
(0.767764,0.197128)--
(0.772197,0.172606)--
(0.776543,0.148133)--
(0.780812,0.123669)--
(0.785715,0.0992589)--
(0.789853,0.0746631)--
(0.794631,0.049994)--
(0.798636,0.0250982)--
(0.802566,-1.02009e-15)--
(0.805704,-0.0253203)--
(0.808745,-0.0508819)--
(0.811676,-0.076726)--
(0.814478,-0.102892)--
(0.817129,-0.129421)--
(0.818912,-0.156216)--
(0.821192,-0.183558)--
(0.82324,-0.211372)--
(0.825701,-0.239888)--
(0.827846,-0.268983)--
(0.829633,-0.298686)--
(0.831676,-0.329284)--
(0.833901,-0.360861)--
(0.835591,-0.393199)--
(0.836689,-0.426314)--
(0.837757,-0.460561)--
(0.837484,-0.495287)--
(0.837633,-0.531578)--
(0.836313,-0.568358)--
(0.834638,-0.6064)--
(0.832499,-0.645752)--
(0.829239,-0.686006)--
(0.825846,-0.728081)--
(0.821126,-0.771088)--
(0.8155,-0.8155)--
(0.80836,-0.860816)--
(0.800562,-0.90806)--
(0.791476,-0.956731)--
(0.780537,-1.00626)--
(0.768079,-1.05717)--
(0.753571,-1.10885)--
(0.736935,-1.16122)--
(0.718094,-1.21423)--
(0.696291,-1.26655)--
(0.672215,-1.3193)--
(0.644895,-1.37047)--
(0.615009,-1.4212)--
(0.582038,-1.47006)--
(0.546114,-1.51689)--
(0.507376,-1.56154)--
(0.465967,-1.60387)--
(0.421689,-1.64237)--
(0.375137,-1.67827)--
(0.326079,-1.70937)--
(0.275102,-1.73692)--
(0.222269,-1.75944)--
(0.168025,-1.77752)--
(0.112642,-1.79039)--
(0.0565264,-1.7987)--
(8.21861e-15,-1.801)--
(-0.0565264,-1.7987)--
(-0.112642,-1.79039)--
(-0.168025,-1.77752)--
(-0.222269,-1.75944)--
(-0.275102,-1.73692)--
(-0.326079,-1.70937)--
(-0.375137,-1.67827)--
(-0.421689,-1.64237)--
(-0.465967,-1.60387)--
(-0.507376,-1.56154)--
(-0.546114,-1.51689)--
(-0.582038,-1.47006)--
(-0.615009,-1.4212)--
(-0.644895,-1.37047)--
(-0.672215,-1.3193)--
(-0.696291,-1.26655)--
(-0.718094,-1.21423)--
(-0.736935,-1.16122)--
(-0.753571,-1.10885)--
(-0.768079,-1.05717)--
(-0.780537,-1.00626)--
(-0.791476,-0.956731)--
(-0.800562,-0.90806)--
(-0.80836,-0.860816)--
(-0.8155,-0.8155)--
(-0.821126,-0.771088)--
(-0.825846,-0.728081)--
(-0.829239,-0.686006)--
(-0.832499,-0.645752)--
(-0.834638,-0.6064)--
(-0.836313,-0.568358)--
(-0.837633,-0.531578)--
(-0.837484,-0.495287)--
(-0.837757,-0.460561)--
(-0.836689,-0.426314)--
(-0.835591,-0.393199)--
(-0.833901,-0.360861)--
(-0.831676,-0.329284)--
(-0.829633,-0.298686)--
(-0.827846,-0.268983)--
(-0.825701,-0.239888)--
(-0.82324,-0.211372)--
(-0.821192,-0.183558)--
(-0.818912,-0.156216)--
(-0.817129,-0.129421)--
(-0.814478,-0.102892)--
(-0.811676,-0.076726)--
(-0.808745,-0.0508819)--
(-0.805704,-0.0253203)--
(-0.802566,-1.08398e-14)--
(-0.798636,0.0250982)--
(-0.794631,0.049994)--
(-0.789853,0.0746631)--
(-0.785715,0.0992589)--
(-0.780812,0.123669)--
(-0.776543,0.148133)--
(-0.772197,0.172606)--
(-0.767764,0.197128)--
(-0.763909,0.221936)--
(-0.759923,0.246914)--
(-0.755784,0.272099)--
(-0.751467,0.297527)--
(-0.747591,0.323512)--
(-0.743458,0.349845)--
(-0.738403,0.376235)--
(-0.733657,0.403331)--
(-0.728538,0.430856)--
(-0.722406,0.458453)--
(-0.716422,0.48688)--
(-0.709928,0.515793)--
(-0.702875,0.545206)--
(-0.695754,0.575578)--
(-0.68794,0.606501)--
(-0.680405,0.638943)--
(-0.672,0.672)--
(-0.66363,0.706694)--
(-0.654665,0.742572)--
(-0.64499,0.779659)--
(-0.634484,0.817972)--
(-0.62344,0.858092)--
(-0.61168,0.90006)--
(-0.59902,0.943904)--
(-0.584913,0.989034)--
(-0.569569,1.03604)--
(-0.552796,1.08492)--
(-0.534402,1.13566)--
(-0.514192,1.18823)--
(-0.491973,1.24258)--
(-0.467551,1.29867)--
(-0.440731,1.35643)--
(-0.411322,1.41578)--
(-0.378782,1.47526)--
(-0.343053,1.53473)--
(-0.303952,1.59337)--
(-0.261053,1.64823)--
(-0.21447,1.69771)--
(-0.164498,1.74021)--
(-0.111487,1.77204)--
(-0.0563487,1.79304)--
(-4.03996e-14,1.79959);
\end{scope}

	\draw[fill=orange, thick, opacity=0.2] (-0.7,0.7) circle (0.3);	
	\draw[fill=orange, thick, opacity=0.2] (-1.4,-1.1) circle (0.3);
	\draw[fill=orange, thick, opacity=0.2] (1.6,1.6) circle (0.3);
	\draw[fill=orange, thick, opacity=0.2] (2.2,0) circle (0.3);	
	\draw[fill=orange, thick, opacity=0.2] (2,-1.4) circle (0.3);	
\end{scope}

\begin{scope}[scale=1]
	\draw[thick, shift={(3,0)},rotate=110] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
    \draw[orange,dashed,very thick,shift={(3,0)},rotate=110] (0,1.79959)--
(0.0563487,1.79304)--
(0.111487,1.77204)--
(0.164498,1.74021)--
(0.21447,1.69771)--
(0.261053,1.64823)--
(0.303952,1.59337)--
(0.343053,1.53473)--
(0.378782,1.47526)--
(0.411322,1.41578)--
(0.440731,1.35643)--
(0.467551,1.29867)--
(0.491973,1.24258)--
(0.514192,1.18823)--
(0.534402,1.13566)--
(0.552796,1.08492)--
(0.569569,1.03604)--
(0.584913,0.989034)--
(0.59902,0.943904)--
(0.61168,0.90006)--
(0.62344,0.858092)--
(0.634484,0.817972)--
(0.64499,0.779659)--
(0.654665,0.742572)--
(0.66363,0.706694)--
(0.672,0.672)--
(0.680405,0.638943)--
(0.68794,0.606501)--
(0.695754,0.575578)--
(0.702875,0.545206)--
(0.709928,0.515793)--
(0.716422,0.48688)--
(0.722406,0.458453)--
(0.728538,0.430856)--
(0.733657,0.403331)--
(0.738403,0.376235)--
(0.743458,0.349845)--
(0.747591,0.323512)--
(0.751467,0.297527)--
(0.755784,0.272099)--
(0.759923,0.246914)--
(0.763909,0.221936)--
(0.767764,0.197128)--
(0.772197,0.172606)--
(0.776543,0.148133)--
(0.780812,0.123669)--
(0.785715,0.0992589)--
(0.789853,0.0746631)--
(0.794631,0.049994)--
(0.798636,0.0250982)--
(0.802566,-1.02009e-15)--
(0.805704,-0.0253203)--
(0.808745,-0.0508819)--
(0.811676,-0.076726)--
(0.814478,-0.102892)--
(0.817129,-0.129421)--
(0.818912,-0.156216)--
(0.821192,-0.183558)--
(0.82324,-0.211372)--
(0.825701,-0.239888)--
(0.827846,-0.268983)--
(0.829633,-0.298686)--
(0.831676,-0.329284)--
(0.833901,-0.360861)--
(0.835591,-0.393199)--
(0.836689,-0.426314)--
(0.837757,-0.460561)--
(0.837484,-0.495287)--
(0.837633,-0.531578)--
(0.836313,-0.568358)--
(0.834638,-0.6064)--
(0.832499,-0.645752)--
(0.829239,-0.686006)--
(0.825846,-0.728081)--
(0.821126,-0.771088)--
(0.8155,-0.8155)--
(0.80836,-0.860816)--
(0.800562,-0.90806)--
(0.791476,-0.956731)--
(0.780537,-1.00626)--
(0.768079,-1.05717)--
(0.753571,-1.10885)--
(0.736935,-1.16122)--
(0.718094,-1.21423)--
(0.696291,-1.26655)--
(0.672215,-1.3193)--
(0.644895,-1.37047)--
(0.615009,-1.4212)--
(0.582038,-1.47006)--
(0.546114,-1.51689)--
(0.507376,-1.56154)--
(0.465967,-1.60387)--
(0.421689,-1.64237)--
(0.375137,-1.67827)--
(0.326079,-1.70937)--
(0.275102,-1.73692)--
(0.222269,-1.75944)--
(0.168025,-1.77752)--
(0.112642,-1.79039)--
(0.0565264,-1.7987)--
(8.21861e-15,-1.801)--
(-0.0565264,-1.7987)--
(-0.112642,-1.79039)--
(-0.168025,-1.77752)--
(-0.222269,-1.75944)--
(-0.275102,-1.73692)--
(-0.326079,-1.70937)--
(-0.375137,-1.67827)--
(-0.421689,-1.64237)--
(-0.465967,-1.60387)--
(-0.507376,-1.56154)--
(-0.546114,-1.51689)--
(-0.582038,-1.47006)--
(-0.615009,-1.4212)--
(-0.644895,-1.37047)--
(-0.672215,-1.3193)--
(-0.696291,-1.26655)--
(-0.718094,-1.21423)--
(-0.736935,-1.16122)--
(-0.753571,-1.10885)--
(-0.768079,-1.05717)--
(-0.780537,-1.00626)--
(-0.791476,-0.956731)--
(-0.800562,-0.90806)--
(-0.80836,-0.860816)--
(-0.8155,-0.8155)--
(-0.821126,-0.771088)--
(-0.825846,-0.728081)--
(-0.829239,-0.686006)--
(-0.832499,-0.645752)--
(-0.834638,-0.6064)--
(-0.836313,-0.568358)--
(-0.837633,-0.531578)--
(-0.837484,-0.495287)--
(-0.837757,-0.460561)--
(-0.836689,-0.426314)--
(-0.835591,-0.393199)--
(-0.833901,-0.360861)--
(-0.831676,-0.329284)--
(-0.829633,-0.298686)--
(-0.827846,-0.268983)--
(-0.825701,-0.239888)--
(-0.82324,-0.211372)--
(-0.821192,-0.183558)--
(-0.818912,-0.156216)--
(-0.817129,-0.129421)--
(-0.814478,-0.102892)--
(-0.811676,-0.076726)--
(-0.808745,-0.0508819)--
(-0.805704,-0.0253203)--
(-0.802566,-1.08398e-14)--
(-0.798636,0.0250982)--
(-0.794631,0.049994)--
(-0.789853,0.0746631)--
(-0.785715,0.0992589)--
(-0.780812,0.123669)--
(-0.776543,0.148133)--
(-0.772197,0.172606)--
(-0.767764,0.197128)--
(-0.763909,0.221936)--
(-0.759923,0.246914)--
(-0.755784,0.272099)--
(-0.751467,0.297527)--
(-0.747591,0.323512)--
(-0.743458,0.349845)--
(-0.738403,0.376235)--
(-0.733657,0.403331)--
(-0.728538,0.430856)--
(-0.722406,0.458453)--
(-0.716422,0.48688)--
(-0.709928,0.515793)--
(-0.702875,0.545206)--
(-0.695754,0.575578)--
(-0.68794,0.606501)--
(-0.680405,0.638943)--
(-0.672,0.672)--
(-0.66363,0.706694)--
(-0.654665,0.742572)--
(-0.64499,0.779659)--
(-0.634484,0.817972)--
(-0.62344,0.858092)--
(-0.61168,0.90006)--
(-0.59902,0.943904)--
(-0.584913,0.989034)--
(-0.569569,1.03604)--
(-0.552796,1.08492)--
(-0.534402,1.13566)--
(-0.514192,1.18823)--
(-0.491973,1.24258)--
(-0.467551,1.29867)--
(-0.440731,1.35643)--
(-0.411322,1.41578)--
(-0.378782,1.47526)--
(-0.343053,1.53473)--
(-0.303952,1.59337)--
(-0.261053,1.64823)--
(-0.21447,1.69771)--
(-0.164498,1.74021)--
(-0.111487,1.77204)--
(-0.0563487,1.79304)--
(-4.03996e-14,1.79959);


	\draw[thick] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
    \draw[orange,dashed,very thick] (0,1.79959)--
(0.0563487,1.79304)--
(0.111487,1.77204)--
(0.164498,1.74021)--
(0.21447,1.69771)--
(0.261053,1.64823)--
(0.303952,1.59337)--
(0.343053,1.53473)--
(0.378782,1.47526)--
(0.411322,1.41578)--
(0.440731,1.35643)--
(0.467551,1.29867)--
(0.491973,1.24258)--
(0.514192,1.18823)--
(0.534402,1.13566)--
(0.552796,1.08492)--
(0.569569,1.03604)--
(0.584913,0.989034)--
(0.59902,0.943904)--
(0.61168,0.90006)--
(0.62344,0.858092)--
(0.634484,0.817972)--
(0.64499,0.779659)--
(0.654665,0.742572)--
(0.66363,0.706694)--
(0.672,0.672)--
(0.680405,0.638943)--
(0.68794,0.606501)--
(0.695754,0.575578)--
(0.702875,0.545206)--
(0.709928,0.515793)--
(0.716422,0.48688)--
(0.722406,0.458453)--
(0.728538,0.430856)--
(0.733657,0.403331)--
(0.738403,0.376235)--
(0.743458,0.349845)--
(0.747591,0.323512)--
(0.751467,0.297527)--
(0.755784,0.272099)--
(0.759923,0.246914)--
(0.763909,0.221936)--
(0.767764,0.197128)--
(0.772197,0.172606)--
(0.776543,0.148133)--
(0.780812,0.123669)--
(0.785715,0.0992589)--
(0.789853,0.0746631)--
(0.794631,0.049994)--
(0.798636,0.0250982)--
(0.802566,-1.02009e-15)--
(0.805704,-0.0253203)--
(0.808745,-0.0508819)--
(0.811676,-0.076726)--
(0.814478,-0.102892)--
(0.817129,-0.129421)--
(0.818912,-0.156216)--
(0.821192,-0.183558)--
(0.82324,-0.211372)--
(0.825701,-0.239888)--
(0.827846,-0.268983)--
(0.829633,-0.298686)--
(0.831676,-0.329284)--
(0.833901,-0.360861)--
(0.835591,-0.393199)--
(0.836689,-0.426314)--
(0.837757,-0.460561)--
(0.837484,-0.495287)--
(0.837633,-0.531578)--
(0.836313,-0.568358)--
(0.834638,-0.6064)--
(0.832499,-0.645752)--
(0.829239,-0.686006)--
(0.825846,-0.728081)--
(0.821126,-0.771088)--
(0.8155,-0.8155)--
(0.80836,-0.860816)--
(0.800562,-0.90806)--
(0.791476,-0.956731)--
(0.780537,-1.00626)--
(0.768079,-1.05717)--
(0.753571,-1.10885)--
(0.736935,-1.16122)--
(0.718094,-1.21423)--
(0.696291,-1.26655)--
(0.672215,-1.3193)--
(0.644895,-1.37047)--
(0.615009,-1.4212)--
(0.582038,-1.47006)--
(0.546114,-1.51689)--
(0.507376,-1.56154)--
(0.465967,-1.60387)--
(0.421689,-1.64237)--
(0.375137,-1.67827)--
(0.326079,-1.70937)--
(0.275102,-1.73692)--
(0.222269,-1.75944)--
(0.168025,-1.77752)--
(0.112642,-1.79039)--
(0.0565264,-1.7987)--
(8.21861e-15,-1.801)--
(-0.0565264,-1.7987)--
(-0.112642,-1.79039)--
(-0.168025,-1.77752)--
(-0.222269,-1.75944)--
(-0.275102,-1.73692)--
(-0.326079,-1.70937)--
(-0.375137,-1.67827)--
(-0.421689,-1.64237)--
(-0.465967,-1.60387)--
(-0.507376,-1.56154)--
(-0.546114,-1.51689)--
(-0.582038,-1.47006)--
(-0.615009,-1.4212)--
(-0.644895,-1.37047)--
(-0.672215,-1.3193)--
(-0.696291,-1.26655)--
(-0.718094,-1.21423)--
(-0.736935,-1.16122)--
(-0.753571,-1.10885)--
(-0.768079,-1.05717)--
(-0.780537,-1.00626)--
(-0.791476,-0.956731)--
(-0.800562,-0.90806)--
(-0.80836,-0.860816)--
(-0.8155,-0.8155)--
(-0.821126,-0.771088)--
(-0.825846,-0.728081)--
(-0.829239,-0.686006)--
(-0.832499,-0.645752)--
(-0.834638,-0.6064)--
(-0.836313,-0.568358)--
(-0.837633,-0.531578)--
(-0.837484,-0.495287)--
(-0.837757,-0.460561)--
(-0.836689,-0.426314)--
(-0.835591,-0.393199)--
(-0.833901,-0.360861)--
(-0.831676,-0.329284)--
(-0.829633,-0.298686)--
(-0.827846,-0.268983)--
(-0.825701,-0.239888)--
(-0.82324,-0.211372)--
(-0.821192,-0.183558)--
(-0.818912,-0.156216)--
(-0.817129,-0.129421)--
(-0.814478,-0.102892)--
(-0.811676,-0.076726)--
(-0.808745,-0.0508819)--
(-0.805704,-0.0253203)--
(-0.802566,-1.08398e-14)--
(-0.798636,0.0250982)--
(-0.794631,0.049994)--
(-0.789853,0.0746631)--
(-0.785715,0.0992589)--
(-0.780812,0.123669)--
(-0.776543,0.148133)--
(-0.772197,0.172606)--
(-0.767764,0.197128)--
(-0.763909,0.221936)--
(-0.759923,0.246914)--
(-0.755784,0.272099)--
(-0.751467,0.297527)--
(-0.747591,0.323512)--
(-0.743458,0.349845)--
(-0.738403,0.376235)--
(-0.733657,0.403331)--
(-0.728538,0.430856)--
(-0.722406,0.458453)--
(-0.716422,0.48688)--
(-0.709928,0.515793)--
(-0.702875,0.545206)--
(-0.695754,0.575578)--
(-0.68794,0.606501)--
(-0.680405,0.638943)--
(-0.672,0.672)--
(-0.66363,0.706694)--
(-0.654665,0.742572)--
(-0.64499,0.779659)--
(-0.634484,0.817972)--
(-0.62344,0.858092)--
(-0.61168,0.90006)--
(-0.59902,0.943904)--
(-0.584913,0.989034)--
(-0.569569,1.03604)--
(-0.552796,1.08492)--
(-0.534402,1.13566)--
(-0.514192,1.18823)--
(-0.491973,1.24258)--
(-0.467551,1.29867)--
(-0.440731,1.35643)--
(-0.411322,1.41578)--
(-0.378782,1.47526)--
(-0.343053,1.53473)--
(-0.303952,1.59337)--
(-0.261053,1.64823)--
(-0.21447,1.69771)--
(-0.164498,1.74021)--
(-0.111487,1.77204)--
(-0.0563487,1.79304)--
(-4.03996e-14,1.79959);

	\draw[fill=orange, thick, opacity=0.2] (-0.780812,0.123669) circle (0.3);	
	\draw[fill=orange, thick, opacity=0.2] (1,0.7) circle (0.3);	
	\draw[fill=orange, thick, opacity=0.2] (2.5,1.1) circle (0.3);	
	\draw[fill=orange, thick, opacity=0.2] (1.2,-1.3) circle (0.3);	
	\draw[fill=orange, thick, opacity=0.2] (3.2,-0.9) circle (0.3);	
	
	\node at (2.4,1.7) {excluded volume};
	\draw[->,very thick] (3.4,1.5) -- (3.8,0.9);
	\draw[->,very thick] (1.4,1.5) -- (0.35,1.2);
			
\end{scope}
\end{scope}
\end{tikzpicture}


==> images/depletion_sketch.tex <==
\begin{tikzpicture}
	

\draw[very thick,->] (-2.5,0.2) -- (-2.5,-4) node[midway,rotate=90,anchor=north] {maximise entropy};
\draw[very thick,->] (12.2,0.2) -- (12.2,-4) node[midway,rotate=-90,anchor=north] {maximise entropy};

\begin{scope}[shift={(0,0.2)}]

	\draw[blue,thick,opacity=0.2] (-2,0.8) circle (0.3);		
	\draw[blue,thick,opacity=0.2] (-1.6,-1) circle (0.3);
	\draw[blue,thick,opacity=0.2] (-1,-1.3) circle (0.3);
	\draw[blue,thick,opacity=0.2] (-0.4,-0.75) circle (0.3);
	\draw[blue,thick,opacity=0.2] (-0.1,0.9) circle (0.3);
	\draw[blue,thick,opacity=0.2] (0,0.1) circle (0.3);
	\draw[blue,thick,opacity=0.2] (0.2,-1.5) circle (0.3);
	\draw[blue,thick,opacity=0.2] (0.3,-0.7) circle (0.3);
	\draw[blue,thick,opacity=0.2] (1.1,-1.1) circle (0.3);
	\draw[blue,thick,opacity=0.2] (1.7,1.3) circle (0.3);
	\draw[blue,thick,opacity=0.2] (1.8,-1.6) circle (0.3);
	\draw[blue,thick,opacity=0.2] (2,-0.75) circle (0.3);
	\draw[blue,thick,opacity=0.2] (2.2,0) circle (0.3);
	\draw[blue,thick,opacity=0.2] (2.4,0.7) circle (0.3);
	\draw[blue,thick,opacity=0.2] (2.65,1.35) circle (0.3);
	
	\node at (0,1.6) {excluded volume};
	\draw[very thick] (1.1,0) circle (0.7);	
	\draw[very thick] (-1.1,0) circle (0.7);	
	\draw[dashed,orange,very thick] (1.1,0) circle (1);	
	\draw[dashed,orange,very thick] (-1.1,0) circle (1);	
	
	\draw[thick,->] (0.5,1.35) -- (1.1,0.8);	
	\draw[thick,->] (-0.5,1.35) -- (-1.1,0.8);	
\end{scope}
\begin{scope}[shift={(0,-4)}]
	\begin{scope}
	
	\draw[blue,thick,opacity=0.2] (-1.9,0) circle (0.3);	
	\draw[blue,thick,opacity=0.2] (-1.7,2.3) circle (0.3);		
	\draw[blue,thick,opacity=0.2] (-1.6,-1) circle (0.3);
	\draw[blue,thick,opacity=0.2] (-1.4,1.2) circle (0.3);
	\draw[blue,thick,opacity=0.2] (-1,-1.3) circle (0.3);
	\draw[blue,thick,opacity=0.2] (-1,2) circle (0.3);
	\draw[blue,thick,opacity=0.2] (-0.6,1.3) circle (0.3);
	\draw[blue,thick,opacity=0.2] (-0.15,1.89) circle (0.3);	
	\draw[blue,thick,opacity=0.2] (0.2,1.15) circle (0.3);
	\draw[blue,thick,opacity=0.2] (0.3,-1.02) circle (0.3);
	\draw[blue,thick,opacity=0.2] (0.7,1.7) circle (0.3);
	\draw[blue,thick,opacity=0.2] (1,2.4) circle (0.3);	
	\draw[blue,thick,opacity=0.2] (1.1,-1.1) circle (0.3);
	\draw[blue,thick,opacity=0.2] (1.15,1.08) circle (0.3);
	\draw[blue,thick,opacity=0.2] (1.6,1.8) circle (0.3);	
	\draw[blue,thick,opacity=0.2] (1.7,0) circle (0.3);
	\draw[blue,thick,opacity=0.2] (1.8,0.7) circle (0.3);
	\draw[blue,thick,opacity=0.2] (2,-0.75) circle (0.3);
	\draw[blue,thick,opacity=0.2] (2.3,1.2) circle (0.3);
	\draw[blue,thick,opacity=0.2] (2.85,1.78) circle (0.3);
	
		
	\clip (-0.7,0) circle (1);	
	\draw[draw=none,fill=orange,opacity=0.3] (0.7,0) circle (1);
	\end{scope}
	\draw[very thick] (0.7,0) circle (0.7);	
	\draw[very thick] (-0.7,0) circle (0.7);	
	\draw[dashed,orange,very thick] (0.7,0) circle (1);	
	\draw[dashed,orange,very thick] (-0.7,0) circle (1);	
	
\end{scope}

\begin{scope}[shift={(4.5,0)}]

	\draw[blue,thick,opacity=0.2] (-2,-1.5) circle (0.3);
	\draw[blue,thick,opacity=0.2] (-1.5,0.3) circle (0.3);
	\draw[blue,thick,opacity=0.2] (-1.11,1.3) circle (0.3);
	\draw[blue,thick,opacity=0.2] (-1,-1.93) circle (0.3);
	\draw[blue,thick,opacity=0.2] (-0.4,0) circle (0.3);
	\draw[blue,thick,opacity=0.2] (-0.1,-0.75) circle (0.3);
	\draw[blue,thick,opacity=0.2] (0.2,-1.6) circle (0.3);
	\draw[blue,thick,opacity=0.2] (0.5,-0.1) circle (0.3);
	\draw[blue,thick,opacity=0.2] (0.9,1.7) circle (0.3);
	\draw[blue,thick,opacity=0.2] (1.1,-2.15) circle (0.3);
	\draw[blue,thick,opacity=0.2] (1.2,0.55) circle (0.3);
	\draw[blue,thick,opacity=0.2] (1.6,1.3) circle (0.3);
	\draw[blue,thick,opacity=0.2] (2,-1.75) circle (0.3);
	\draw[blue,thick,opacity=0.2] (2,0.05) circle (0.3);
	\draw[blue,thick,opacity=0.2] (2.1,0.7) circle (0.3);
	\draw[blue,thick,opacity=0.2] (2.2,1.65) circle (0.3);
	\draw[blue,thick,opacity=0.2] (2.4,-0.9) circle (0.3);
	
	
	\draw[very thick] (1.15,-1) circle (0.7);	
	\draw[very thick] (-1.15,-0.8) circle (0.7);	
	\draw[very thick] (0,1) circle (0.7);	
	\draw[dashed,orange,very thick] (1.15,-1) circle (1);	
	\draw[dashed,orange,very thick] (-1.15,-0.8) circle (1);	
	\draw[dashed,orange,very thick] (0,1) circle (1);	
\end{scope}

\begin{scope}[shift={(4.5,-4)}]

	\draw[blue,thick,opacity=0.2] (-1.9,-0.2) circle (0.3);
	\draw[blue,thick,opacity=0.2] (-1.8,-1.2) circle (0.3);
	\draw[blue,thick,opacity=0.2] (-1.3,0.5) circle (0.3);
	\draw[blue,thick,opacity=0.2] (-1.11,1.3) circle (0.3);
	\draw[blue,thick,opacity=0.2] (-0.2,1.8) circle (0.3);
	\draw[blue,thick,opacity=0.2] (0.2,-1.6) circle (0.3);
	\draw[blue,thick,opacity=0.2] (0.45,1.6) circle (0.3);
	\draw[blue,thick,opacity=0.2] (1.2,0.45) circle (0.3);
	\draw[blue,thick,opacity=0.2] (1.4,1.2) circle (0.3);
	\draw[blue,thick,opacity=0.2] (1.7,-1.4) circle (0.3);
	\draw[blue,thick,opacity=0.2] (2,0.05) circle (0.3);
	\draw[blue,thick,opacity=0.2] (2.1,-0.7) circle (0.3);
	\draw[blue,thick,opacity=0.2] (2.1,0.7) circle (0.3);
	\draw[blue,thick,opacity=0.2] (2.2,1.5) circle (0.3);

	\begin{scope}
	\clip (0.7,-0.60622) circle (1);		
	\draw[draw=none,fill=orange,opacity=0.3] (-0.7,-0.60622) circle (1);
	\end{scope};
	\begin{scope}
	\clip (-0.7,-0.60622) circle (1);
	\draw[draw=none,fill=orange,opacity=0.3] (0,0.60622) circle (1);	
	\end{scope};
	\begin{scope}
	\clip (0.7,-0.60622) circle (1);
	\draw[draw=none,fill=orange,opacity=0.3] (0,0.60622) circle (1);	
	\end{scope};
		
	\draw[very thick] (0.7,-0.60622) circle (0.7);	
	\draw[very thick] (-0.7,-0.60622) circle (0.7);	
	\draw[very thick] (0,0.60622) circle (0.7);	
	\draw[dashed,orange,very thick] (0.7,-0.60622) circle (1);	
	\draw[dashed,orange,very thick] (-0.7,-0.60622) circle (1);	
	\draw[dashed,orange,very thick] (0,0.60622) circle (1);	
\end{scope}


\begin{scope}[shift={(7.9,0.2)}]

	\draw[blue,thick,opacity=0.2] (-0.7,1) circle (0.3);
	\draw[blue,thick,opacity=0.2] (-0.6,-1.93) circle (0.3);
	\draw[blue,thick,opacity=0.2] (0.2,-2) circle (0.3);
	\draw[blue,thick,opacity=0.2] (0.7,1.5) circle (0.3);
	\draw[blue,thick,opacity=0.2] (1,0.7) circle (0.3);
	\draw[blue,thick,opacity=0.2] (1.08,-0.85) circle (0.3);
	\draw[blue,thick,opacity=0.2] (1.1,-0.1) circle (0.3);	
	\draw[blue,thick,opacity=0.2] (1.2,-1.65) circle (0.3);
	\draw[blue,thick,opacity=0.2] (1.6,1.55) circle (0.3);
	\draw[blue,thick,opacity=0.2] (1.8,-1.1) circle (0.3);
	\draw[blue,thick,opacity=0.2] (2,-1.9) circle (0.3);
	\draw[blue,thick,opacity=0.2] (2.35,1.3) circle (0.3);
	\draw[blue,thick,opacity=0.2] (2.7,-1.6) circle (0.3);
	\draw[blue,thick,opacity=0.2] (2.9,0.65) circle (0.3);
	\draw[blue,thick,opacity=0.2] (3.1,1.4) circle (0.3);
	\draw[blue,thick,opacity=0.2] (3.1,-2.25) circle (0.3);
	\draw[blue,thick,opacity=0.2] (3.5,-1.6) circle (0.3);
	\draw[blue,thick,opacity=0.2] (3.6,0) circle (0.3);
	\draw[blue,thick,opacity=0.2] (3.8,0.72) circle (0.3);

	\draw[very thick, shift={(2.3,0)},rotate=40] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
    \draw[orange,dashed,thick,shift={(2.3,0)},rotate=40] (0,1.79959)--
(0.0563487,1.79304)--
(0.111487,1.77204)--
(0.164498,1.74021)--
(0.21447,1.69771)--
(0.261053,1.64823)--
(0.303952,1.59337)--
(0.343053,1.53473)--
(0.378782,1.47526)--
(0.411322,1.41578)--
(0.440731,1.35643)--
(0.467551,1.29867)--
(0.491973,1.24258)--
(0.514192,1.18823)--
(0.534402,1.13566)--
(0.552796,1.08492)--
(0.569569,1.03604)--
(0.584913,0.989034)--
(0.59902,0.943904)--
(0.61168,0.90006)--
(0.62344,0.858092)--
(0.634484,0.817972)--
(0.64499,0.779659)--
(0.654665,0.742572)--
(0.66363,0.706694)--
(0.672,0.672)--
(0.680405,0.638943)--
(0.68794,0.606501)--
(0.695754,0.575578)--
(0.702875,0.545206)--
(0.709928,0.515793)--
(0.716422,0.48688)--
(0.722406,0.458453)--
(0.728538,0.430856)--
(0.733657,0.403331)--
(0.738403,0.376235)--
(0.743458,0.349845)--
(0.747591,0.323512)--
(0.751467,0.297527)--
(0.755784,0.272099)--
(0.759923,0.246914)--
(0.763909,0.221936)--
(0.767764,0.197128)--
(0.772197,0.172606)--
(0.776543,0.148133)--
(0.780812,0.123669)--
(0.785715,0.0992589)--
(0.789853,0.0746631)--
(0.794631,0.049994)--
(0.798636,0.0250982)--
(0.802566,-1.02009e-15)--
(0.805704,-0.0253203)--
(0.808745,-0.0508819)--
(0.811676,-0.076726)--
(0.814478,-0.102892)--
(0.817129,-0.129421)--
(0.818912,-0.156216)--
(0.821192,-0.183558)--
(0.82324,-0.211372)--
(0.825701,-0.239888)--
(0.827846,-0.268983)--
(0.829633,-0.298686)--
(0.831676,-0.329284)--
(0.833901,-0.360861)--
(0.835591,-0.393199)--
(0.836689,-0.426314)--
(0.837757,-0.460561)--
(0.837484,-0.495287)--
(0.837633,-0.531578)--
(0.836313,-0.568358)--
(0.834638,-0.6064)--
(0.832499,-0.645752)--
(0.829239,-0.686006)--
(0.825846,-0.728081)--
(0.821126,-0.771088)--
(0.8155,-0.8155)--
(0.80836,-0.860816)--
(0.800562,-0.90806)--
(0.791476,-0.956731)--
(0.780537,-1.00626)--
(0.768079,-1.05717)--
(0.753571,-1.10885)--
(0.736935,-1.16122)--
(0.718094,-1.21423)--
(0.696291,-1.26655)--
(0.672215,-1.3193)--
(0.644895,-1.37047)--
(0.615009,-1.4212)--
(0.582038,-1.47006)--
(0.546114,-1.51689)--
(0.507376,-1.56154)--
(0.465967,-1.60387)--
(0.421689,-1.64237)--
(0.375137,-1.67827)--
(0.326079,-1.70937)--
(0.275102,-1.73692)--
(0.222269,-1.75944)--
(0.168025,-1.77752)--
(0.112642,-1.79039)--
(0.0565264,-1.7987)--
(8.21861e-15,-1.801)--
(-0.0565264,-1.7987)--
(-0.112642,-1.79039)--
(-0.168025,-1.77752)--
(-0.222269,-1.75944)--
(-0.275102,-1.73692)--
(-0.326079,-1.70937)--
(-0.375137,-1.67827)--
(-0.421689,-1.64237)--
(-0.465967,-1.60387)--
(-0.507376,-1.56154)--
(-0.546114,-1.51689)--
(-0.582038,-1.47006)--
(-0.615009,-1.4212)--
(-0.644895,-1.37047)--
(-0.672215,-1.3193)--
(-0.696291,-1.26655)--
(-0.718094,-1.21423)--
(-0.736935,-1.16122)--
(-0.753571,-1.10885)--
(-0.768079,-1.05717)--
(-0.780537,-1.00626)--
(-0.791476,-0.956731)--
(-0.800562,-0.90806)--
(-0.80836,-0.860816)--
(-0.8155,-0.8155)--
(-0.821126,-0.771088)--
(-0.825846,-0.728081)--
(-0.829239,-0.686006)--
(-0.832499,-0.645752)--
(-0.834638,-0.6064)--
(-0.836313,-0.568358)--
(-0.837633,-0.531578)--
(-0.837484,-0.495287)--
(-0.837757,-0.460561)--
(-0.836689,-0.426314)--
(-0.835591,-0.393199)--
(-0.833901,-0.360861)--
(-0.831676,-0.329284)--
(-0.829633,-0.298686)--
(-0.827846,-0.268983)--
(-0.825701,-0.239888)--
(-0.82324,-0.211372)--
(-0.821192,-0.183558)--
(-0.818912,-0.156216)--
(-0.817129,-0.129421)--
(-0.814478,-0.102892)--
(-0.811676,-0.076726)--
(-0.808745,-0.0508819)--
(-0.805704,-0.0253203)--
(-0.802566,-1.08398e-14)--
(-0.798636,0.0250982)--
(-0.794631,0.049994)--
(-0.789853,0.0746631)--
(-0.785715,0.0992589)--
(-0.780812,0.123669)--
(-0.776543,0.148133)--
(-0.772197,0.172606)--
(-0.767764,0.197128)--
(-0.763909,0.221936)--
(-0.759923,0.246914)--
(-0.755784,0.272099)--
(-0.751467,0.297527)--
(-0.747591,0.323512)--
(-0.743458,0.349845)--
(-0.738403,0.376235)--
(-0.733657,0.403331)--
(-0.728538,0.430856)--
(-0.722406,0.458453)--
(-0.716422,0.48688)--
(-0.709928,0.515793)--
(-0.702875,0.545206)--
(-0.695754,0.575578)--
(-0.68794,0.606501)--
(-0.680405,0.638943)--
(-0.672,0.672)--
(-0.66363,0.706694)--
(-0.654665,0.742572)--
(-0.64499,0.779659)--
(-0.634484,0.817972)--
(-0.62344,0.858092)--
(-0.61168,0.90006)--
(-0.59902,0.943904)--
(-0.584913,0.989034)--
(-0.569569,1.03604)--
(-0.552796,1.08492)--
(-0.534402,1.13566)--
(-0.514192,1.18823)--
(-0.491973,1.24258)--
(-0.467551,1.29867)--
(-0.440731,1.35643)--
(-0.411322,1.41578)--
(-0.378782,1.47526)--
(-0.343053,1.53473)--
(-0.303952,1.59337)--
(-0.261053,1.64823)--
(-0.21447,1.69771)--
(-0.164498,1.74021)--
(-0.111487,1.77204)--
(-0.0563487,1.79304)--
(-4.03996e-14,1.79959);


	\draw[very thick] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
    \draw[orange,dashed,thick] (0,1.79959)--
(0.0563487,1.79304)--
(0.111487,1.77204)--
(0.164498,1.74021)--
(0.21447,1.69771)--
(0.261053,1.64823)--
(0.303952,1.59337)--
(0.343053,1.53473)--
(0.378782,1.47526)--
(0.411322,1.41578)--
(0.440731,1.35643)--
(0.467551,1.29867)--
(0.491973,1.24258)--
(0.514192,1.18823)--
(0.534402,1.13566)--
(0.552796,1.08492)--
(0.569569,1.03604)--
(0.584913,0.989034)--
(0.59902,0.943904)--
(0.61168,0.90006)--
(0.62344,0.858092)--
(0.634484,0.817972)--
(0.64499,0.779659)--
(0.654665,0.742572)--
(0.66363,0.706694)--
(0.672,0.672)--
(0.680405,0.638943)--
(0.68794,0.606501)--
(0.695754,0.575578)--
(0.702875,0.545206)--
(0.709928,0.515793)--
(0.716422,0.48688)--
(0.722406,0.458453)--
(0.728538,0.430856)--
(0.733657,0.403331)--
(0.738403,0.376235)--
(0.743458,0.349845)--
(0.747591,0.323512)--
(0.751467,0.297527)--
(0.755784,0.272099)--
(0.759923,0.246914)--
(0.763909,0.221936)--
(0.767764,0.197128)--
(0.772197,0.172606)--
(0.776543,0.148133)--
(0.780812,0.123669)--
(0.785715,0.0992589)--
(0.789853,0.0746631)--
(0.794631,0.049994)--
(0.798636,0.0250982)--
(0.802566,-1.02009e-15)--
(0.805704,-0.0253203)--
(0.808745,-0.0508819)--
(0.811676,-0.076726)--
(0.814478,-0.102892)--
(0.817129,-0.129421)--
(0.818912,-0.156216)--
(0.821192,-0.183558)--
(0.82324,-0.211372)--
(0.825701,-0.239888)--
(0.827846,-0.268983)--
(0.829633,-0.298686)--
(0.831676,-0.329284)--
(0.833901,-0.360861)--
(0.835591,-0.393199)--
(0.836689,-0.426314)--
(0.837757,-0.460561)--
(0.837484,-0.495287)--
(0.837633,-0.531578)--
(0.836313,-0.568358)--
(0.834638,-0.6064)--
(0.832499,-0.645752)--
(0.829239,-0.686006)--
(0.825846,-0.728081)--
(0.821126,-0.771088)--
(0.8155,-0.8155)--
(0.80836,-0.860816)--
(0.800562,-0.90806)--
(0.791476,-0.956731)--
(0.780537,-1.00626)--
(0.768079,-1.05717)--
(0.753571,-1.10885)--
(0.736935,-1.16122)--
(0.718094,-1.21423)--
(0.696291,-1.26655)--
(0.672215,-1.3193)--
(0.644895,-1.37047)--
(0.615009,-1.4212)--
(0.582038,-1.47006)--
(0.546114,-1.51689)--
(0.507376,-1.56154)--
(0.465967,-1.60387)--
(0.421689,-1.64237)--
(0.375137,-1.67827)--
(0.326079,-1.70937)--
(0.275102,-1.73692)--
(0.222269,-1.75944)--
(0.168025,-1.77752)--
(0.112642,-1.79039)--
(0.0565264,-1.7987)--
(8.21861e-15,-1.801)--
(-0.0565264,-1.7987)--
(-0.112642,-1.79039)--
(-0.168025,-1.77752)--
(-0.222269,-1.75944)--
(-0.275102,-1.73692)--
(-0.326079,-1.70937)--
(-0.375137,-1.67827)--
(-0.421689,-1.64237)--
(-0.465967,-1.60387)--
(-0.507376,-1.56154)--
(-0.546114,-1.51689)--
(-0.582038,-1.47006)--
(-0.615009,-1.4212)--
(-0.644895,-1.37047)--
(-0.672215,-1.3193)--
(-0.696291,-1.26655)--
(-0.718094,-1.21423)--
(-0.736935,-1.16122)--
(-0.753571,-1.10885)--
(-0.768079,-1.05717)--
(-0.780537,-1.00626)--
(-0.791476,-0.956731)--
(-0.800562,-0.90806)--
(-0.80836,-0.860816)--
(-0.8155,-0.8155)--
(-0.821126,-0.771088)--
(-0.825846,-0.728081)--
(-0.829239,-0.686006)--
(-0.832499,-0.645752)--
(-0.834638,-0.6064)--
(-0.836313,-0.568358)--
(-0.837633,-0.531578)--
(-0.837484,-0.495287)--
(-0.837757,-0.460561)--
(-0.836689,-0.426314)--
(-0.835591,-0.393199)--
(-0.833901,-0.360861)--
(-0.831676,-0.329284)--
(-0.829633,-0.298686)--
(-0.827846,-0.268983)--
(-0.825701,-0.239888)--
(-0.82324,-0.211372)--
(-0.821192,-0.183558)--
(-0.818912,-0.156216)--
(-0.817129,-0.129421)--
(-0.814478,-0.102892)--
(-0.811676,-0.076726)--
(-0.808745,-0.0508819)--
(-0.805704,-0.0253203)--
(-0.802566,-1.08398e-14)--
(-0.798636,0.0250982)--
(-0.794631,0.049994)--
(-0.789853,0.0746631)--
(-0.785715,0.0992589)--
(-0.780812,0.123669)--
(-0.776543,0.148133)--
(-0.772197,0.172606)--
(-0.767764,0.197128)--
(-0.763909,0.221936)--
(-0.759923,0.246914)--
(-0.755784,0.272099)--
(-0.751467,0.297527)--
(-0.747591,0.323512)--
(-0.743458,0.349845)--
(-0.738403,0.376235)--
(-0.733657,0.403331)--
(-0.728538,0.430856)--
(-0.722406,0.458453)--
(-0.716422,0.48688)--
(-0.709928,0.515793)--
(-0.702875,0.545206)--
(-0.695754,0.575578)--
(-0.68794,0.606501)--
(-0.680405,0.638943)--
(-0.672,0.672)--
(-0.66363,0.706694)--
(-0.654665,0.742572)--
(-0.64499,0.779659)--
(-0.634484,0.817972)--
(-0.62344,0.858092)--
(-0.61168,0.90006)--
(-0.59902,0.943904)--
(-0.584913,0.989034)--
(-0.569569,1.03604)--
(-0.552796,1.08492)--
(-0.534402,1.13566)--
(-0.514192,1.18823)--
(-0.491973,1.24258)--
(-0.467551,1.29867)--
(-0.440731,1.35643)--
(-0.411322,1.41578)--
(-0.378782,1.47526)--
(-0.343053,1.53473)--
(-0.303952,1.59337)--
(-0.261053,1.64823)--
(-0.21447,1.69771)--
(-0.164498,1.74021)--
(-0.111487,1.77204)--
(-0.0563487,1.79304)--
(-4.03996e-14,1.79959);
			
\end{scope}



\begin{scope}[shift={(8.7,-4)}]

	\draw[blue,thick,opacity=0.2] (-1.5,-0.3) circle (0.3);
	\draw[blue,thick,opacity=0.2] (-1.4,0.5) circle (0.3);
	\draw[blue,thick,opacity=0.2] (-1.28,1.5) circle (0.3);	
	\draw[blue,thick,opacity=0.2] (-1.24,-1.2) circle (0.3);
	\draw[blue,thick,opacity=0.2] (-0.8,0.9) circle (0.3);
	\draw[blue,thick,opacity=0.2] (-0.1,1.65) circle (0.3);
	\draw[blue,thick,opacity=0.2] (0.5,-1.55) circle (0.3);
	\draw[blue,thick,opacity=0.2] (0.6,1.85) circle (0.3);
	\draw[blue,thick,opacity=0.2] (1.6,1.55) circle (0.3);	
	\draw[blue,thick,opacity=0.2] (1.7,0.7) circle (0.3);
	\draw[blue,thick,opacity=0.2] (2,-1.5) circle (0.3);
	\draw[blue,thick,opacity=0.2] (2.2,-0.1) circle (0.3);	
	\draw[blue,thick,opacity=0.2] (2.23,-0.85) circle (0.3);
	\draw[blue,thick,opacity=0.2] (2.35,1.18) circle (0.3);
	\draw[blue,thick,opacity=0.2] (2.8,-1.3) circle (0.3);
	\draw[blue,thick,opacity=0.2] (2.83,0.3) circle (0.3);
	\draw[blue,thick,opacity=0.2] (3.1,-0.6) circle (0.3);
\begin{scope}
    \clip[shift={(1.03,0)},rotate=10] (0,1.79959)--
(0.0563487,1.79304)--
(0.111487,1.77204)--
(0.164498,1.74021)--
(0.21447,1.69771)--
(0.261053,1.64823)--
(0.303952,1.59337)--
(0.343053,1.53473)--
(0.378782,1.47526)--
(0.411322,1.41578)--
(0.440731,1.35643)--
(0.467551,1.29867)--
(0.491973,1.24258)--
(0.514192,1.18823)--
(0.534402,1.13566)--
(0.552796,1.08492)--
(0.569569,1.03604)--
(0.584913,0.989034)--
(0.59902,0.943904)--
(0.61168,0.90006)--
(0.62344,0.858092)--
(0.634484,0.817972)--
(0.64499,0.779659)--
(0.654665,0.742572)--
(0.66363,0.706694)--
(0.672,0.672)--
(0.680405,0.638943)--
(0.68794,0.606501)--
(0.695754,0.575578)--
(0.702875,0.545206)--
(0.709928,0.515793)--
(0.716422,0.48688)--
(0.722406,0.458453)--
(0.728538,0.430856)--
(0.733657,0.403331)--
(0.738403,0.376235)--
(0.743458,0.349845)--
(0.747591,0.323512)--
(0.751467,0.297527)--
(0.755784,0.272099)--
(0.759923,0.246914)--
(0.763909,0.221936)--
(0.767764,0.197128)--
(0.772197,0.172606)--
(0.776543,0.148133)--
(0.780812,0.123669)--
(0.785715,0.0992589)--
(0.789853,0.0746631)--
(0.794631,0.049994)--
(0.798636,0.0250982)--
(0.802566,-1.02009e-15)--
(0.805704,-0.0253203)--
(0.808745,-0.0508819)--
(0.811676,-0.076726)--
(0.814478,-0.102892)--
(0.817129,-0.129421)--
(0.818912,-0.156216)--
(0.821192,-0.183558)--
(0.82324,-0.211372)--
(0.825701,-0.239888)--
(0.827846,-0.268983)--
(0.829633,-0.298686)--
(0.831676,-0.329284)--
(0.833901,-0.360861)--
(0.835591,-0.393199)--
(0.836689,-0.426314)--
(0.837757,-0.460561)--
(0.837484,-0.495287)--
(0.837633,-0.531578)--
(0.836313,-0.568358)--
(0.834638,-0.6064)--
(0.832499,-0.645752)--
(0.829239,-0.686006)--
(0.825846,-0.728081)--
(0.821126,-0.771088)--
(0.8155,-0.8155)--
(0.80836,-0.860816)--
(0.800562,-0.90806)--
(0.791476,-0.956731)--
(0.780537,-1.00626)--
(0.768079,-1.05717)--
(0.753571,-1.10885)--
(0.736935,-1.16122)--
(0.718094,-1.21423)--
(0.696291,-1.26655)--
(0.672215,-1.3193)--
(0.644895,-1.37047)--
(0.615009,-1.4212)--
(0.582038,-1.47006)--
(0.546114,-1.51689)--
(0.507376,-1.56154)--
(0.465967,-1.60387)--
(0.421689,-1.64237)--
(0.375137,-1.67827)--
(0.326079,-1.70937)--
(0.275102,-1.73692)--
(0.222269,-1.75944)--
(0.168025,-1.77752)--
(0.112642,-1.79039)--
(0.0565264,-1.7987)--
(8.21861e-15,-1.801)--
(-0.0565264,-1.7987)--
(-0.112642,-1.79039)--
(-0.168025,-1.77752)--
(-0.222269,-1.75944)--
(-0.275102,-1.73692)--
(-0.326079,-1.70937)--
(-0.375137,-1.67827)--
(-0.421689,-1.64237)--
(-0.465967,-1.60387)--
(-0.507376,-1.56154)--
(-0.546114,-1.51689)--
(-0.582038,-1.47006)--
(-0.615009,-1.4212)--
(-0.644895,-1.37047)--
(-0.672215,-1.3193)--
(-0.696291,-1.26655)--
(-0.718094,-1.21423)--
(-0.736935,-1.16122)--
(-0.753571,-1.10885)--
(-0.768079,-1.05717)--
(-0.780537,-1.00626)--
(-0.791476,-0.956731)--
(-0.800562,-0.90806)--
(-0.80836,-0.860816)--
(-0.8155,-0.8155)--
(-0.821126,-0.771088)--
(-0.825846,-0.728081)--
(-0.829239,-0.686006)--
(-0.832499,-0.645752)--
(-0.834638,-0.6064)--
(-0.836313,-0.568358)--
(-0.837633,-0.531578)--
(-0.837484,-0.495287)--
(-0.837757,-0.460561)--
(-0.836689,-0.426314)--
(-0.835591,-0.393199)--
(-0.833901,-0.360861)--
(-0.831676,-0.329284)--
(-0.829633,-0.298686)--
(-0.827846,-0.268983)--
(-0.825701,-0.239888)--
(-0.82324,-0.211372)--
(-0.821192,-0.183558)--
(-0.818912,-0.156216)--
(-0.817129,-0.129421)--
(-0.814478,-0.102892)--
(-0.811676,-0.076726)--
(-0.808745,-0.0508819)--
(-0.805704,-0.0253203)--
(-0.802566,-1.08398e-14)--
(-0.798636,0.0250982)--
(-0.794631,0.049994)--
(-0.789853,0.0746631)--
(-0.785715,0.0992589)--
(-0.780812,0.123669)--
(-0.776543,0.148133)--
(-0.772197,0.172606)--
(-0.767764,0.197128)--
(-0.763909,0.221936)--
(-0.759923,0.246914)--
(-0.755784,0.272099)--
(-0.751467,0.297527)--
(-0.747591,0.323512)--
(-0.743458,0.349845)--
(-0.738403,0.376235)--
(-0.733657,0.403331)--
(-0.728538,0.430856)--
(-0.722406,0.458453)--
(-0.716422,0.48688)--
(-0.709928,0.515793)--
(-0.702875,0.545206)--
(-0.695754,0.575578)--
(-0.68794,0.606501)--
(-0.680405,0.638943)--
(-0.672,0.672)--
(-0.66363,0.706694)--
(-0.654665,0.742572)--
(-0.64499,0.779659)--
(-0.634484,0.817972)--
(-0.62344,0.858092)--
(-0.61168,0.90006)--
(-0.59902,0.943904)--
(-0.584913,0.989034)--
(-0.569569,1.03604)--
(-0.552796,1.08492)--
(-0.534402,1.13566)--
(-0.514192,1.18823)--
(-0.491973,1.24258)--
(-0.467551,1.29867)--
(-0.440731,1.35643)--
(-0.411322,1.41578)--
(-0.378782,1.47526)--
(-0.343053,1.53473)--
(-0.303952,1.59337)--
(-0.261053,1.64823)--
(-0.21447,1.69771)--
(-0.164498,1.74021)--
(-0.111487,1.77204)--
(-0.0563487,1.79304)--
(-4.03996e-14,1.79959);

    \draw[fill=orange,opacity=0.3,draw=none,rotate=-10] (0,1.79959)--
(0.0563487,1.79304)--
(0.111487,1.77204)--
(0.164498,1.74021)--
(0.21447,1.69771)--
(0.261053,1.64823)--
(0.303952,1.59337)--
(0.343053,1.53473)--
(0.378782,1.47526)--
(0.411322,1.41578)--
(0.440731,1.35643)--
(0.467551,1.29867)--
(0.491973,1.24258)--
(0.514192,1.18823)--
(0.534402,1.13566)--
(0.552796,1.08492)--
(0.569569,1.03604)--
(0.584913,0.989034)--
(0.59902,0.943904)--
(0.61168,0.90006)--
(0.62344,0.858092)--
(0.634484,0.817972)--
(0.64499,0.779659)--
(0.654665,0.742572)--
(0.66363,0.706694)--
(0.672,0.672)--
(0.680405,0.638943)--
(0.68794,0.606501)--
(0.695754,0.575578)--
(0.702875,0.545206)--
(0.709928,0.515793)--
(0.716422,0.48688)--
(0.722406,0.458453)--
(0.728538,0.430856)--
(0.733657,0.403331)--
(0.738403,0.376235)--
(0.743458,0.349845)--
(0.747591,0.323512)--
(0.751467,0.297527)--
(0.755784,0.272099)--
(0.759923,0.246914)--
(0.763909,0.221936)--
(0.767764,0.197128)--
(0.772197,0.172606)--
(0.776543,0.148133)--
(0.780812,0.123669)--
(0.785715,0.0992589)--
(0.789853,0.0746631)--
(0.794631,0.049994)--
(0.798636,0.0250982)--
(0.802566,-1.02009e-15)--
(0.805704,-0.0253203)--
(0.808745,-0.0508819)--
(0.811676,-0.076726)--
(0.814478,-0.102892)--
(0.817129,-0.129421)--
(0.818912,-0.156216)--
(0.821192,-0.183558)--
(0.82324,-0.211372)--
(0.825701,-0.239888)--
(0.827846,-0.268983)--
(0.829633,-0.298686)--
(0.831676,-0.329284)--
(0.833901,-0.360861)--
(0.835591,-0.393199)--
(0.836689,-0.426314)--
(0.837757,-0.460561)--
(0.837484,-0.495287)--
(0.837633,-0.531578)--
(0.836313,-0.568358)--
(0.834638,-0.6064)--
(0.832499,-0.645752)--
(0.829239,-0.686006)--
(0.825846,-0.728081)--
(0.821126,-0.771088)--
(0.8155,-0.8155)--
(0.80836,-0.860816)--
(0.800562,-0.90806)--
(0.791476,-0.956731)--
(0.780537,-1.00626)--
(0.768079,-1.05717)--
(0.753571,-1.10885)--
(0.736935,-1.16122)--
(0.718094,-1.21423)--
(0.696291,-1.26655)--
(0.672215,-1.3193)--
(0.644895,-1.37047)--
(0.615009,-1.4212)--
(0.582038,-1.47006)--
(0.546114,-1.51689)--
(0.507376,-1.56154)--
(0.465967,-1.60387)--
(0.421689,-1.64237)--
(0.375137,-1.67827)--
(0.326079,-1.70937)--
(0.275102,-1.73692)--
(0.222269,-1.75944)--
(0.168025,-1.77752)--
(0.112642,-1.79039)--
(0.0565264,-1.7987)--
(8.21861e-15,-1.801)--
(-0.0565264,-1.7987)--
(-0.112642,-1.79039)--
(-0.168025,-1.77752)--
(-0.222269,-1.75944)--
(-0.275102,-1.73692)--
(-0.326079,-1.70937)--
(-0.375137,-1.67827)--
(-0.421689,-1.64237)--
(-0.465967,-1.60387)--
(-0.507376,-1.56154)--
(-0.546114,-1.51689)--
(-0.582038,-1.47006)--
(-0.615009,-1.4212)--
(-0.644895,-1.37047)--
(-0.672215,-1.3193)--
(-0.696291,-1.26655)--
(-0.718094,-1.21423)--
(-0.736935,-1.16122)--
(-0.753571,-1.10885)--
(-0.768079,-1.05717)--
(-0.780537,-1.00626)--
(-0.791476,-0.956731)--
(-0.800562,-0.90806)--
(-0.80836,-0.860816)--
(-0.8155,-0.8155)--
(-0.821126,-0.771088)--
(-0.825846,-0.728081)--
(-0.829239,-0.686006)--
(-0.832499,-0.645752)--
(-0.834638,-0.6064)--
(-0.836313,-0.568358)--
(-0.837633,-0.531578)--
(-0.837484,-0.495287)--
(-0.837757,-0.460561)--
(-0.836689,-0.426314)--
(-0.835591,-0.393199)--
(-0.833901,-0.360861)--
(-0.831676,-0.329284)--
(-0.829633,-0.298686)--
(-0.827846,-0.268983)--
(-0.825701,-0.239888)--
(-0.82324,-0.211372)--
(-0.821192,-0.183558)--
(-0.818912,-0.156216)--
(-0.817129,-0.129421)--
(-0.814478,-0.102892)--
(-0.811676,-0.076726)--
(-0.808745,-0.0508819)--
(-0.805704,-0.0253203)--
(-0.802566,-1.08398e-14)--
(-0.798636,0.0250982)--
(-0.794631,0.049994)--
(-0.789853,0.0746631)--
(-0.785715,0.0992589)--
(-0.780812,0.123669)--
(-0.776543,0.148133)--
(-0.772197,0.172606)--
(-0.767764,0.197128)--
(-0.763909,0.221936)--
(-0.759923,0.246914)--
(-0.755784,0.272099)--
(-0.751467,0.297527)--
(-0.747591,0.323512)--
(-0.743458,0.349845)--
(-0.738403,0.376235)--
(-0.733657,0.403331)--
(-0.728538,0.430856)--
(-0.722406,0.458453)--
(-0.716422,0.48688)--
(-0.709928,0.515793)--
(-0.702875,0.545206)--
(-0.695754,0.575578)--
(-0.68794,0.606501)--
(-0.680405,0.638943)--
(-0.672,0.672)--
(-0.66363,0.706694)--
(-0.654665,0.742572)--
(-0.64499,0.779659)--
(-0.634484,0.817972)--
(-0.62344,0.858092)--
(-0.61168,0.90006)--
(-0.59902,0.943904)--
(-0.584913,0.989034)--
(-0.569569,1.03604)--
(-0.552796,1.08492)--
(-0.534402,1.13566)--
(-0.514192,1.18823)--
(-0.491973,1.24258)--
(-0.467551,1.29867)--
(-0.440731,1.35643)--
(-0.411322,1.41578)--
(-0.378782,1.47526)--
(-0.343053,1.53473)--
(-0.303952,1.59337)--
(-0.261053,1.64823)--
(-0.21447,1.69771)--
(-0.164498,1.74021)--
(-0.111487,1.77204)--
(-0.0563487,1.79304)--
(-4.03996e-14,1.79959);
\end{scope}
	
	\draw[very thick, shift={(1.03,0)},rotate=10] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	    \draw[orange,dashed,thick,shift={(1.03,0)},rotate=10] (0,1.79959)--
(0.0563487,1.79304)--
(0.111487,1.77204)--
(0.164498,1.74021)--
(0.21447,1.69771)--
(0.261053,1.64823)--
(0.303952,1.59337)--
(0.343053,1.53473)--
(0.378782,1.47526)--
(0.411322,1.41578)--
(0.440731,1.35643)--
(0.467551,1.29867)--
(0.491973,1.24258)--
(0.514192,1.18823)--
(0.534402,1.13566)--
(0.552796,1.08492)--
(0.569569,1.03604)--
(0.584913,0.989034)--
(0.59902,0.943904)--
(0.61168,0.90006)--
(0.62344,0.858092)--
(0.634484,0.817972)--
(0.64499,0.779659)--
(0.654665,0.742572)--
(0.66363,0.706694)--
(0.672,0.672)--
(0.680405,0.638943)--
(0.68794,0.606501)--
(0.695754,0.575578)--
(0.702875,0.545206)--
(0.709928,0.515793)--
(0.716422,0.48688)--
(0.722406,0.458453)--
(0.728538,0.430856)--
(0.733657,0.403331)--
(0.738403,0.376235)--
(0.743458,0.349845)--
(0.747591,0.323512)--
(0.751467,0.297527)--
(0.755784,0.272099)--
(0.759923,0.246914)--
(0.763909,0.221936)--
(0.767764,0.197128)--
(0.772197,0.172606)--
(0.776543,0.148133)--
(0.780812,0.123669)--
(0.785715,0.0992589)--
(0.789853,0.0746631)--
(0.794631,0.049994)--
(0.798636,0.0250982)--
(0.802566,-1.02009e-15)--
(0.805704,-0.0253203)--
(0.808745,-0.0508819)--
(0.811676,-0.076726)--
(0.814478,-0.102892)--
(0.817129,-0.129421)--
(0.818912,-0.156216)--
(0.821192,-0.183558)--
(0.82324,-0.211372)--
(0.825701,-0.239888)--
(0.827846,-0.268983)--
(0.829633,-0.298686)--
(0.831676,-0.329284)--
(0.833901,-0.360861)--
(0.835591,-0.393199)--
(0.836689,-0.426314)--
(0.837757,-0.460561)--
(0.837484,-0.495287)--
(0.837633,-0.531578)--
(0.836313,-0.568358)--
(0.834638,-0.6064)--
(0.832499,-0.645752)--
(0.829239,-0.686006)--
(0.825846,-0.728081)--
(0.821126,-0.771088)--
(0.8155,-0.8155)--
(0.80836,-0.860816)--
(0.800562,-0.90806)--
(0.791476,-0.956731)--
(0.780537,-1.00626)--
(0.768079,-1.05717)--
(0.753571,-1.10885)--
(0.736935,-1.16122)--
(0.718094,-1.21423)--
(0.696291,-1.26655)--
(0.672215,-1.3193)--
(0.644895,-1.37047)--
(0.615009,-1.4212)--
(0.582038,-1.47006)--
(0.546114,-1.51689)--
(0.507376,-1.56154)--
(0.465967,-1.60387)--
(0.421689,-1.64237)--
(0.375137,-1.67827)--
(0.326079,-1.70937)--
(0.275102,-1.73692)--
(0.222269,-1.75944)--
(0.168025,-1.77752)--
(0.112642,-1.79039)--
(0.0565264,-1.7987)--
(8.21861e-15,-1.801)--
(-0.0565264,-1.7987)--
(-0.112642,-1.79039)--
(-0.168025,-1.77752)--
(-0.222269,-1.75944)--
(-0.275102,-1.73692)--
(-0.326079,-1.70937)--
(-0.375137,-1.67827)--
(-0.421689,-1.64237)--
(-0.465967,-1.60387)--
(-0.507376,-1.56154)--
(-0.546114,-1.51689)--
(-0.582038,-1.47006)--
(-0.615009,-1.4212)--
(-0.644895,-1.37047)--
(-0.672215,-1.3193)--
(-0.696291,-1.26655)--
(-0.718094,-1.21423)--
(-0.736935,-1.16122)--
(-0.753571,-1.10885)--
(-0.768079,-1.05717)--
(-0.780537,-1.00626)--
(-0.791476,-0.956731)--
(-0.800562,-0.90806)--
(-0.80836,-0.860816)--
(-0.8155,-0.8155)--
(-0.821126,-0.771088)--
(-0.825846,-0.728081)--
(-0.829239,-0.686006)--
(-0.832499,-0.645752)--
(-0.834638,-0.6064)--
(-0.836313,-0.568358)--
(-0.837633,-0.531578)--
(-0.837484,-0.495287)--
(-0.837757,-0.460561)--
(-0.836689,-0.426314)--
(-0.835591,-0.393199)--
(-0.833901,-0.360861)--
(-0.831676,-0.329284)--
(-0.829633,-0.298686)--
(-0.827846,-0.268983)--
(-0.825701,-0.239888)--
(-0.82324,-0.211372)--
(-0.821192,-0.183558)--
(-0.818912,-0.156216)--
(-0.817129,-0.129421)--
(-0.814478,-0.102892)--
(-0.811676,-0.076726)--
(-0.808745,-0.0508819)--
(-0.805704,-0.0253203)--
(-0.802566,-1.08398e-14)--
(-0.798636,0.0250982)--
(-0.794631,0.049994)--
(-0.789853,0.0746631)--
(-0.785715,0.0992589)--
(-0.780812,0.123669)--
(-0.776543,0.148133)--
(-0.772197,0.172606)--
(-0.767764,0.197128)--
(-0.763909,0.221936)--
(-0.759923,0.246914)--
(-0.755784,0.272099)--
(-0.751467,0.297527)--
(-0.747591,0.323512)--
(-0.743458,0.349845)--
(-0.738403,0.376235)--
(-0.733657,0.403331)--
(-0.728538,0.430856)--
(-0.722406,0.458453)--
(-0.716422,0.48688)--
(-0.709928,0.515793)--
(-0.702875,0.545206)--
(-0.695754,0.575578)--
(-0.68794,0.606501)--
(-0.680405,0.638943)--
(-0.672,0.672)--
(-0.66363,0.706694)--
(-0.654665,0.742572)--
(-0.64499,0.779659)--
(-0.634484,0.817972)--
(-0.62344,0.858092)--
(-0.61168,0.90006)--
(-0.59902,0.943904)--
(-0.584913,0.989034)--
(-0.569569,1.03604)--
(-0.552796,1.08492)--
(-0.534402,1.13566)--
(-0.514192,1.18823)--
(-0.491973,1.24258)--
(-0.467551,1.29867)--
(-0.440731,1.35643)--
(-0.411322,1.41578)--
(-0.378782,1.47526)--
(-0.343053,1.53473)--
(-0.303952,1.59337)--
(-0.261053,1.64823)--
(-0.21447,1.69771)--
(-0.164498,1.74021)--
(-0.111487,1.77204)--
(-0.0563487,1.79304)--
(-4.03996e-14,1.79959);


	\draw[very thick, rotate=-10] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
    \draw[orange,dashed,thick,rotate=-10] (0,1.79959)--
(0.0563487,1.79304)--
(0.111487,1.77204)--
(0.164498,1.74021)--
(0.21447,1.69771)--
(0.261053,1.64823)--
(0.303952,1.59337)--
(0.343053,1.53473)--
(0.378782,1.47526)--
(0.411322,1.41578)--
(0.440731,1.35643)--
(0.467551,1.29867)--
(0.491973,1.24258)--
(0.514192,1.18823)--
(0.534402,1.13566)--
(0.552796,1.08492)--
(0.569569,1.03604)--
(0.584913,0.989034)--
(0.59902,0.943904)--
(0.61168,0.90006)--
(0.62344,0.858092)--
(0.634484,0.817972)--
(0.64499,0.779659)--
(0.654665,0.742572)--
(0.66363,0.706694)--
(0.672,0.672)--
(0.680405,0.638943)--
(0.68794,0.606501)--
(0.695754,0.575578)--
(0.702875,0.545206)--
(0.709928,0.515793)--
(0.716422,0.48688)--
(0.722406,0.458453)--
(0.728538,0.430856)--
(0.733657,0.403331)--
(0.738403,0.376235)--
(0.743458,0.349845)--
(0.747591,0.323512)--
(0.751467,0.297527)--
(0.755784,0.272099)--
(0.759923,0.246914)--
(0.763909,0.221936)--
(0.767764,0.197128)--
(0.772197,0.172606)--
(0.776543,0.148133)--
(0.780812,0.123669)--
(0.785715,0.0992589)--
(0.789853,0.0746631)--
(0.794631,0.049994)--
(0.798636,0.0250982)--
(0.802566,-1.02009e-15)--
(0.805704,-0.0253203)--
(0.808745,-0.0508819)--
(0.811676,-0.076726)--
(0.814478,-0.102892)--
(0.817129,-0.129421)--
(0.818912,-0.156216)--
(0.821192,-0.183558)--
(0.82324,-0.211372)--
(0.825701,-0.239888)--
(0.827846,-0.268983)--
(0.829633,-0.298686)--
(0.831676,-0.329284)--
(0.833901,-0.360861)--
(0.835591,-0.393199)--
(0.836689,-0.426314)--
(0.837757,-0.460561)--
(0.837484,-0.495287)--
(0.837633,-0.531578)--
(0.836313,-0.568358)--
(0.834638,-0.6064)--
(0.832499,-0.645752)--
(0.829239,-0.686006)--
(0.825846,-0.728081)--
(0.821126,-0.771088)--
(0.8155,-0.8155)--
(0.80836,-0.860816)--
(0.800562,-0.90806)--
(0.791476,-0.956731)--
(0.780537,-1.00626)--
(0.768079,-1.05717)--
(0.753571,-1.10885)--
(0.736935,-1.16122)--
(0.718094,-1.21423)--
(0.696291,-1.26655)--
(0.672215,-1.3193)--
(0.644895,-1.37047)--
(0.615009,-1.4212)--
(0.582038,-1.47006)--
(0.546114,-1.51689)--
(0.507376,-1.56154)--
(0.465967,-1.60387)--
(0.421689,-1.64237)--
(0.375137,-1.67827)--
(0.326079,-1.70937)--
(0.275102,-1.73692)--
(0.222269,-1.75944)--
(0.168025,-1.77752)--
(0.112642,-1.79039)--
(0.0565264,-1.7987)--
(8.21861e-15,-1.801)--
(-0.0565264,-1.7987)--
(-0.112642,-1.79039)--
(-0.168025,-1.77752)--
(-0.222269,-1.75944)--
(-0.275102,-1.73692)--
(-0.326079,-1.70937)--
(-0.375137,-1.67827)--
(-0.421689,-1.64237)--
(-0.465967,-1.60387)--
(-0.507376,-1.56154)--
(-0.546114,-1.51689)--
(-0.582038,-1.47006)--
(-0.615009,-1.4212)--
(-0.644895,-1.37047)--
(-0.672215,-1.3193)--
(-0.696291,-1.26655)--
(-0.718094,-1.21423)--
(-0.736935,-1.16122)--
(-0.753571,-1.10885)--
(-0.768079,-1.05717)--
(-0.780537,-1.00626)--
(-0.791476,-0.956731)--
(-0.800562,-0.90806)--
(-0.80836,-0.860816)--
(-0.8155,-0.8155)--
(-0.821126,-0.771088)--
(-0.825846,-0.728081)--
(-0.829239,-0.686006)--
(-0.832499,-0.645752)--
(-0.834638,-0.6064)--
(-0.836313,-0.568358)--
(-0.837633,-0.531578)--
(-0.837484,-0.495287)--
(-0.837757,-0.460561)--
(-0.836689,-0.426314)--
(-0.835591,-0.393199)--
(-0.833901,-0.360861)--
(-0.831676,-0.329284)--
(-0.829633,-0.298686)--
(-0.827846,-0.268983)--
(-0.825701,-0.239888)--
(-0.82324,-0.211372)--
(-0.821192,-0.183558)--
(-0.818912,-0.156216)--
(-0.817129,-0.129421)--
(-0.814478,-0.102892)--
(-0.811676,-0.076726)--
(-0.808745,-0.0508819)--
(-0.805704,-0.0253203)--
(-0.802566,-1.08398e-14)--
(-0.798636,0.0250982)--
(-0.794631,0.049994)--
(-0.789853,0.0746631)--
(-0.785715,0.0992589)--
(-0.780812,0.123669)--
(-0.776543,0.148133)--
(-0.772197,0.172606)--
(-0.767764,0.197128)--
(-0.763909,0.221936)--
(-0.759923,0.246914)--
(-0.755784,0.272099)--
(-0.751467,0.297527)--
(-0.747591,0.323512)--
(-0.743458,0.349845)--
(-0.738403,0.376235)--
(-0.733657,0.403331)--
(-0.728538,0.430856)--
(-0.722406,0.458453)--
(-0.716422,0.48688)--
(-0.709928,0.515793)--
(-0.702875,0.545206)--
(-0.695754,0.575578)--
(-0.68794,0.606501)--
(-0.680405,0.638943)--
(-0.672,0.672)--
(-0.66363,0.706694)--
(-0.654665,0.742572)--
(-0.64499,0.779659)--
(-0.634484,0.817972)--
(-0.62344,0.858092)--
(-0.61168,0.90006)--
(-0.59902,0.943904)--
(-0.584913,0.989034)--
(-0.569569,1.03604)--
(-0.552796,1.08492)--
(-0.534402,1.13566)--
(-0.514192,1.18823)--
(-0.491973,1.24258)--
(-0.467551,1.29867)--
(-0.440731,1.35643)--
(-0.411322,1.41578)--
(-0.378782,1.47526)--
(-0.343053,1.53473)--
(-0.303952,1.59337)--
(-0.261053,1.64823)--
(-0.21447,1.69771)--
(-0.164498,1.74021)--
(-0.111487,1.77204)--
(-0.0563487,1.79304)--
(-4.03996e-14,1.79959);

\end{scope}
	
\end{tikzpicture}


==> images/excluded_V.tex <==
    \begin{tikzpicture}
    \begin{axis}[
        ylabel=excl. vol. $V_{\text{excl}}$ $\lbrack \sigma^3_w \rbrack$,
        xlabel=$\beta$,
   %     xtick pos=left,
        ytick pos=left,
        xmin = 0,
        xmax = 180,
        xtick={0,45,90,135,180},
        xticklabels={0,$\frac{\pi}{4}$,$\frac{\pi}{2}$,$\frac{3\pi}{4}$,$\pi$},
        ymin = 27,
        ymax = 30.5,
        width=0.9\textwidth,
        height=0.3\textwidth,
            ]
	\addplot table[x expr= \thisrow{alpha}, y expr= \thisrow{norm}*2.828427125, col sep=comma] {images/Data/ExcludedVolume_II_0.08.dat};
	\addplot table[x expr= \thisrow{alpha}, y expr= \thisrow{norm}*2.828427125, col sep=comma] {images/Data/ExcludedVolume_69_0.08.dat};
    \end{axis}
%Pear

\begin{scope}[shift={(0,0.252\textwidth)},scale=0.35,rotate=90]
            \draw[very thick, dotted] (0,3.3) -- (0,-3.3);
            
    \begin{scope}[shift={(0,1.5)},rotate=180]
        \draw[ball color=cyan,shading=ball] (-0.5,0) .. controls (-0.236842105,-2) and (0.236842105,-2) .. (0.5,0) .. controls (0.763157894,2) and (-0.763157894,2) .. (-0.5,0);
        \draw[ultra thick, ->] (0,1.5) -- (0,-1.5);
    %    \draw[very thick] ([shift=(-270:2)]0,-4.1) arc (-270:-250:2);
    \end{scope}

    \begin{scope}[ shift={(0,-1.5)}]
        \draw[ball color=orange,shading=ball] (-0.5,0) .. controls (-0.236842105,-2) and (0.236842105,-2) .. (0.5,0) .. controls (0.763157894,2) and (-0.763157894,2) .. (-0.5,0);
        \draw[ultra thick, ->] (0,1.5) -- (0,-1.5);
    \end{scope}
\end{scope}

\begin{scope}[shift={(0,0.3608\textwidth)},scale=0.35,rotate=90]
            \draw[very thick, dotted] (0,3.3) -- (0,-3.3);
            
    \begin{scope}[shift={(0,1.5)},rotate=180]
        \draw[ball color=cyan,shading=ball] (-0.5,0) .. controls (-0.236842105,-2) and (0.236842105,-2) .. (0.5,0) .. controls (0.763157894,2) and (-0.763157894,2) .. (-0.5,0);
        \draw[ultra thick, ->] (0,1.5) -- (0,-1.5);
    %    \draw[very thick] ([shift=(-270:2)]0,-4.1) arc (-270:-250:2);
    \end{scope}

    \begin{scope}[ shift={(0,-1.5)}]
        \draw[ball color=orange,shading=ball] (-0.5,0) .. controls (-0.236842105,-2) and (0.236842105,-2) .. (0.5,0) .. controls (0.763157894,2) and (-0.763157894,2) .. (-0.5,0);
        \draw[ultra thick, ->] (0,1.5) -- (0,-1.5);
    \end{scope}
\end{scope}

\begin{scope}[shift={(0.2029\textwidth,0.2682\textwidth)},scale=0.35,rotate=45]
    \begin{scope}[shift={(0,1.17)},rotate=135]
        \draw[ball color=cyan,shading=ball] (-0.5,0) .. controls (-0.236842105,-2) and (0.236842105,-2) .. (0.5,0) .. controls (0.763157894,2) and (-0.763157894,2) .. (-0.5,0);
        \draw[ultra thick, ->] (0,1.5) -- (0,-1.5);
         \draw[very thick,dashed] ([shift=(270:1.5)]0,0) arc (270:315:1.5);
    \end{scope}

    \begin{scope}[ shift={(0,-1.17)},rotate=45]
        \draw[ball color=orange,shading=ball] (-0.5,0) .. controls (-0.236842105,-2) and (0.236842105,-2) .. (0.5,0) .. controls (0.763157894,2) and (-0.763157894,2) .. (-0.5,0);
        \draw[ultra thick, ->] (0,1.5) -- (0,-1.5);
        \draw[very thick,dashed] ([shift=(-90:1.5)]0,0) arc (-90:-135:1.5);
    \end{scope}
            \draw[very thick, dotted] (0,2.8) -- (0,-2.8);
\end{scope}


\begin{scope}[shift={(0.2029\textwidth,0.3664\textwidth)},scale=0.35,rotate=45]
    \begin{scope}[shift={(-0.8,1.17)},rotate=-135]
        \draw[ball color=cyan,shading=ball] (-0.5,0) .. controls (-0.236842105,-2) and (0.236842105,-2) .. (0.5,0) .. controls (0.763157894,2) and (-0.763157894,2) .. (-0.5,0);
        \draw[ultra thick, ->] (0,1.5) -- (0,-1.5);
         \draw[very thick,dashed] ([shift=(270:1.5)]0,0) arc (270:235:1.5);
    \end{scope}

    \begin{scope}[ shift={(0.8,-1.17)},rotate=45]
        \draw[ball color=orange,shading=ball] (-0.5,0) .. controls (-0.236842105,-2) and (0.236842105,-2) .. (0.5,0) .. controls (0.763157894,2) and (-0.763157894,2) .. (-0.5,0);
        \draw[ultra thick, ->] (0,1.5) -- (0,-1.5);
        \draw[very thick,dashed] ([shift=(-90:1.5)]0,0) arc (-90:-135:1.5);
    \end{scope}
            \draw[dotted] (0.8,1.2) -- (0.8,-2.8);
            \draw[very thick, dotted] (0,2) -- (0,-2);
            \draw[dotted] (-0.8,2.8) -- (-0.8,-1.2);
\end{scope}

\begin{scope}[shift={(0.4058\textwidth,0.2628\textwidth)},scale=0.35,rotate=0]
    \begin{scope}[shift={(0,0.55)},rotate=90]
        \draw[ball color=cyan,shading=ball] (-0.5,0) .. controls (-0.236842105,-2) and (0.236842105,-2) .. (0.5,0) .. controls (0.763157894,2) and (-0.763157894,2) .. (-0.5,0);
        \draw[ultra thick, ->] (0,1.5) -- (0,-1.5);
     \draw[very thick,dashed] ([shift=(270:1.5)]0,0) arc (270:360:1.5);
    \end{scope}

    \begin{scope}[ shift={(0,-0.55)},rotate=90]
        \draw[ball color=orange,shading=ball] (-0.5,0) .. controls (-0.236842105,-2) and (0.236842105,-2) .. (0.5,0) .. controls (0.763157894,2) and (-0.763157894,2) .. (-0.5,0);
        \draw[ultra thick, ->] (0,1.5) -- (0,-1.5);
         \draw[very thick,dashed] ([shift=(-90:1.5)]0,0) arc (-90:-180:1.5);
    \end{scope}
            \draw[very thick, dotted] (0,2.2) -- (0,-2.2);
            \node at (0.6,-1.4) {$\beta$};   
            \node at (0.6,1.4) {$\beta$};        
\end{scope}

\begin{scope}[shift={(0.4058\textwidth,0.3698\textwidth)},scale=0.35,rotate=0]
    \begin{scope}[shift={(-0.4,0.55)},rotate=-90]
        \draw[ball color=cyan,shading=ball] (-0.5,0) .. controls (-0.236842105,-2) and (0.236842105,-2) .. (0.5,0) .. controls (0.763157894,2) and (-0.763157894,2) .. (-0.5,0);
        \draw[ultra thick, ->] (0,1.5) -- (0,-1.5);
     \draw[very thick,dashed] ([shift=(270:1.5)]0,0) arc (270:180:1.5);
    \end{scope}

    \begin{scope}[ shift={(0.4,-0.55)},rotate=90]
        \draw[ball color=orange,shading=ball] (-0.5,0) .. controls (-0.236842105,-2) and (0.236842105,-2) .. (0.5,0) .. controls (0.763157894,2) and (-0.763157894,2) .. (-0.5,0);
        \draw[ultra thick, ->] (0,1.5) -- (0,-1.5);
         \draw[very thick,dashed] ([shift=(-90:1.5)]0,0) arc (-90:-180:1.5);
    \end{scope}
            \draw[very thick, dotted] (0,2.2) -- (0,-2.2);
            \draw[dotted] (-0.4,2.2) -- (-0.4,-2.2);
            \draw[dotted] (0.4,2.2) -- (0.4,-2.2);
            \node at (1,-1.4) {$\beta$};   
            \node at (-1,1.4) {$\beta$};        
\end{scope}

\begin{scope}[shift={(0.6087\textwidth,0.2674\textwidth)},scale=0.35,rotate=-45]

    \begin{scope}[shift={(0,1.11)},rotate=45]
        \draw[ball color=cyan,shading=ball] (-0.5,0) .. controls (-0.236842105,-2) and (0.236842105,-2) .. (0.5,0) .. controls (0.763157894,2) and (-0.763157894,2) .. (-0.5,0);
        \draw[ultra thick, ->] (0,1.5) -- (0,-1.5);
         \draw[very thick,dashed] ([shift=(270:1.5)]0,0) arc (270:405:1.5);
    \end{scope}

    \begin{scope}[ shift={(0,-1.11)},rotate=135]
        \draw[ball color=orange,shading=ball] (-0.5,0) .. controls (-0.236842105,-2) and (0.236842105,-2) .. (0.5,0) .. controls (0.763157894,2) and (-0.763157894,2) .. (-0.5,0);
        \draw[ultra thick, ->] (0,1.5) -- (0,-1.5);
       \draw[very thick,dashed] ([shift=(-90:1.5)]0,0) arc (-90:-225:1.5);
    \end{scope}
            \draw[very thick, dotted] (0,2.8) -- (0,-2.8);            
\end{scope}

\begin{scope}[shift={(0.6087\textwidth,0.363\textwidth)},scale=0.35,rotate=-45]
    \begin{scope}[shift={(0.95,1.11)},rotate=-45]
        \draw[ball color=cyan,shading=ball] (-0.5,0) .. controls (-0.236842105,-2) and (0.236842105,-2) .. (0.5,0) .. controls (0.763157894,2) and (-0.763157894,2) .. (-0.5,0);
        \draw[ultra thick, ->] (0,1.5) -- (0,-1.5);
         \draw[very thick,dashed] ([shift=(270:1.5)]0,0) arc (270:135:1.5);
    \end{scope}

    \begin{scope}[ shift={(-0.95,-1.11)},rotate=135]
        \draw[ball color=orange,shading=ball] (-0.5,0) .. controls (-0.236842105,-2) and (0.236842105,-2) .. (0.5,0) .. controls (0.763157894,2) and (-0.763157894,2) .. (-0.5,0);
        \draw[ultra thick, ->] (0,1.5) -- (0,-1.5);
       \draw[very thick,dashed] ([shift=(-90:1.5)]0,0) arc (-90:-225:1.5);
    \end{scope}
            \draw[very thick, dotted] (0,1.9) -- (0,-1.9);            
            \draw[dotted] (0.95,2.8) -- (0.95,-1);            
            \draw[dotted] (-0.95,1) -- (-0.95,-2.8);            
\end{scope}

\begin{scope}[shift={(0.8116\textwidth,0.252\textwidth)},scale=0.35,rotate=-90]
    \begin{scope}[shift={(0,-1.5)},rotate=180]
        \draw[ball color=orange,shading=ball] (-0.5,0) .. controls (-0.236842105,-2) and (0.236842105,-2) .. (0.5,0) .. controls (0.763157894,2) and (-0.763157894,2) .. (-0.5,0);
        \draw[ultra thick, ->] (0,1.5) -- (0,-1.5);
        \draw[very thick,dashed] ([shift=(270:1.5)]0,0) arc (270:90:1.5);
    \end{scope}

    \begin{scope}[ shift={(0,1.5)}]
        \draw[ball color=cyan,shading=ball] (-0.5,0) .. controls (-0.236842105,-2) and (0.236842105,-2) .. (0.5,0) .. controls (0.763157894,2) and (-0.763157894,2) .. (-0.5,0);
        \draw[ultra thick, ->] (0,1.5) -- (0,-1.5);
       \draw[very thick,dashed] ([shift=(-90:1.5)]0,0) arc (-90:90:1.5);
    \end{scope}
            \draw[very thick, dotted] (0,3.3) -- (0,-3.3);
\end{scope}

\begin{scope}[shift={(0.8116\textwidth,0.3608\textwidth)},scale=0.35,rotate=-90]
    \begin{scope}[shift={(0,-1.5)},rotate=180]
        \draw[ball color=orange,shading=ball] (-0.5,0) .. controls (-0.236842105,-2) and (0.236842105,-2) .. (0.5,0) .. controls (0.763157894,2) and (-0.763157894,2) .. (-0.5,0);
        \draw[ultra thick, ->] (0,1.5) -- (0,-1.5);
        \draw[very thick,dashed] ([shift=(270:1.5)]0,0) arc (270:90:1.5);
    \end{scope}

    \begin{scope}[ shift={(0,1.5)}]
        \draw[ball color=cyan,shading=ball] (-0.5,0) .. controls (-0.236842105,-2) and (0.236842105,-2) .. (0.5,0) .. controls (0.763157894,2) and (-0.763157894,2) .. (-0.5,0);
        \draw[ultra thick, ->] (0,1.5) -- (0,-1.5);
       \draw[very thick,dashed] ([shift=(-90:1.5)]0,0) arc (-90:90:1.5);
    \end{scope}
            \draw[very thick, dotted] (0,3.3) -- (0,-3.3);
\end{scope}


\draw[blue,very thick] (0.8886\textwidth,0.2185\textwidth) rectangle (-0.077\textwidth,0.3179\textwidth);
\node[circle, draw=blue,fill=blue,regular polygon sides=4,scale=0.3] at (-0.0658\textwidth,0.3039\textwidth) {};
\node[anchor=west] at (-0.0658\textwidth,0.3039\textwidth) {Roll};
\draw[red,very thick] (0.8886\textwidth,0.3246\textwidth) rectangle (-0.077\textwidth,0.415\textwidth);
\node[regular polygon, draw=red,fill=red,regular polygon sides=4,scale=0.3] at (-0.0658\textwidth,0.401\textwidth) { };
\node[anchor=west] at (-0.0658\textwidth,0.401\textwidth) {Slide};

\begin{scope}[shift={(0.279\textwidth,0.0558\textwidth)},scale=0.35,rotate=90]
    \begin{scope}[shift={(0,0.51)},rotate=82.5]
        \draw[ball color=cyan,shading=ball] (-0.5,0) .. controls (-0.236842105,-2) and (0.236842105,-2) .. (0.5,0) .. controls (0.763157894,2) and (-0.763157894,2) .. (-0.5,0);
    \end{scope}

    \begin{scope}[ shift={(0,-0.51)},rotate=97.5]
        \draw[ball color=cyan,shading=ball] (-0.5,0) .. controls (-0.236842105,-2) and (0.236842105,-2) .. (0.5,0) .. controls (0.763157894,2) and (-0.763157894,2) .. (-0.5,0);
    \end{scope}
            \draw[blue,very thick] (1.8,1.8) rectangle (-1.8,-1.8);            
\end{scope}

\begin{scope}[shift={(0.558\textwidth,0.0558\textwidth)},scale=0.35,rotate=90]
    \begin{scope}[shift={(0,0.51)},rotate=-82.5]
        \draw[ball color=cyan,shading=ball] (-0.5,0) .. controls (-0.236842105,-2) and (0.236842105,-2) .. (0.5,0) .. controls (0.763157894,2) and (-0.763157894,2) .. (-0.5,0);
    \end{scope}

    \begin{scope}[ shift={(0,-0.51)},rotate=97.5]
        \draw[ball color=cyan,shading=ball] (-0.5,0) .. controls (-0.236842105,-2) and (0.236842105,-2) .. (0.5,0) .. controls (0.763157894,2) and (-0.763157894,2) .. (-0.5,0);
    \end{scope}
            \draw[red,very thick] (1.8,1.8) rectangle (-1.8,-1.8);            
\end{scope}

 
\draw[->,blue,very thick] (0.3147\textwidth,0.0558\textwidth) -- (0.43\textwidth,0.02\textwidth);
\draw[->,red,very thick] (0.5223\textwidth,0.0558\textwidth) -- (0.46\textwidth,0.02\textwidth);



\end{tikzpicture}




==> images/lock_key_sketch.tex <==
\begin{tikzpicture}

\draw[very thick,->] (0,-1.8) -- (4.5,-1.8) node[midway,anchor=north] {maximise entropy};

\node[] at (9.9,-1.4){\includegraphics[width=6cm]{images/LockKeyColloid_bottom.png}};
\node[] at (9.9,1){\includegraphics[width=6cm]{images/LockKeyColloid_top.png}};

\draw[ultra thick] (6.9,-2.6) rectangle (12.9,2.2) ;

\draw[ultra thick] (6.9,-0.2) rectangle (12.9,-0.2) ;

\node at (-1.7,1.8) {\textbf{(a)}};

\begin{scope}[shift={(0,0)}]


	%\draw[blue,thick,opacity=0.2] (-2.31,0.62) circle (0.3);	
	%\draw[blue,thick,opacity=0.2] (-2.25,-1.2) circle (0.3);	
	%\draw[blue,thick,opacity=0.2] (-2.21,-0.3) circle (0.3);		
	\draw[blue,thick,opacity=0.2] (-1.6,-1) circle (0.3);
	\draw[blue,thick,opacity=0.2] (-1.5,1.1) circle (0.3);	
	\draw[blue,thick,opacity=0.2] (-1,-1.3) circle (0.3);
	\draw[blue,thick,opacity=0.2] (-0.4,-0.75) circle (0.3);
	\draw[blue,thick,opacity=0.2] (-0.02,0.16) circle (0.3);
	\draw[blue,thick,opacity=0.2] (0.2,-1.4) circle (0.3);
	\draw[blue,thick,opacity=0.2] (0.5,-0.6) circle (0.3);
	\draw[blue,thick,opacity=0.2] (0.32,1) circle (0.3);
	\draw[blue,thick,opacity=0.2] (1.1,-1.1) circle (0.3);
	\draw[blue,thick,opacity=0.2] (1.7,1.3) circle (0.3);	
	\draw[blue,thick,opacity=0.2] (2.4,0.7) circle (0.3);
	\draw[blue,thick,opacity=0.2] (2.6,-1.3) circle (0.3);
	\draw[blue,thick,opacity=0.2] (2.6,1.4) circle (0.3);
	\draw[blue,thick,opacity=0.2] (2.92,-0.58) circle (0.3);
	\draw[blue,thick,opacity=0.2] (3.15,1) circle (0.3);
	
	\node at (0,1.6) {excluded volume};
	\draw[very thick] ([shift=(200:0.7)]1.1,0) arc (200:-100:0.7) arc (20:80:0.7) -- cycle;	
	\draw[very thick] (-1.1,0) circle (0.7);	
	\draw[dashed,orange,thick] (1.1,0) ([shift=(200:1)]1.1,0) arc (200:-100:1) arc (-100:-160:0.3) arc (20:80:0.4) arc (260:200:0.3) -- cycle;	
	\draw[dashed,orange,thick] (-1.1,0) circle (1);	
	
	\draw[thick,->] (0.5,1.35) -- (1.1,0.8);	
	\draw[thick,->] (-0.5,1.35) -- (-1.1,0.8);	
\end{scope}
\begin{scope}[shift={(4.5,0)}]
	\begin{scope}

	\draw[blue,thick,opacity=0.2] (-2.7,-1.18) circle (0.3);	
	\draw[blue,thick,opacity=0.2] (-2.22,-0.49) circle (0.3);			
	\draw[blue,thick,opacity=0.2] (-1.9,0.1) circle (0.3);		
	\draw[blue,thick,opacity=0.2] (-1,-1.3) circle (0.3);
	\draw[blue,thick,opacity=0.2] (-0.69,1.24) circle (0.3);
	\draw[blue,thick,opacity=0.2] (0.2,1.05) circle (0.3);
	\draw[blue,thick,opacity=0.2] (0.3,-1.02) circle (0.3);
	\draw[blue,thick,opacity=0.2] (1.1,-1.1) circle (0.3);
	\draw[blue,thick,opacity=0.2] (1.15,1.33) circle (0.3);
	\draw[blue,thick,opacity=0.2] (1.7,0) circle (0.3);
	\draw[blue,thick,opacity=0.2] (1.8,0.7) circle (0.3);
	\draw[blue,thick,opacity=0.2] (1.8,-0.75) circle (0.3);
	
		
	\clip (-0.7,0) circle (1);	
    	\draw[draw=none,fill=orange,opacity=0.3] ([shift=(150:1)]0.512436,0) arc (150:-150:1) arc (-150:-210:0.3) arc (-30:30:0.4) arc (210:150:0.3) -- cycle;
	\end{scope}
	
	\draw[very thick] ([shift=(150:0.7)]0.512436,0) arc (150:-150:0.7) arc (-30:30:0.7) -- cycle;		
	\draw[very thick] (-0.7,0) circle (0.7);	
	\draw[dashed,orange,thick] ([shift=(150:1)]0.512436,0) arc (150:-150:1) arc (-150:-210:0.3) arc (-30:30:0.4) arc (210:150:0.3) -- cycle;
	\draw[dashed,orange,thick] (-0.7,0) circle (1);	
	
\end{scope}

\draw[draw=none,fill=gray] (7,2.1) rectangle (7.4,1.6) ;
\node at (7.3,1.8) {\textbf{(b)}};

\end{tikzpicture}


==> images/nonadd.tex <==
\begin{tikzpicture}

\begin{scope}[scale=1.5,rotate=90]

\begin{scope}[rotate=15]
 %   \draw[fill=red,thick,opacity=0.5]
\draw[densely dotted, thick]
(0,-1.5) --
(0.0297594,-1.49837) --
(0.0592345,-1.49398) --
(0.0881513,-1.4868) --
(0.116276,-1.47694) --
(0.143454,-1.46472) --
(0.169532,-1.45029) --
(0.194466,-1.43397) --
(0.218175,-1.4159) --
(0.240706,-1.39638) --
(0.262047,-1.37557) --
(0.282194,-1.3536) --
(0.301202,-1.33064) --
(0.31915,-1.30684) --
(0.336067,-1.28229) --
(0.351981,-1.25708) --
(0.366952,-1.2313) --
(0.381019,-1.20502) --
(0.394223,-1.17829) --
(0.406604,-1.15117) --
(0.418201,-1.1237) --
(0.429051,-1.09594) --
(0.439187,-1.0679) --
(0.448655,-1.03963) --
(0.457492,-1.01116) --
(0.465734,-0.982507) --
(0.473385,-0.953692) --
(0.480364,-0.924706) --
(0.486825,-0.895602) --
(0.492805,-0.866395) --
(0.498326,-0.837097) --
(0.503267,-0.807695) --
(0.50773,-0.778218) --
(0.511812,-0.748686) --
(0.515483,-0.719098) --
(0.518599,-0.689448) --
(0.521398,-0.659766) --
(0.523865,-0.630054) --
(0.525787,-0.600303) --
(0.52745,-0.570536) --
(0.52877,-0.540751) --
(0.529639,-0.51095) --
(0.530293,-0.481144) --
(0.530527,-0.45133) --
(0.530469,-0.421518) --
(0.530169,-0.391705) --
(0.529434,-0.3619) --
(0.528546,-0.3321) --
(0.527247,-0.302314) --
(0.525766,-0.272538) --
(0.523956,-0.242779) --
(0.5219,-0.213036) --
(0.519609,-0.18331) --
(0.517012,-0.15361) --
(0.514251,-0.123924) --
(0.511147,-0.0942726) --
(0.507927,-0.0646329) --
(0.504345,-0.0350349) --
(0.500676,-0.0054477) --
(0.496771,0.0241093) --
(0.492812,0.0536592) --
(0.488739,0.0831936) --
(0.484636,0.112724) --
(0.480416,0.142238) --
(0.476164,0.171747) --
(0.471787,0.201238) --
(0.46738,0.230725) --
(0.462836,0.26019) --
(0.45825,0.28965) --
(0.453544,0.31909) --
(0.448765,0.348519) --
(0.443895,0.377933) --
(0.438908,0.407327) --
(0.433859,0.43671) --
(0.428656,0.466067) --
(0.423387,0.495412) --
(0.417987,0.524733) --
(0.412465,0.554031) --
(0.406869,0.583315) --
(0.401081,0.612562) --
(0.395198,0.641789) --
(0.389202,0.670994) --
(0.383012,0.700159) --
(0.376706,0.729298) --
(0.370275,0.75841) --
(0.363614,0.787471) --
(0.356811,0.816498) --
(0.349853,0.845489) --
(0.342691,0.87443) --
(0.335301,0.903313) --
(0.327716,0.932146) --
(0.319921,0.960923) --
(0.311887,0.989634) --
(0.303579,1.01827) --
(0.294978,1.04681) --
(0.286086,1.07527) --
(0.276876,1.10363) --
(0.267318,1.13187) --
(0.257376,1.15997) --
(0.247012,1.18793) --
(0.236181,1.2157) --
(0.224835,1.24327) --
(0.212916,1.2706) --
(0.200329,1.29762) --
(0.186969,1.32428) --
(0.172739,1.35047) --
(0.157495,1.37609) --
(0.14102,1.40094) --
(0.123068,1.42473) --
(0.103309,1.44704) --
(0.0813429,1.46716) --
(0.056767,1.48395) --
(0.0293728,1.49553) --
(0,1.5) --
(-0.0293728,1.49553) --
(-0.056767,1.48395) --
(-0.0813429,1.46716) --
(-0.103309,1.44704) --
(-0.123068,1.42473) --
(-0.14102,1.40094) --
(-0.157495,1.37609) --
(-0.172739,1.35047) --
(-0.186969,1.32428) --
(-0.200329,1.29762) --
(-0.212916,1.2706) --
(-0.224835,1.24327) --
(-0.236181,1.2157) --
(-0.247012,1.18793) --
(-0.257376,1.15997) --
(-0.267318,1.13187) --
(-0.276876,1.10363) --
(-0.286086,1.07527) --
(-0.294978,1.04681) --
(-0.303579,1.01827) --
(-0.311887,0.989634) --
(-0.319921,0.960923) --
(-0.327716,0.932146) --
(-0.335301,0.903313) --
(-0.342691,0.87443) --
(-0.349853,0.845489) --
(-0.356811,0.816498) --
(-0.363614,0.787471) --
(-0.370275,0.75841) --
(-0.376706,0.729298) --
(-0.383012,0.700159) --
(-0.389202,0.670994) --
(-0.395198,0.641789) --
(-0.401081,0.612562) --
(-0.406869,0.583315) --
(-0.412465,0.554031) --
(-0.417987,0.524733) --
(-0.423387,0.495412) --
(-0.428656,0.466067) --
(-0.433859,0.43671) --
(-0.438908,0.407327) --
(-0.443895,0.377933) --
(-0.448765,0.348519) --
(-0.453544,0.31909) --
(-0.45825,0.28965) --
(-0.462836,0.26019) --
(-0.46738,0.230725) --
(-0.471787,0.201238) --
(-0.476164,0.171747) --
(-0.480416,0.142238) --
(-0.484636,0.112724) --
(-0.488739,0.0831936) --
(-0.492812,0.0536592) --
(-0.496771,0.0241093) --
(-0.500676,-0.0054477) --
(-0.504345,-0.0350349) --
(-0.507927,-0.0646329) --
(-0.511147,-0.0942726) --
(-0.514251,-0.123924) --
(-0.517012,-0.15361) --
(-0.519609,-0.18331) --
(-0.5219,-0.213036) --
(-0.523956,-0.242779) --
(-0.525766,-0.272538) --
(-0.527247,-0.302314) --
(-0.528546,-0.3321) --
(-0.529434,-0.3619) --
(-0.530169,-0.391705) --
(-0.530469,-0.421518) --
(-0.530527,-0.45133) --
(-0.530293,-0.481144) --
(-0.529639,-0.51095) --
(-0.52877,-0.540751) --
(-0.52745,-0.570536) --
(-0.525787,-0.600303) --
(-0.523865,-0.630054) --
(-0.521398,-0.659766) --
(-0.518599,-0.689448) --
(-0.515483,-0.719098) --
(-0.511812,-0.748686) --
(-0.50773,-0.778218) --
(-0.503267,-0.807695) --
(-0.498326,-0.837097) --
(-0.492805,-0.866395) --
(-0.486825,-0.895602) --
(-0.480364,-0.924706) --
(-0.473385,-0.953692) --
(-0.465734,-0.982507) --
(-0.457492,-1.01116) --
(-0.448655,-1.03963) --
(-0.439187,-1.0679) --
(-0.429051,-1.09594) --
(-0.418201,-1.1237) --
(-0.406604,-1.15117) --
(-0.394223,-1.17829) --
(-0.381019,-1.20502) --
(-0.366952,-1.2313) --
(-0.351981,-1.25708) --
(-0.336067,-1.28229) --
(-0.31915,-1.30684) --
(-0.301202,-1.33064) --
(-0.282194,-1.3536) --
(-0.262047,-1.37557) --
(-0.240706,-1.39638) --
(-0.218175,-1.4159) --
(-0.194466,-1.43397) --
(-0.169532,-1.45029) --
(-0.143454,-1.46472) --
(-0.116276,-1.47694) --
(-0.0881513,-1.4868) --
(-0.0592345,-1.49398) --
(-0.0297594,-1.49837) --
(0,-1.5);


 %   \draw[fill=red,thick,opacity=0.5]
 \draw[]
(0,-1.5) --
(0.00997031,-1.49945) --
(0.0199406,-1.49891) --
(0.0299095,-1.49834) --
(0.0397871,-1.49688) --
(0.0496634,-1.49541) --
(0.0595326,-1.49389) --
(0.0692274,-1.4915) --
(0.0789175,-1.48909) --
(0.088591,-1.48661) --
(0.0980227,-1.48334) --
(0.107446,-1.48003) --
(0.116842,-1.47665) --
(0.125961,-1.47259) --
(0.135067,-1.46849) --
(0.144132,-1.4643) --
(0.152886,-1.4595) --
(0.161622,-1.45466) --
(0.170308,-1.44974) --
(0.178681,-1.4443) --
(0.187034,-1.43883) --
(0.195324,-1.43326) --
(0.20329,-1.42724) --
(0.211229,-1.42119) --
(0.219102,-1.41504) --
(0.226675,-1.40854) --
(0.234219,-1.40199) --
(0.239143,-1.39331) --
(0.244041,-1.38461) --
(0.248939,-1.37591) --
(0.253837,-1.36721) --
(0.258736,-1.35851) --
(0.263634,-1.34981) --
(0.268532,-1.34111) --
(0.27343,-1.33241) --
(0.278329,-1.3237) --
(0.283227,-1.315) --
(0.288014,-1.30625) --
(0.291912,-1.29705) --
(0.295808,-1.28786) --
(0.299706,-1.27867) --
(0.303603,-1.26947) --
(0.3075,-1.26028) --
(0.311397,-1.25109) --
(0.315294,-1.24189) --
(0.319191,-1.2327) --
(0.323088,-1.22351) --
(0.326985,-1.21431) --
(0.330882,-1.20512) --
(0.334779,-1.19593) --
(0.338676,-1.18673) --
(0.342573,-1.17754) --
(0.34647,-1.16835) --
(0.350367,-1.15915) --
(0.354242,-1.14995) --
(0.357907,-1.14067) --
(0.360913,-1.13115) --
(0.36392,-1.12162) --
(0.366927,-1.1121) --
(0.369933,-1.10258) --
(0.37294,-1.09306) --
(0.375947,-1.08354) --
(0.378952,-1.07401) --
(0.38194,-1.06449) --
(0.384846,-1.05493) --
(0.387544,-1.04532) --
(0.390042,-1.03565) --
(0.392541,-1.02599) --
(0.395039,-1.01632) --
(0.397538,-1.00665) --
(0.400037,-0.996982) --
(0.402535,-0.987315) --
(0.405034,-0.977647) --
(0.407532,-0.96798) --
(0.410031,-0.958312) --
(0.41253,-0.948645) --
(0.415028,-0.938977) --
(0.417527,-0.92931) --
(0.420024,-0.919642) --
(0.422516,-0.909973) --
(0.424971,-0.900294) --
(0.42731,-0.890587) --
(0.429453,-0.880835) --
(0.431467,-0.871055) --
(0.433481,-0.861275) --
(0.435494,-0.851494) --
(0.437508,-0.841715) --
(0.439522,-0.831935) --
(0.441536,-0.822155) --
(0.44355,-0.812374) --
(0.445564,-0.802594) --
(0.447577,-0.792814) --
(0.449591,-0.783034) --
(0.451605,-0.773254) --
(0.453619,-0.763474) --
(0.455632,-0.753694) --
(0.457646,-0.743914) --
(0.45966,-0.734135) --
(0.461674,-0.724354) --
(0.463688,-0.714574) --
(0.465701,-0.704794) --
(0.467715,-0.695014) --
(0.469729,-0.685234) --
(0.471743,-0.675454) --
(0.473756,-0.665674) --
(0.47577,-0.655895) --
(0.477784,-0.646115) --
(0.479798,-0.636334) --
(0.481812,-0.626554) --
(0.483825,-0.616774) --
(0.485839,-0.606994) --
(0.487853,-0.597214) --
(0.489867,-0.587434) --
(0.491881,-0.577654) --
(0.493894,-0.567874) --
(0.495908,-0.558094) --
(0.497922,-0.548314) --
(0.499936,-0.538534) --
(0.501949,-0.528754) --
(0.503963,-0.518974) --
(0.505977,-0.509194) --
(0.507991,-0.499414) --
(0.510004,-0.489634) --
(0.512018,-0.479854) --
(0.514032,-0.470074) --
(0.516046,-0.460294) --
(0.51806,-0.450514) --
(0.520073,-0.440734) --
(0.522087,-0.430954) --
(0.524099,-0.421174) --
(0.526092,-0.41139) --
(0.52796,-0.401581) --
(0.529351,-0.391697) --
(0.529834,-0.381725) --
(0.529673,-0.371741) --
(0.529412,-0.361759) --
(0.529129,-0.351778) --
(0.528824,-0.341797) --
(0.528487,-0.331818) --
(0.528094,-0.32184) --
(0.527659,-0.311865) --
(0.527206,-0.30189) --
(0.526727,-0.291916) --
(0.526225,-0.281944) --
(0.525697,-0.271972) --
(0.525122,-0.262004) --
(0.524513,-0.252037) --
(0.523882,-0.242072) --
(0.523216,-0.232109) --
(0.522524,-0.222148) --
(0.521812,-0.212188) --
(0.521065,-0.202231) --
(0.520292,-0.192276) --
(0.519494,-0.182322) --
(0.518651,-0.172373) --
(0.517779,-0.162426) --
(0.516892,-0.15248) --
(0.515981,-0.142537) --
(0.515049,-0.132595) --
(0.51409,-0.122656) --
(0.513078,-0.112722) --
(0.512036,-0.102792) --
(0.510984,-0.0928619) --
(0.509914,-0.0829343) --
(0.508827,-0.0730085) --
(0.507711,-0.0630859) --
(0.506539,-0.0531695) --
(0.505337,-0.0432569) --
(0.504129,-0.0333453) --
(0.502906,-0.0234353) --
(0.501671,-0.0135268) --
(0.500416,-0.00362088) --
(0.499126,0.00628066) --
(0.497817,0.0161798) --
(0.496503,0.026078) --
(0.49518,0.0359752) --
(0.493851,0.0458715) --
(0.492513,0.0557667) --
(0.491157,0.0656594) --
(0.489792,0.0755508) --
(0.488425,0.0854419) --
(0.487052,0.0953322) --
(0.485675,0.105222) --
(0.484287,0.11511) --
(0.482881,0.124996) --
(0.481467,0.134881) --
(0.48005,0.144765) --
(0.478627,0.154648) --
(0.477199,0.16453) --
(0.47576,0.174411) --
(0.474302,0.18429) --
(0.472836,0.194166) --
(0.471366,0.204043) --
(0.469891,0.213918) --
(0.468411,0.223793) --
(0.466918,0.233666) --
(0.465404,0.243536) --
(0.463881,0.253404) --
(0.462353,0.263272) --
(0.460819,0.273139) --
(0.45928,0.283005) --
(0.457728,0.292868) --
(0.456159,0.302729) --
(0.454581,0.312589) --
(0.452995,0.322448) --
(0.451398,0.332305) --
(0.449794,0.34216) --
(0.448181,0.352014) --
(0.446554,0.361866) --
(0.44492,0.371716) --
(0.443273,0.381565) --
(0.441608,0.39141) --
(0.439936,0.401254) --
(0.438257,0.411097) --
(0.436568,0.420938) --
(0.434872,0.430779) --
(0.433159,0.440616) --
(0.431424,0.450449) --
(0.429679,0.46028) --
(0.427927,0.470111) --
(0.426164,0.479939) --
(0.424395,0.489766) --
(0.422611,0.499591) --
(0.420808,0.509412) --
(0.418995,0.519232) --
(0.417168,0.529048) --
(0.415324,0.538861) --
(0.413472,0.548673) --
(0.411611,0.558484) --
(0.409739,0.568292) --
(0.407857,0.578098) --
(0.405954,0.5879) --
(0.404022,0.597697) --
(0.40208,0.607491) --
(0.400127,0.617284) --
(0.39816,0.627073) --
(0.396185,0.636861) --
(0.394197,0.646646) --
(0.392192,0.656428) --
(0.390176,0.666207) --
(0.388137,0.675982) --
(0.386069,0.685751) --
(0.383992,0.695517) --
(0.381899,0.705281) --
(0.37979,0.715041) --
(0.377674,0.724799) --
(0.375541,0.734554) --
(0.37339,0.744305) --
(0.371228,0.754053) --
(0.369034,0.763794) --
(0.366809,0.773529) --
(0.364573,0.78326) --
(0.362317,0.792987) --
(0.360042,0.80271) --
(0.357758,0.81243) --
(0.355452,0.822145) --
(0.353124,0.831855) --
(0.350786,0.841563) --
(0.348419,0.851263) --
(0.346024,0.860957) --
(0.343617,0.870648) --
(0.341176,0.880331) --
(0.338705,0.890005) --
(0.336223,0.899677) --
(0.333711,0.90934) --
(0.331174,0.918998) --
(0.328626,0.928653) --
(0.326045,0.938298) --
(0.323438,0.947937) --
(0.320818,0.957573) --
(0.31816,0.967198) --
(0.315473,0.976815) --
(0.312773,0.986428) --
(0.310027,0.996028) --
(0.307248,1.00562) --
(0.304456,1.01521) --
(0.301613,1.02478) --
(0.298736,1.03434) --
(0.295845,1.0439) --
(0.292903,1.05344) --
(0.289928,1.06297) --
(0.28694,1.0725) --
(0.283894,1.08201) --
(0.280812,1.0915) --
(0.277716,1.101) --
(0.274555,1.11047) --
(0.271357,1.11993) --
(0.268143,1.12938) --
(0.264856,1.13881) --
(0.26153,1.14823) --
(0.258187,1.15763) --
(0.25476,1.16701) --
(0.251293,1.17638) --
(0.247808,1.18573) --
(0.244228,1.19506) --
(0.240603,1.20436) --
(0.236961,1.21366) --
(0.233211,1.22291) --
(0.229413,1.23215) --
(0.225598,1.24137) --
(0.221657,1.25055) --
(0.217668,1.2597) --
(0.213659,1.26885) --
(0.2095,1.27792) --
(0.205287,1.28698) --
(0.201053,1.29602) --
(0.196639,1.30498) --
(0.192167,1.31391) --
(0.187673,1.32282) --
(0.18297,1.33163) --
(0.178207,1.34041) --
(0.17342,1.34917) --
(0.168381,1.35779) --
(0.163278,1.36637) --
(0.158149,1.37494) --
(0.152704,1.38331) --
(0.147188,1.39163) --
(0.141647,1.39994) --
(0.13571,1.40797) --
(0.129698,1.41594) --
(0.123659,1.42389) --
(0.117121,1.43144) --
(0.110502,1.43892) --
(0.103856,1.44637) --
(0.0965752,1.4532) --
(0.0892133,1.45995) --
(0.0818262,1.46666) --
(0.0736564,1.47241) --
(0.065414,1.47804) --
(0.05715,1.48365) --
(0.0480044,1.48765) --
(0.0388073,1.49154) --
(0.0296006,1.49541) --
(0.0197427,1.49699) --
(0.00987107,1.4985) --
(0,1.5) --
(-0.00987107,1.4985) --
(-0.0197427,1.49699) --
(-0.0296006,1.49541) --
(-0.0388073,1.49154) --
(-0.0480044,1.48765) --
(-0.05715,1.48365) --
(-0.065414,1.47804) --
(-0.0736564,1.47241) --
(-0.0818262,1.46666) --
(-0.0892133,1.45995) --
(-0.0965752,1.4532) --
(-0.103856,1.44637) --
(-0.110502,1.43892) --
(-0.117121,1.43144) --
(-0.123659,1.42389) --
(-0.129698,1.41594) --
(-0.13571,1.40797) --
(-0.141647,1.39994) --
(-0.147188,1.39163) --
(-0.152704,1.38331) --
(-0.158149,1.37494) --
(-0.163278,1.36637) --
(-0.168381,1.35779) --
(-0.17342,1.34917) --
(-0.178207,1.34041) --
(-0.18297,1.33163) --
(-0.187673,1.32282) --
(-0.192167,1.31391) --
(-0.196639,1.30498) --
(-0.201053,1.29602) --
(-0.205287,1.28698) --
(-0.2095,1.27792) --
(-0.213659,1.26885) --
(-0.217668,1.2597) --
(-0.221657,1.25055) --
(-0.225598,1.24137) --
(-0.229413,1.23215) --
(-0.233211,1.22291) --
(-0.236961,1.21366) --
(-0.240603,1.20436) --
(-0.244228,1.19506) --
(-0.247808,1.18573) --
(-0.251293,1.17638) --
(-0.25476,1.16701) --
(-0.258187,1.15763) --
(-0.26153,1.14823) --
(-0.264856,1.13881) --
(-0.268143,1.12938) --
(-0.271357,1.11993) --
(-0.274555,1.11047) --
(-0.277716,1.101) --
(-0.280812,1.0915) --
(-0.283894,1.08201) --
(-0.28694,1.0725) --
(-0.289928,1.06297) --
(-0.292903,1.05344) --
(-0.295845,1.0439) --
(-0.298736,1.03434) --
(-0.301613,1.02478) --
(-0.304456,1.01521) --
(-0.307248,1.00562) --
(-0.310027,0.996028) --
(-0.312773,0.986428) --
(-0.315473,0.976815) --
(-0.31816,0.967198) --
(-0.320818,0.957573) --
(-0.323438,0.947937) --
(-0.326045,0.938298) --
(-0.328626,0.928653) --
(-0.331174,0.918998) --
(-0.333711,0.90934) --
(-0.336223,0.899677) --
(-0.338705,0.890005) --
(-0.341176,0.880331) --
(-0.343617,0.870648) --
(-0.346024,0.860957) --
(-0.348419,0.851263) --
(-0.350786,0.841563) --
(-0.353124,0.831855) --
(-0.355452,0.822145) --
(-0.357758,0.81243) --
(-0.360042,0.80271) --
(-0.362317,0.792987) --
(-0.364573,0.78326) --
(-0.366809,0.773529) --
(-0.369034,0.763794) --
(-0.371228,0.754053) --
(-0.37339,0.744305) --
(-0.375541,0.734554) --
(-0.377674,0.724799) --
(-0.37979,0.715041) --
(-0.381899,0.705281) --
(-0.383992,0.695517) --
(-0.386069,0.685751) --
(-0.388137,0.675982) --
(-0.390176,0.666207) --
(-0.392192,0.656428) --
(-0.394197,0.646646) --
(-0.396185,0.636861) --
(-0.39816,0.627073) --
(-0.400127,0.617284) --
(-0.40208,0.607491) --
(-0.404022,0.597697) --
(-0.405954,0.5879) --
(-0.407857,0.578098) --
(-0.409739,0.568292) --
(-0.411611,0.558484) --
(-0.413472,0.548673) --
(-0.415324,0.538861) --
(-0.417168,0.529048) --
(-0.418995,0.519232) --
(-0.420808,0.509412) --
(-0.422611,0.499591) --
(-0.424395,0.489766) --
(-0.426164,0.479939) --
(-0.427927,0.470111) --
(-0.429679,0.46028) --
(-0.431424,0.450449) --
(-0.433159,0.440616) --
(-0.434872,0.430779) --
(-0.436568,0.420938) --
(-0.438257,0.411097) --
(-0.439936,0.401254) --
(-0.441608,0.39141) --
(-0.443273,0.381565) --
(-0.44492,0.371716) --
(-0.446554,0.361866) --
(-0.448181,0.352014) --
(-0.449794,0.34216) --
(-0.451398,0.332305) --
(-0.452995,0.322448) --
(-0.454581,0.312589) --
(-0.456159,0.302729) --
(-0.457728,0.292868) --
(-0.45928,0.283005) --
(-0.460819,0.273139) --
(-0.462353,0.263272) --
(-0.463881,0.253404) --
(-0.465404,0.243536) --
(-0.466918,0.233666) --
(-0.468411,0.223793) --
(-0.469891,0.213918) --
(-0.471366,0.204043) --
(-0.472836,0.194166) --
(-0.474302,0.18429) --
(-0.47576,0.174411) --
(-0.477199,0.16453) --
(-0.478627,0.154648) --
(-0.48005,0.144765) --
(-0.481467,0.134881) --
(-0.482881,0.124996) --
(-0.484287,0.11511) --
(-0.485675,0.105222) --
(-0.487052,0.0953322) --
(-0.488425,0.0854419) --
(-0.489792,0.0755508) --
(-0.491157,0.0656594) --
(-0.492513,0.0557667) --
(-0.493851,0.0458715) --
(-0.49518,0.0359752) --
(-0.496503,0.026078) --
(-0.497817,0.0161798) --
(-0.499126,0.00628066) --
(-0.500416,-0.00362088) --
(-0.501671,-0.0135268) --
(-0.502906,-0.0234353) --
(-0.504129,-0.0333453) --
(-0.505337,-0.0432569) --
(-0.506539,-0.0531695) --
(-0.507711,-0.0630859) --
(-0.508827,-0.0730085) --
(-0.509914,-0.0829343) --
(-0.510984,-0.0928619) --
(-0.512036,-0.102792) --
(-0.513078,-0.112722) --
(-0.51409,-0.122656) --
(-0.515049,-0.132595) --
(-0.515981,-0.142537) --
(-0.516892,-0.15248) --
(-0.517779,-0.162426) --
(-0.518651,-0.172373) --
(-0.519494,-0.182322) --
(-0.520292,-0.192276) --
(-0.521065,-0.202231) --
(-0.521812,-0.212188) --
(-0.522524,-0.222148) --
(-0.523216,-0.232109) --
(-0.523882,-0.242072) --
(-0.524513,-0.252037) --
(-0.525122,-0.262004) --
(-0.525697,-0.271972) --
(-0.526225,-0.281944) --
(-0.526727,-0.291916) --
(-0.527206,-0.30189) --
(-0.527659,-0.311865) --
(-0.528094,-0.32184) --
(-0.528487,-0.331818) --
(-0.528824,-0.341797) --
(-0.529129,-0.351778) --
(-0.529412,-0.361759) --
(-0.529673,-0.371741) --
(-0.529834,-0.381725) --
(-0.529351,-0.391697) --
(-0.52796,-0.401581) --
(-0.526092,-0.41139) --
(-0.524099,-0.421174) --
(-0.522087,-0.430954) --
(-0.520073,-0.440734) --
(-0.51806,-0.450514) --
(-0.516046,-0.460294) --
(-0.514032,-0.470074) --
(-0.512018,-0.479854) --
(-0.510004,-0.489634) --
(-0.507991,-0.499414) --
(-0.505977,-0.509194) --
(-0.503963,-0.518974) --
(-0.501949,-0.528754) --
(-0.499936,-0.538534) --
(-0.497922,-0.548314) --
(-0.495908,-0.558094) --
(-0.493894,-0.567874) --
(-0.491881,-0.577654) --
(-0.489867,-0.587434) --
(-0.487853,-0.597214) --
(-0.485839,-0.606994) --
(-0.483825,-0.616774) --
(-0.481812,-0.626554) --
(-0.479798,-0.636334) --
(-0.477784,-0.646115) --
(-0.47577,-0.655895) --
(-0.473756,-0.665674) --
(-0.471743,-0.675454) --
(-0.469729,-0.685234) --
(-0.467715,-0.695014) --
(-0.465701,-0.704794) --
(-0.463688,-0.714574) --
(-0.461674,-0.724354) --
(-0.45966,-0.734135) --
(-0.457646,-0.743914) --
(-0.455632,-0.753694) --
(-0.453619,-0.763474) --
(-0.451605,-0.773254) --
(-0.449591,-0.783034) --
(-0.447577,-0.792814) --
(-0.445564,-0.802594) --
(-0.44355,-0.812374) --
(-0.441536,-0.822155) --
(-0.439522,-0.831935) --
(-0.437508,-0.841715) --
(-0.435494,-0.851494) --
(-0.433481,-0.861275) --
(-0.431467,-0.871055) --
(-0.429453,-0.880835) --
(-0.42731,-0.890587) --
(-0.424971,-0.900294) --
(-0.422516,-0.909973) --
(-0.420024,-0.919642) --
(-0.417527,-0.92931) --
(-0.415028,-0.938977) --
(-0.41253,-0.948645) --
(-0.410031,-0.958312) --
(-0.407532,-0.96798) --
(-0.405034,-0.977647) --
(-0.402535,-0.987315) --
(-0.400037,-0.996982) --
(-0.397538,-1.00665) --
(-0.395039,-1.01632) --
(-0.392541,-1.02599) --
(-0.390042,-1.03565) --
(-0.387544,-1.04532) --
(-0.384846,-1.05493) --
(-0.38194,-1.06449) --
(-0.378952,-1.07401) --
(-0.375947,-1.08354) --
(-0.37294,-1.09306) --
(-0.369933,-1.10258) --
(-0.366927,-1.1121) --
(-0.36392,-1.12162) --
(-0.360913,-1.13115) --
(-0.357907,-1.14067) --
(-0.354242,-1.14995) --
(-0.350367,-1.15915) --
(-0.34647,-1.16835) --
(-0.342573,-1.17754) --
(-0.338676,-1.18673) --
(-0.334779,-1.19593) --
(-0.330882,-1.20512) --
(-0.326985,-1.21431) --
(-0.323088,-1.22351) --
(-0.319191,-1.2327) --
(-0.315294,-1.24189) --
(-0.311397,-1.25109) --
(-0.3075,-1.26028) --
(-0.303603,-1.26947) --
(-0.299706,-1.27867) --
(-0.295808,-1.28786) --
(-0.291912,-1.29705) --
(-0.288014,-1.30625) --
(-0.283227,-1.315) --
(-0.278329,-1.3237) --
(-0.27343,-1.33241) --
(-0.268532,-1.34111) --
(-0.263634,-1.34981) --
(-0.258736,-1.35851) --
(-0.253837,-1.36721) --
(-0.248939,-1.37591) --
(-0.244041,-1.38461) --
(-0.239143,-1.39331) --
(-0.234219,-1.40199) --
(-0.226675,-1.40854) --
(-0.219102,-1.41504) --
(-0.211229,-1.42119) --
(-0.20329,-1.42724) --
(-0.195324,-1.43326) --
(-0.187034,-1.43883) --
(-0.178681,-1.4443) --
(-0.170308,-1.44974) --
(-0.161622,-1.45466) --
(-0.152886,-1.4595) --
(-0.144132,-1.4643) --
(-0.135067,-1.46849) --
(-0.125961,-1.47259) --
(-0.116842,-1.47665) --
(-0.107446,-1.48003) --
(-0.0980227,-1.48334) --
(-0.088591,-1.48661) --
(-0.0789175,-1.48909) --
(-0.0692274,-1.4915) --
(-0.0595326,-1.49389) --
(-0.0496634,-1.49541) --
(-0.0397871,-1.49688) --
(-0.0299095,-1.49834) --
(-0.0199406,-1.49891) --
(-0.00997031,-1.49945) --
(0,-1.5);
\end{scope}

\begin{scope}[shift={(1.3,0)},rotate=-15]
    \draw[densely dotted,thick]
(0,-1.5) --
(0.0297594,-1.49837) --
(0.0592345,-1.49398) --
(0.0881513,-1.4868) --
(0.116276,-1.47694) --
(0.143454,-1.46472) --
(0.169532,-1.45029) --
(0.194466,-1.43397) --
(0.218175,-1.4159) --
(0.240706,-1.39638) --
(0.262047,-1.37557) --
(0.282194,-1.3536) --
(0.301202,-1.33064) --
(0.31915,-1.30684) --
(0.336067,-1.28229) --
(0.351981,-1.25708) --
(0.366952,-1.2313) --
(0.381019,-1.20502) --
(0.394223,-1.17829) --
(0.406604,-1.15117) --
(0.418201,-1.1237) --
(0.429051,-1.09594) --
(0.439187,-1.0679) --
(0.448655,-1.03963) --
(0.457492,-1.01116) --
(0.465734,-0.982507) --
(0.473385,-0.953692) --
(0.480364,-0.924706) --
(0.486825,-0.895602) --
(0.492805,-0.866395) --
(0.498326,-0.837097) --
(0.503267,-0.807695) --
(0.50773,-0.778218) --
(0.511812,-0.748686) --
(0.515483,-0.719098) --
(0.518599,-0.689448) --
(0.521398,-0.659766) --
(0.523865,-0.630054) --
(0.525787,-0.600303) --
(0.52745,-0.570536) --
(0.52877,-0.540751) --
(0.529639,-0.51095) --
(0.530293,-0.481144) --
(0.530527,-0.45133) --
(0.530469,-0.421518) --
(0.530169,-0.391705) --
(0.529434,-0.3619) --
(0.528546,-0.3321) --
(0.527247,-0.302314) --
(0.525766,-0.272538) --
(0.523956,-0.242779) --
(0.5219,-0.213036) --
(0.519609,-0.18331) --
(0.517012,-0.15361) --
(0.514251,-0.123924) --
(0.511147,-0.0942726) --
(0.507927,-0.0646329) --
(0.504345,-0.0350349) --
(0.500676,-0.0054477) --
(0.496771,0.0241093) --
(0.492812,0.0536592) --
(0.488739,0.0831936) --
(0.484636,0.112724) --
(0.480416,0.142238) --
(0.476164,0.171747) --
(0.471787,0.201238) --
(0.46738,0.230725) --
(0.462836,0.26019) --
(0.45825,0.28965) --
(0.453544,0.31909) --
(0.448765,0.348519) --
(0.443895,0.377933) --
(0.438908,0.407327) --
(0.433859,0.43671) --
(0.428656,0.466067) --
(0.423387,0.495412) --
(0.417987,0.524733) --
(0.412465,0.554031) --
(0.406869,0.583315) --
(0.401081,0.612562) --
(0.395198,0.641789) --
(0.389202,0.670994) --
(0.383012,0.700159) --
(0.376706,0.729298) --
(0.370275,0.75841) --
(0.363614,0.787471) --
(0.356811,0.816498) --
(0.349853,0.845489) --
(0.342691,0.87443) --
(0.335301,0.903313) --
(0.327716,0.932146) --
(0.319921,0.960923) --
(0.311887,0.989634) --
(0.303579,1.01827) --
(0.294978,1.04681) --
(0.286086,1.07527) --
(0.276876,1.10363) --
(0.267318,1.13187) --
(0.257376,1.15997) --
(0.247012,1.18793) --
(0.236181,1.2157) --
(0.224835,1.24327) --
(0.212916,1.2706) --
(0.200329,1.29762) --
(0.186969,1.32428) --
(0.172739,1.35047) --
(0.157495,1.37609) --
(0.14102,1.40094) --
(0.123068,1.42473) --
(0.103309,1.44704) --
(0.0813429,1.46716) --
(0.056767,1.48395) --
(0.0293728,1.49553) --
(0,1.5) --
(-0.0293728,1.49553) --
(-0.056767,1.48395) --
(-0.0813429,1.46716) --
(-0.103309,1.44704) --
(-0.123068,1.42473) --
(-0.14102,1.40094) --
(-0.157495,1.37609) --
(-0.172739,1.35047) --
(-0.186969,1.32428) --
(-0.200329,1.29762) --
(-0.212916,1.2706) --
(-0.224835,1.24327) --
(-0.236181,1.2157) --
(-0.247012,1.18793) --
(-0.257376,1.15997) --
(-0.267318,1.13187) --
(-0.276876,1.10363) --
(-0.286086,1.07527) --
(-0.294978,1.04681) --
(-0.303579,1.01827) --
(-0.311887,0.989634) --
(-0.319921,0.960923) --
(-0.327716,0.932146) --
(-0.335301,0.903313) --
(-0.342691,0.87443) --
(-0.349853,0.845489) --
(-0.356811,0.816498) --
(-0.363614,0.787471) --
(-0.370275,0.75841) --
(-0.376706,0.729298) --
(-0.383012,0.700159) --
(-0.389202,0.670994) --
(-0.395198,0.641789) --
(-0.401081,0.612562) --
(-0.406869,0.583315) --
(-0.412465,0.554031) --
(-0.417987,0.524733) --
(-0.423387,0.495412) --
(-0.428656,0.466067) --
(-0.433859,0.43671) --
(-0.438908,0.407327) --
(-0.443895,0.377933) --
(-0.448765,0.348519) --
(-0.453544,0.31909) --
(-0.45825,0.28965) --
(-0.462836,0.26019) --
(-0.46738,0.230725) --
(-0.471787,0.201238) --
(-0.476164,0.171747) --
(-0.480416,0.142238) --
(-0.484636,0.112724) --
(-0.488739,0.0831936) --
(-0.492812,0.0536592) --
(-0.496771,0.0241093) --
(-0.500676,-0.0054477) --
(-0.504345,-0.0350349) --
(-0.507927,-0.0646329) --
(-0.511147,-0.0942726) --
(-0.514251,-0.123924) --
(-0.517012,-0.15361) --
(-0.519609,-0.18331) --
(-0.5219,-0.213036) --
(-0.523956,-0.242779) --
(-0.525766,-0.272538) --
(-0.527247,-0.302314) --
(-0.528546,-0.3321) --
(-0.529434,-0.3619) --
(-0.530169,-0.391705) --
(-0.530469,-0.421518) --
(-0.530527,-0.45133) --
(-0.530293,-0.481144) --
(-0.529639,-0.51095) --
(-0.52877,-0.540751) --
(-0.52745,-0.570536) --
(-0.525787,-0.600303) --
(-0.523865,-0.630054) --
(-0.521398,-0.659766) --
(-0.518599,-0.689448) --
(-0.515483,-0.719098) --
(-0.511812,-0.748686) --
(-0.50773,-0.778218) --
(-0.503267,-0.807695) --
(-0.498326,-0.837097) --
(-0.492805,-0.866395) --
(-0.486825,-0.895602) --
(-0.480364,-0.924706) --
(-0.473385,-0.953692) --
(-0.465734,-0.982507) --
(-0.457492,-1.01116) --
(-0.448655,-1.03963) --
(-0.439187,-1.0679) --
(-0.429051,-1.09594) --
(-0.418201,-1.1237) --
(-0.406604,-1.15117) --
(-0.394223,-1.17829) --
(-0.381019,-1.20502) --
(-0.366952,-1.2313) --
(-0.351981,-1.25708) --
(-0.336067,-1.28229) --
(-0.31915,-1.30684) --
(-0.301202,-1.33064) --
(-0.282194,-1.3536) --
(-0.262047,-1.37557) --
(-0.240706,-1.39638) --
(-0.218175,-1.4159) --
(-0.194466,-1.43397) --
(-0.169532,-1.45029) --
(-0.143454,-1.46472) --
(-0.116276,-1.47694) --
(-0.0881513,-1.4868) --
(-0.0592345,-1.49398) --
(-0.0297594,-1.49837) --
(0,-1.5);


    \draw[]
(0,-1.5) --
(0.00997031,-1.49945) --
(0.0199406,-1.49891) --
(0.0299095,-1.49834) --
(0.0397871,-1.49688) --
(0.0496634,-1.49541) --
(0.0595326,-1.49389) --
(0.0692274,-1.4915) --
(0.0789175,-1.48909) --
(0.088591,-1.48661) --
(0.0980227,-1.48334) --
(0.107446,-1.48003) --
(0.116842,-1.47665) --
(0.125961,-1.47259) --
(0.135067,-1.46849) --
(0.144132,-1.4643) --
(0.152886,-1.4595) --
(0.161622,-1.45466) --
(0.170308,-1.44974) --
(0.178681,-1.4443) --
(0.187034,-1.43883) --
(0.195324,-1.43326) --
(0.20329,-1.42724) --
(0.211229,-1.42119) --
(0.219102,-1.41504) --
(0.226675,-1.40854) --
(0.234219,-1.40199) --
(0.239143,-1.39331) --
(0.244041,-1.38461) --
(0.248939,-1.37591) --
(0.253837,-1.36721) --
(0.258736,-1.35851) --
(0.263634,-1.34981) --
(0.268532,-1.34111) --
(0.27343,-1.33241) --
(0.278329,-1.3237) --
(0.283227,-1.315) --
(0.288014,-1.30625) --
(0.291912,-1.29705) --
(0.295808,-1.28786) --
(0.299706,-1.27867) --
(0.303603,-1.26947) --
(0.3075,-1.26028) --
(0.311397,-1.25109) --
(0.315294,-1.24189) --
(0.319191,-1.2327) --
(0.323088,-1.22351) --
(0.326985,-1.21431) --
(0.330882,-1.20512) --
(0.334779,-1.19593) --
(0.338676,-1.18673) --
(0.342573,-1.17754) --
(0.34647,-1.16835) --
(0.350367,-1.15915) --
(0.354242,-1.14995) --
(0.357907,-1.14067) --
(0.360913,-1.13115) --
(0.36392,-1.12162) --
(0.366927,-1.1121) --
(0.369933,-1.10258) --
(0.37294,-1.09306) --
(0.375947,-1.08354) --
(0.378952,-1.07401) --
(0.38194,-1.06449) --
(0.384846,-1.05493) --
(0.387544,-1.04532) --
(0.390042,-1.03565) --
(0.392541,-1.02599) --
(0.395039,-1.01632) --
(0.397538,-1.00665) --
(0.400037,-0.996982) --
(0.402535,-0.987315) --
(0.405034,-0.977647) --
(0.407532,-0.96798) --
(0.410031,-0.958312) --
(0.41253,-0.948645) --
(0.415028,-0.938977) --
(0.417527,-0.92931) --
(0.420024,-0.919642) --
(0.422516,-0.909973) --
(0.424971,-0.900294) --
(0.42731,-0.890587) --
(0.429453,-0.880835) --
(0.431467,-0.871055) --
(0.433481,-0.861275) --
(0.435494,-0.851494) --
(0.437508,-0.841715) --
(0.439522,-0.831935) --
(0.441536,-0.822155) --
(0.44355,-0.812374) --
(0.445564,-0.802594) --
(0.447577,-0.792814) --
(0.449591,-0.783034) --
(0.451605,-0.773254) --
(0.453619,-0.763474) --
(0.455632,-0.753694) --
(0.457646,-0.743914) --
(0.45966,-0.734135) --
(0.461674,-0.724354) --
(0.463688,-0.714574) --
(0.465701,-0.704794) --
(0.467715,-0.695014) --
(0.469729,-0.685234) --
(0.471743,-0.675454) --
(0.473756,-0.665674) --
(0.47577,-0.655895) --
(0.477784,-0.646115) --
(0.479798,-0.636334) --
(0.481812,-0.626554) --
(0.483825,-0.616774) --
(0.485839,-0.606994) --
(0.487853,-0.597214) --
(0.489867,-0.587434) --
(0.491881,-0.577654) --
(0.493894,-0.567874) --
(0.495908,-0.558094) --
(0.497922,-0.548314) --
(0.499936,-0.538534) --
(0.501949,-0.528754) --
(0.503963,-0.518974) --
(0.505977,-0.509194) --
(0.507991,-0.499414) --
(0.510004,-0.489634) --
(0.512018,-0.479854) --
(0.514032,-0.470074) --
(0.516046,-0.460294) --
(0.51806,-0.450514) --
(0.520073,-0.440734) --
(0.522087,-0.430954) --
(0.524099,-0.421174) --
(0.526092,-0.41139) --
(0.52796,-0.401581) --
(0.529351,-0.391697) --
(0.529834,-0.381725) --
(0.529673,-0.371741) --
(0.529412,-0.361759) --
(0.529129,-0.351778) --
(0.528824,-0.341797) --
(0.528487,-0.331818) --
(0.528094,-0.32184) --
(0.527659,-0.311865) --
(0.527206,-0.30189) --
(0.526727,-0.291916) --
(0.526225,-0.281944) --
(0.525697,-0.271972) --
(0.525122,-0.262004) --
(0.524513,-0.252037) --
(0.523882,-0.242072) --
(0.523216,-0.232109) --
(0.522524,-0.222148) --
(0.521812,-0.212188) --
(0.521065,-0.202231) --
(0.520292,-0.192276) --
(0.519494,-0.182322) --
(0.518651,-0.172373) --
(0.517779,-0.162426) --
(0.516892,-0.15248) --
(0.515981,-0.142537) --
(0.515049,-0.132595) --
(0.51409,-0.122656) --
(0.513078,-0.112722) --
(0.512036,-0.102792) --
(0.510984,-0.0928619) --
(0.509914,-0.0829343) --
(0.508827,-0.0730085) --
(0.507711,-0.0630859) --
(0.506539,-0.0531695) --
(0.505337,-0.0432569) --
(0.504129,-0.0333453) --
(0.502906,-0.0234353) --
(0.501671,-0.0135268) --
(0.500416,-0.00362088) --
(0.499126,0.00628066) --
(0.497817,0.0161798) --
(0.496503,0.026078) --
(0.49518,0.0359752) --
(0.493851,0.0458715) --
(0.492513,0.0557667) --
(0.491157,0.0656594) --
(0.489792,0.0755508) --
(0.488425,0.0854419) --
(0.487052,0.0953322) --
(0.485675,0.105222) --
(0.484287,0.11511) --
(0.482881,0.124996) --
(0.481467,0.134881) --
(0.48005,0.144765) --
(0.478627,0.154648) --
(0.477199,0.16453) --
(0.47576,0.174411) --
(0.474302,0.18429) --
(0.472836,0.194166) --
(0.471366,0.204043) --
(0.469891,0.213918) --
(0.468411,0.223793) --
(0.466918,0.233666) --
(0.465404,0.243536) --
(0.463881,0.253404) --
(0.462353,0.263272) --
(0.460819,0.273139) --
(0.45928,0.283005) --
(0.457728,0.292868) --
(0.456159,0.302729) --
(0.454581,0.312589) --
(0.452995,0.322448) --
(0.451398,0.332305) --
(0.449794,0.34216) --
(0.448181,0.352014) --
(0.446554,0.361866) --
(0.44492,0.371716) --
(0.443273,0.381565) --
(0.441608,0.39141) --
(0.439936,0.401254) --
(0.438257,0.411097) --
(0.436568,0.420938) --
(0.434872,0.430779) --
(0.433159,0.440616) --
(0.431424,0.450449) --
(0.429679,0.46028) --
(0.427927,0.470111) --
(0.426164,0.479939) --
(0.424395,0.489766) --
(0.422611,0.499591) --
(0.420808,0.509412) --
(0.418995,0.519232) --
(0.417168,0.529048) --
(0.415324,0.538861) --
(0.413472,0.548673) --
(0.411611,0.558484) --
(0.409739,0.568292) --
(0.407857,0.578098) --
(0.405954,0.5879) --
(0.404022,0.597697) --
(0.40208,0.607491) --
(0.400127,0.617284) --
(0.39816,0.627073) --
(0.396185,0.636861) --
(0.394197,0.646646) --
(0.392192,0.656428) --
(0.390176,0.666207) --
(0.388137,0.675982) --
(0.386069,0.685751) --
(0.383992,0.695517) --
(0.381899,0.705281) --
(0.37979,0.715041) --
(0.377674,0.724799) --
(0.375541,0.734554) --
(0.37339,0.744305) --
(0.371228,0.754053) --
(0.369034,0.763794) --
(0.366809,0.773529) --
(0.364573,0.78326) --
(0.362317,0.792987) --
(0.360042,0.80271) --
(0.357758,0.81243) --
(0.355452,0.822145) --
(0.353124,0.831855) --
(0.350786,0.841563) --
(0.348419,0.851263) --
(0.346024,0.860957) --
(0.343617,0.870648) --
(0.341176,0.880331) --
(0.338705,0.890005) --
(0.336223,0.899677) --
(0.333711,0.90934) --
(0.331174,0.918998) --
(0.328626,0.928653) --
(0.326045,0.938298) --
(0.323438,0.947937) --
(0.320818,0.957573) --
(0.31816,0.967198) --
(0.315473,0.976815) --
(0.312773,0.986428) --
(0.310027,0.996028) --
(0.307248,1.00562) --
(0.304456,1.01521) --
(0.301613,1.02478) --
(0.298736,1.03434) --
(0.295845,1.0439) --
(0.292903,1.05344) --
(0.289928,1.06297) --
(0.28694,1.0725) --
(0.283894,1.08201) --
(0.280812,1.0915) --
(0.277716,1.101) --
(0.274555,1.11047) --
(0.271357,1.11993) --
(0.268143,1.12938) --
(0.264856,1.13881) --
(0.26153,1.14823) --
(0.258187,1.15763) --
(0.25476,1.16701) --
(0.251293,1.17638) --
(0.247808,1.18573) --
(0.244228,1.19506) --
(0.240603,1.20436) --
(0.236961,1.21366) --
(0.233211,1.22291) --
(0.229413,1.23215) --
(0.225598,1.24137) --
(0.221657,1.25055) --
(0.217668,1.2597) --
(0.213659,1.26885) --
(0.2095,1.27792) --
(0.205287,1.28698) --
(0.201053,1.29602) --
(0.196639,1.30498) --
(0.192167,1.31391) --
(0.187673,1.32282) --
(0.18297,1.33163) --
(0.178207,1.34041) --
(0.17342,1.34917) --
(0.168381,1.35779) --
(0.163278,1.36637) --
(0.158149,1.37494) --
(0.152704,1.38331) --
(0.147188,1.39163) --
(0.141647,1.39994) --
(0.13571,1.40797) --
(0.129698,1.41594) --
(0.123659,1.42389) --
(0.117121,1.43144) --
(0.110502,1.43892) --
(0.103856,1.44637) --
(0.0965752,1.4532) --
(0.0892133,1.45995) --
(0.0818262,1.46666) --
(0.0736564,1.47241) --
(0.065414,1.47804) --
(0.05715,1.48365) --
(0.0480044,1.48765) --
(0.0388073,1.49154) --
(0.0296006,1.49541) --
(0.0197427,1.49699) --
(0.00987107,1.4985) --
(0,1.5) --
(-0.00987107,1.4985) --
(-0.0197427,1.49699) --
(-0.0296006,1.49541) --
(-0.0388073,1.49154) --
(-0.0480044,1.48765) --
(-0.05715,1.48365) --
(-0.065414,1.47804) --
(-0.0736564,1.47241) --
(-0.0818262,1.46666) --
(-0.0892133,1.45995) --
(-0.0965752,1.4532) --
(-0.103856,1.44637) --
(-0.110502,1.43892) --
(-0.117121,1.43144) --
(-0.123659,1.42389) --
(-0.129698,1.41594) --
(-0.13571,1.40797) --
(-0.141647,1.39994) --
(-0.147188,1.39163) --
(-0.152704,1.38331) --
(-0.158149,1.37494) --
(-0.163278,1.36637) --
(-0.168381,1.35779) --
(-0.17342,1.34917) --
(-0.178207,1.34041) --
(-0.18297,1.33163) --
(-0.187673,1.32282) --
(-0.192167,1.31391) --
(-0.196639,1.30498) --
(-0.201053,1.29602) --
(-0.205287,1.28698) --
(-0.2095,1.27792) --
(-0.213659,1.26885) --
(-0.217668,1.2597) --
(-0.221657,1.25055) --
(-0.225598,1.24137) --
(-0.229413,1.23215) --
(-0.233211,1.22291) --
(-0.236961,1.21366) --
(-0.240603,1.20436) --
(-0.244228,1.19506) --
(-0.247808,1.18573) --
(-0.251293,1.17638) --
(-0.25476,1.16701) --
(-0.258187,1.15763) --
(-0.26153,1.14823) --
(-0.264856,1.13881) --
(-0.268143,1.12938) --
(-0.271357,1.11993) --
(-0.274555,1.11047) --
(-0.277716,1.101) --
(-0.280812,1.0915) --
(-0.283894,1.08201) --
(-0.28694,1.0725) --
(-0.289928,1.06297) --
(-0.292903,1.05344) --
(-0.295845,1.0439) --
(-0.298736,1.03434) --
(-0.301613,1.02478) --
(-0.304456,1.01521) --
(-0.307248,1.00562) --
(-0.310027,0.996028) --
(-0.312773,0.986428) --
(-0.315473,0.976815) --
(-0.31816,0.967198) --
(-0.320818,0.957573) --
(-0.323438,0.947937) --
(-0.326045,0.938298) --
(-0.328626,0.928653) --
(-0.331174,0.918998) --
(-0.333711,0.90934) --
(-0.336223,0.899677) --
(-0.338705,0.890005) --
(-0.341176,0.880331) --
(-0.343617,0.870648) --
(-0.346024,0.860957) --
(-0.348419,0.851263) --
(-0.350786,0.841563) --
(-0.353124,0.831855) --
(-0.355452,0.822145) --
(-0.357758,0.81243) --
(-0.360042,0.80271) --
(-0.362317,0.792987) --
(-0.364573,0.78326) --
(-0.366809,0.773529) --
(-0.369034,0.763794) --
(-0.371228,0.754053) --
(-0.37339,0.744305) --
(-0.375541,0.734554) --
(-0.377674,0.724799) --
(-0.37979,0.715041) --
(-0.381899,0.705281) --
(-0.383992,0.695517) --
(-0.386069,0.685751) --
(-0.388137,0.675982) --
(-0.390176,0.666207) --
(-0.392192,0.656428) --
(-0.394197,0.646646) --
(-0.396185,0.636861) --
(-0.39816,0.627073) --
(-0.400127,0.617284) --
(-0.40208,0.607491) --
(-0.404022,0.597697) --
(-0.405954,0.5879) --
(-0.407857,0.578098) --
(-0.409739,0.568292) --
(-0.411611,0.558484) --
(-0.413472,0.548673) --
(-0.415324,0.538861) --
(-0.417168,0.529048) --
(-0.418995,0.519232) --
(-0.420808,0.509412) --
(-0.422611,0.499591) --
(-0.424395,0.489766) --
(-0.426164,0.479939) --
(-0.427927,0.470111) --
(-0.429679,0.46028) --
(-0.431424,0.450449) --
(-0.433159,0.440616) --
(-0.434872,0.430779) --
(-0.436568,0.420938) --
(-0.438257,0.411097) --
(-0.439936,0.401254) --
(-0.441608,0.39141) --
(-0.443273,0.381565) --
(-0.44492,0.371716) --
(-0.446554,0.361866) --
(-0.448181,0.352014) --
(-0.449794,0.34216) --
(-0.451398,0.332305) --
(-0.452995,0.322448) --
(-0.454581,0.312589) --
(-0.456159,0.302729) --
(-0.457728,0.292868) --
(-0.45928,0.283005) --
(-0.460819,0.273139) --
(-0.462353,0.263272) --
(-0.463881,0.253404) --
(-0.465404,0.243536) --
(-0.466918,0.233666) --
(-0.468411,0.223793) --
(-0.469891,0.213918) --
(-0.471366,0.204043) --
(-0.472836,0.194166) --
(-0.474302,0.18429) --
(-0.47576,0.174411) --
(-0.477199,0.16453) --
(-0.478627,0.154648) --
(-0.48005,0.144765) --
(-0.481467,0.134881) --
(-0.482881,0.124996) --
(-0.484287,0.11511) --
(-0.485675,0.105222) --
(-0.487052,0.0953322) --
(-0.488425,0.0854419) --
(-0.489792,0.0755508) --
(-0.491157,0.0656594) --
(-0.492513,0.0557667) --
(-0.493851,0.0458715) --
(-0.49518,0.0359752) --
(-0.496503,0.026078) --
(-0.497817,0.0161798) --
(-0.499126,0.00628066) --
(-0.500416,-0.00362088) --
(-0.501671,-0.0135268) --
(-0.502906,-0.0234353) --
(-0.504129,-0.0333453) --
(-0.505337,-0.0432569) --
(-0.506539,-0.0531695) --
(-0.507711,-0.0630859) --
(-0.508827,-0.0730085) --
(-0.509914,-0.0829343) --
(-0.510984,-0.0928619) --
(-0.512036,-0.102792) --
(-0.513078,-0.112722) --
(-0.51409,-0.122656) --
(-0.515049,-0.132595) --
(-0.515981,-0.142537) --
(-0.516892,-0.15248) --
(-0.517779,-0.162426) --
(-0.518651,-0.172373) --
(-0.519494,-0.182322) --
(-0.520292,-0.192276) --
(-0.521065,-0.202231) --
(-0.521812,-0.212188) --
(-0.522524,-0.222148) --
(-0.523216,-0.232109) --
(-0.523882,-0.242072) --
(-0.524513,-0.252037) --
(-0.525122,-0.262004) --
(-0.525697,-0.271972) --
(-0.526225,-0.281944) --
(-0.526727,-0.291916) --
(-0.527206,-0.30189) --
(-0.527659,-0.311865) --
(-0.528094,-0.32184) --
(-0.528487,-0.331818) --
(-0.528824,-0.341797) --
(-0.529129,-0.351778) --
(-0.529412,-0.361759) --
(-0.529673,-0.371741) --
(-0.529834,-0.381725) --
(-0.529351,-0.391697) --
(-0.52796,-0.401581) --
(-0.526092,-0.41139) --
(-0.524099,-0.421174) --
(-0.522087,-0.430954) --
(-0.520073,-0.440734) --
(-0.51806,-0.450514) --
(-0.516046,-0.460294) --
(-0.514032,-0.470074) --
(-0.512018,-0.479854) --
(-0.510004,-0.489634) --
(-0.507991,-0.499414) --
(-0.505977,-0.509194) --
(-0.503963,-0.518974) --
(-0.501949,-0.528754) --
(-0.499936,-0.538534) --
(-0.497922,-0.548314) --
(-0.495908,-0.558094) --
(-0.493894,-0.567874) --
(-0.491881,-0.577654) --
(-0.489867,-0.587434) --
(-0.487853,-0.597214) --
(-0.485839,-0.606994) --
(-0.483825,-0.616774) --
(-0.481812,-0.626554) --
(-0.479798,-0.636334) --
(-0.477784,-0.646115) --
(-0.47577,-0.655895) --
(-0.473756,-0.665674) --
(-0.471743,-0.675454) --
(-0.469729,-0.685234) --
(-0.467715,-0.695014) --
(-0.465701,-0.704794) --
(-0.463688,-0.714574) --
(-0.461674,-0.724354) --
(-0.45966,-0.734135) --
(-0.457646,-0.743914) --
(-0.455632,-0.753694) --
(-0.453619,-0.763474) --
(-0.451605,-0.773254) --
(-0.449591,-0.783034) --
(-0.447577,-0.792814) --
(-0.445564,-0.802594) --
(-0.44355,-0.812374) --
(-0.441536,-0.822155) --
(-0.439522,-0.831935) --
(-0.437508,-0.841715) --
(-0.435494,-0.851494) --
(-0.433481,-0.861275) --
(-0.431467,-0.871055) --
(-0.429453,-0.880835) --
(-0.42731,-0.890587) --
(-0.424971,-0.900294) --
(-0.422516,-0.909973) --
(-0.420024,-0.919642) --
(-0.417527,-0.92931) --
(-0.415028,-0.938977) --
(-0.41253,-0.948645) --
(-0.410031,-0.958312) --
(-0.407532,-0.96798) --
(-0.405034,-0.977647) --
(-0.402535,-0.987315) --
(-0.400037,-0.996982) --
(-0.397538,-1.00665) --
(-0.395039,-1.01632) --
(-0.392541,-1.02599) --
(-0.390042,-1.03565) --
(-0.387544,-1.04532) --
(-0.384846,-1.05493) --
(-0.38194,-1.06449) --
(-0.378952,-1.07401) --
(-0.375947,-1.08354) --
(-0.37294,-1.09306) --
(-0.369933,-1.10258) --
(-0.366927,-1.1121) --
(-0.36392,-1.12162) --
(-0.360913,-1.13115) --
(-0.357907,-1.14067) --
(-0.354242,-1.14995) --
(-0.350367,-1.15915) --
(-0.34647,-1.16835) --
(-0.342573,-1.17754) --
(-0.338676,-1.18673) --
(-0.334779,-1.19593) --
(-0.330882,-1.20512) --
(-0.326985,-1.21431) --
(-0.323088,-1.22351) --
(-0.319191,-1.2327) --
(-0.315294,-1.24189) --
(-0.311397,-1.25109) --
(-0.3075,-1.26028) --
(-0.303603,-1.26947) --
(-0.299706,-1.27867) --
(-0.295808,-1.28786) --
(-0.291912,-1.29705) --
(-0.288014,-1.30625) --
(-0.283227,-1.315) --
(-0.278329,-1.3237) --
(-0.27343,-1.33241) --
(-0.268532,-1.34111) --
(-0.263634,-1.34981) --
(-0.258736,-1.35851) --
(-0.253837,-1.36721) --
(-0.248939,-1.37591) --
(-0.244041,-1.38461) --
(-0.239143,-1.39331) --
(-0.234219,-1.40199) --
(-0.226675,-1.40854) --
(-0.219102,-1.41504) --
(-0.211229,-1.42119) --
(-0.20329,-1.42724) --
(-0.195324,-1.43326) --
(-0.187034,-1.43883) --
(-0.178681,-1.4443) --
(-0.170308,-1.44974) --
(-0.161622,-1.45466) --
(-0.152886,-1.4595) --
(-0.144132,-1.4643) --
(-0.135067,-1.46849) --
(-0.125961,-1.47259) --
(-0.116842,-1.47665) --
(-0.107446,-1.48003) --
(-0.0980227,-1.48334) --
(-0.088591,-1.48661) --
(-0.0789175,-1.48909) --
(-0.0692274,-1.4915) --
(-0.0595326,-1.49389) --
(-0.0496634,-1.49541) --
(-0.0397871,-1.49688) --
(-0.0299095,-1.49834) --
(-0.0199406,-1.49891) --
(-0.00997031,-1.49945) --
(0,-1.5);
\end{scope}
\end{scope}

\begin{scope}[scale=1.5,shift={(4,0)},rotate=90]

\begin{scope}[rotate=15]
 %   \draw[fill=red,thick,opacity=0.5]
\draw[densely dotted,thick]
(0,-1.5) --
(0.0297594,-1.49837) --
(0.0592345,-1.49398) --
(0.0881513,-1.4868) --
(0.116276,-1.47694) --
(0.143454,-1.46472) --
(0.169532,-1.45029) --
(0.194466,-1.43397) --
(0.218175,-1.4159) --
(0.240706,-1.39638) --
(0.262047,-1.37557) --
(0.282194,-1.3536) --
(0.301202,-1.33064) --
(0.31915,-1.30684) --
(0.336067,-1.28229) --
(0.351981,-1.25708) --
(0.366952,-1.2313) --
(0.381019,-1.20502) --
(0.394223,-1.17829) --
(0.406604,-1.15117) --
(0.418201,-1.1237) --
(0.429051,-1.09594) --
(0.439187,-1.0679) --
(0.448655,-1.03963) --
(0.457492,-1.01116) --
(0.465734,-0.982507) --
(0.473385,-0.953692) --
(0.480364,-0.924706) --
(0.486825,-0.895602) --
(0.492805,-0.866395) --
(0.498326,-0.837097) --
(0.503267,-0.807695) --
(0.50773,-0.778218) --
(0.511812,-0.748686) --
(0.515483,-0.719098) --
(0.518599,-0.689448) --
(0.521398,-0.659766) --
(0.523865,-0.630054) --
(0.525787,-0.600303) --
(0.52745,-0.570536) --
(0.52877,-0.540751) --
(0.529639,-0.51095) --
(0.530293,-0.481144) --
(0.530527,-0.45133) --
(0.530469,-0.421518) --
(0.530169,-0.391705) --
(0.529434,-0.3619) --
(0.528546,-0.3321) --
(0.527247,-0.302314) --
(0.525766,-0.272538) --
(0.523956,-0.242779) --
(0.5219,-0.213036) --
(0.519609,-0.18331) --
(0.517012,-0.15361) --
(0.514251,-0.123924) --
(0.511147,-0.0942726) --
(0.507927,-0.0646329) --
(0.504345,-0.0350349) --
(0.500676,-0.0054477) --
(0.496771,0.0241093) --
(0.492812,0.0536592) --
(0.488739,0.0831936) --
(0.484636,0.112724) --
(0.480416,0.142238) --
(0.476164,0.171747) --
(0.471787,0.201238) --
(0.46738,0.230725) --
(0.462836,0.26019) --
(0.45825,0.28965) --
(0.453544,0.31909) --
(0.448765,0.348519) --
(0.443895,0.377933) --
(0.438908,0.407327) --
(0.433859,0.43671) --
(0.428656,0.466067) --
(0.423387,0.495412) --
(0.417987,0.524733) --
(0.412465,0.554031) --
(0.406869,0.583315) --
(0.401081,0.612562) --
(0.395198,0.641789) --
(0.389202,0.670994) --
(0.383012,0.700159) --
(0.376706,0.729298) --
(0.370275,0.75841) --
(0.363614,0.787471) --
(0.356811,0.816498) --
(0.349853,0.845489) --
(0.342691,0.87443) --
(0.335301,0.903313) --
(0.327716,0.932146) --
(0.319921,0.960923) --
(0.311887,0.989634) --
(0.303579,1.01827) --
(0.294978,1.04681) --
(0.286086,1.07527) --
(0.276876,1.10363) --
(0.267318,1.13187) --
(0.257376,1.15997) --
(0.247012,1.18793) --
(0.236181,1.2157) --
(0.224835,1.24327) --
(0.212916,1.2706) --
(0.200329,1.29762) --
(0.186969,1.32428) --
(0.172739,1.35047) --
(0.157495,1.37609) --
(0.14102,1.40094) --
(0.123068,1.42473) --
(0.103309,1.44704) --
(0.0813429,1.46716) --
(0.056767,1.48395) --
(0.0293728,1.49553) --
(0,1.5) --
(-0.0293728,1.49553) --
(-0.056767,1.48395) --
(-0.0813429,1.46716) --
(-0.103309,1.44704) --
(-0.123068,1.42473) --
(-0.14102,1.40094) --
(-0.157495,1.37609) --
(-0.172739,1.35047) --
(-0.186969,1.32428) --
(-0.200329,1.29762) --
(-0.212916,1.2706) --
(-0.224835,1.24327) --
(-0.236181,1.2157) --
(-0.247012,1.18793) --
(-0.257376,1.15997) --
(-0.267318,1.13187) --
(-0.276876,1.10363) --
(-0.286086,1.07527) --
(-0.294978,1.04681) --
(-0.303579,1.01827) --
(-0.311887,0.989634) --
(-0.319921,0.960923) --
(-0.327716,0.932146) --
(-0.335301,0.903313) --
(-0.342691,0.87443) --
(-0.349853,0.845489) --
(-0.356811,0.816498) --
(-0.363614,0.787471) --
(-0.370275,0.75841) --
(-0.376706,0.729298) --
(-0.383012,0.700159) --
(-0.389202,0.670994) --
(-0.395198,0.641789) --
(-0.401081,0.612562) --
(-0.406869,0.583315) --
(-0.412465,0.554031) --
(-0.417987,0.524733) --
(-0.423387,0.495412) --
(-0.428656,0.466067) --
(-0.433859,0.43671) --
(-0.438908,0.407327) --
(-0.443895,0.377933) --
(-0.448765,0.348519) --
(-0.453544,0.31909) --
(-0.45825,0.28965) --
(-0.462836,0.26019) --
(-0.46738,0.230725) --
(-0.471787,0.201238) --
(-0.476164,0.171747) --
(-0.480416,0.142238) --
(-0.484636,0.112724) --
(-0.488739,0.0831936) --
(-0.492812,0.0536592) --
(-0.496771,0.0241093) --
(-0.500676,-0.0054477) --
(-0.504345,-0.0350349) --
(-0.507927,-0.0646329) --
(-0.511147,-0.0942726) --
(-0.514251,-0.123924) --
(-0.517012,-0.15361) --
(-0.519609,-0.18331) --
(-0.5219,-0.213036) --
(-0.523956,-0.242779) --
(-0.525766,-0.272538) --
(-0.527247,-0.302314) --
(-0.528546,-0.3321) --
(-0.529434,-0.3619) --
(-0.530169,-0.391705) --
(-0.530469,-0.421518) --
(-0.530527,-0.45133) --
(-0.530293,-0.481144) --
(-0.529639,-0.51095) --
(-0.52877,-0.540751) --
(-0.52745,-0.570536) --
(-0.525787,-0.600303) --
(-0.523865,-0.630054) --
(-0.521398,-0.659766) --
(-0.518599,-0.689448) --
(-0.515483,-0.719098) --
(-0.511812,-0.748686) --
(-0.50773,-0.778218) --
(-0.503267,-0.807695) --
(-0.498326,-0.837097) --
(-0.492805,-0.866395) --
(-0.486825,-0.895602) --
(-0.480364,-0.924706) --
(-0.473385,-0.953692) --
(-0.465734,-0.982507) --
(-0.457492,-1.01116) --
(-0.448655,-1.03963) --
(-0.439187,-1.0679) --
(-0.429051,-1.09594) --
(-0.418201,-1.1237) --
(-0.406604,-1.15117) --
(-0.394223,-1.17829) --
(-0.381019,-1.20502) --
(-0.366952,-1.2313) --
(-0.351981,-1.25708) --
(-0.336067,-1.28229) --
(-0.31915,-1.30684) --
(-0.301202,-1.33064) --
(-0.282194,-1.3536) --
(-0.262047,-1.37557) --
(-0.240706,-1.39638) --
(-0.218175,-1.4159) --
(-0.194466,-1.43397) --
(-0.169532,-1.45029) --
(-0.143454,-1.46472) --
(-0.116276,-1.47694) --
(-0.0881513,-1.4868) --
(-0.0592345,-1.49398) --
(-0.0297594,-1.49837) --
(0,-1.5);


 %   \draw[fill=red,thick,opacity=0.5]
 \draw[]
(0,-1.5) --
(0.00997031,-1.49945) --
(0.0199406,-1.49891) --
(0.0299095,-1.49834) --
(0.0397871,-1.49688) --
(0.0496634,-1.49541) --
(0.0595326,-1.49389) --
(0.0692274,-1.4915) --
(0.0789175,-1.48909) --
(0.088591,-1.48661) --
(0.0980227,-1.48334) --
(0.107446,-1.48003) --
(0.116842,-1.47665) --
(0.125961,-1.47259) --
(0.135067,-1.46849) --
(0.144132,-1.4643) --
(0.152886,-1.4595) --
(0.161622,-1.45466) --
(0.170308,-1.44974) --
(0.178681,-1.4443) --
(0.187034,-1.43883) --
(0.195324,-1.43326) --
(0.20329,-1.42724) --
(0.211229,-1.42119) --
(0.219102,-1.41504) --
(0.226675,-1.40854) --
(0.234219,-1.40199) --
(0.239143,-1.39331) --
(0.244041,-1.38461) --
(0.248939,-1.37591) --
(0.253837,-1.36721) --
(0.258736,-1.35851) --
(0.263634,-1.34981) --
(0.268532,-1.34111) --
(0.27343,-1.33241) --
(0.278329,-1.3237) --
(0.283227,-1.315) --
(0.288014,-1.30625) --
(0.291912,-1.29705) --
(0.295808,-1.28786) --
(0.299706,-1.27867) --
(0.303603,-1.26947) --
(0.3075,-1.26028) --
(0.311397,-1.25109) --
(0.315294,-1.24189) --
(0.319191,-1.2327) --
(0.323088,-1.22351) --
(0.326985,-1.21431) --
(0.330882,-1.20512) --
(0.334779,-1.19593) --
(0.338676,-1.18673) --
(0.342573,-1.17754) --
(0.34647,-1.16835) --
(0.350367,-1.15915) --
(0.354242,-1.14995) --
(0.357907,-1.14067) --
(0.360913,-1.13115) --
(0.36392,-1.12162) --
(0.366927,-1.1121) --
(0.369933,-1.10258) --
(0.37294,-1.09306) --
(0.375947,-1.08354) --
(0.378952,-1.07401) --
(0.38194,-1.06449) --
(0.384846,-1.05493) --
(0.387544,-1.04532) --
(0.390042,-1.03565) --
(0.392541,-1.02599) --
(0.395039,-1.01632) --
(0.397538,-1.00665) --
(0.400037,-0.996982) --
(0.402535,-0.987315) --
(0.405034,-0.977647) --
(0.407532,-0.96798) --
(0.410031,-0.958312) --
(0.41253,-0.948645) --
(0.415028,-0.938977) --
(0.417527,-0.92931) --
(0.420024,-0.919642) --
(0.422516,-0.909973) --
(0.424971,-0.900294) --
(0.42731,-0.890587) --
(0.429453,-0.880835) --
(0.431467,-0.871055) --
(0.433481,-0.861275) --
(0.435494,-0.851494) --
(0.437508,-0.841715) --
(0.439522,-0.831935) --
(0.441536,-0.822155) --
(0.44355,-0.812374) --
(0.445564,-0.802594) --
(0.447577,-0.792814) --
(0.449591,-0.783034) --
(0.451605,-0.773254) --
(0.453619,-0.763474) --
(0.455632,-0.753694) --
(0.457646,-0.743914) --
(0.45966,-0.734135) --
(0.461674,-0.724354) --
(0.463688,-0.714574) --
(0.465701,-0.704794) --
(0.467715,-0.695014) --
(0.469729,-0.685234) --
(0.471743,-0.675454) --
(0.473756,-0.665674) --
(0.47577,-0.655895) --
(0.477784,-0.646115) --
(0.479798,-0.636334) --
(0.481812,-0.626554) --
(0.483825,-0.616774) --
(0.485839,-0.606994) --
(0.487853,-0.597214) --
(0.489867,-0.587434) --
(0.491881,-0.577654) --
(0.493894,-0.567874) --
(0.495908,-0.558094) --
(0.497922,-0.548314) --
(0.499936,-0.538534) --
(0.501949,-0.528754) --
(0.503963,-0.518974) --
(0.505977,-0.509194) --
(0.507991,-0.499414) --
(0.510004,-0.489634) --
(0.512018,-0.479854) --
(0.514032,-0.470074) --
(0.516046,-0.460294) --
(0.51806,-0.450514) --
(0.520073,-0.440734) --
(0.522087,-0.430954) --
(0.524099,-0.421174) --
(0.526092,-0.41139) --
(0.52796,-0.401581) --
(0.529351,-0.391697) --
(0.529834,-0.381725) --
(0.529673,-0.371741) --
(0.529412,-0.361759) --
(0.529129,-0.351778) --
(0.528824,-0.341797) --
(0.528487,-0.331818) --
(0.528094,-0.32184) --
(0.527659,-0.311865) --
(0.527206,-0.30189) --
(0.526727,-0.291916) --
(0.526225,-0.281944) --
(0.525697,-0.271972) --
(0.525122,-0.262004) --
(0.524513,-0.252037) --
(0.523882,-0.242072) --
(0.523216,-0.232109) --
(0.522524,-0.222148) --
(0.521812,-0.212188) --
(0.521065,-0.202231) --
(0.520292,-0.192276) --
(0.519494,-0.182322) --
(0.518651,-0.172373) --
(0.517779,-0.162426) --
(0.516892,-0.15248) --
(0.515981,-0.142537) --
(0.515049,-0.132595) --
(0.51409,-0.122656) --
(0.513078,-0.112722) --
(0.512036,-0.102792) --
(0.510984,-0.0928619) --
(0.509914,-0.0829343) --
(0.508827,-0.0730085) --
(0.507711,-0.0630859) --
(0.506539,-0.0531695) --
(0.505337,-0.0432569) --
(0.504129,-0.0333453) --
(0.502906,-0.0234353) --
(0.501671,-0.0135268) --
(0.500416,-0.00362088) --
(0.499126,0.00628066) --
(0.497817,0.0161798) --
(0.496503,0.026078) --
(0.49518,0.0359752) --
(0.493851,0.0458715) --
(0.492513,0.0557667) --
(0.491157,0.0656594) --
(0.489792,0.0755508) --
(0.488425,0.0854419) --
(0.487052,0.0953322) --
(0.485675,0.105222) --
(0.484287,0.11511) --
(0.482881,0.124996) --
(0.481467,0.134881) --
(0.48005,0.144765) --
(0.478627,0.154648) --
(0.477199,0.16453) --
(0.47576,0.174411) --
(0.474302,0.18429) --
(0.472836,0.194166) --
(0.471366,0.204043) --
(0.469891,0.213918) --
(0.468411,0.223793) --
(0.466918,0.233666) --
(0.465404,0.243536) --
(0.463881,0.253404) --
(0.462353,0.263272) --
(0.460819,0.273139) --
(0.45928,0.283005) --
(0.457728,0.292868) --
(0.456159,0.302729) --
(0.454581,0.312589) --
(0.452995,0.322448) --
(0.451398,0.332305) --
(0.449794,0.34216) --
(0.448181,0.352014) --
(0.446554,0.361866) --
(0.44492,0.371716) --
(0.443273,0.381565) --
(0.441608,0.39141) --
(0.439936,0.401254) --
(0.438257,0.411097) --
(0.436568,0.420938) --
(0.434872,0.430779) --
(0.433159,0.440616) --
(0.431424,0.450449) --
(0.429679,0.46028) --
(0.427927,0.470111) --
(0.426164,0.479939) --
(0.424395,0.489766) --
(0.422611,0.499591) --
(0.420808,0.509412) --
(0.418995,0.519232) --
(0.417168,0.529048) --
(0.415324,0.538861) --
(0.413472,0.548673) --
(0.411611,0.558484) --
(0.409739,0.568292) --
(0.407857,0.578098) --
(0.405954,0.5879) --
(0.404022,0.597697) --
(0.40208,0.607491) --
(0.400127,0.617284) --
(0.39816,0.627073) --
(0.396185,0.636861) --
(0.394197,0.646646) --
(0.392192,0.656428) --
(0.390176,0.666207) --
(0.388137,0.675982) --
(0.386069,0.685751) --
(0.383992,0.695517) --
(0.381899,0.705281) --
(0.37979,0.715041) --
(0.377674,0.724799) --
(0.375541,0.734554) --
(0.37339,0.744305) --
(0.371228,0.754053) --
(0.369034,0.763794) --
(0.366809,0.773529) --
(0.364573,0.78326) --
(0.362317,0.792987) --
(0.360042,0.80271) --
(0.357758,0.81243) --
(0.355452,0.822145) --
(0.353124,0.831855) --
(0.350786,0.841563) --
(0.348419,0.851263) --
(0.346024,0.860957) --
(0.343617,0.870648) --
(0.341176,0.880331) --
(0.338705,0.890005) --
(0.336223,0.899677) --
(0.333711,0.90934) --
(0.331174,0.918998) --
(0.328626,0.928653) --
(0.326045,0.938298) --
(0.323438,0.947937) --
(0.320818,0.957573) --
(0.31816,0.967198) --
(0.315473,0.976815) --
(0.312773,0.986428) --
(0.310027,0.996028) --
(0.307248,1.00562) --
(0.304456,1.01521) --
(0.301613,1.02478) --
(0.298736,1.03434) --
(0.295845,1.0439) --
(0.292903,1.05344) --
(0.289928,1.06297) --
(0.28694,1.0725) --
(0.283894,1.08201) --
(0.280812,1.0915) --
(0.277716,1.101) --
(0.274555,1.11047) --
(0.271357,1.11993) --
(0.268143,1.12938) --
(0.264856,1.13881) --
(0.26153,1.14823) --
(0.258187,1.15763) --
(0.25476,1.16701) --
(0.251293,1.17638) --
(0.247808,1.18573) --
(0.244228,1.19506) --
(0.240603,1.20436) --
(0.236961,1.21366) --
(0.233211,1.22291) --
(0.229413,1.23215) --
(0.225598,1.24137) --
(0.221657,1.25055) --
(0.217668,1.2597) --
(0.213659,1.26885) --
(0.2095,1.27792) --
(0.205287,1.28698) --
(0.201053,1.29602) --
(0.196639,1.30498) --
(0.192167,1.31391) --
(0.187673,1.32282) --
(0.18297,1.33163) --
(0.178207,1.34041) --
(0.17342,1.34917) --
(0.168381,1.35779) --
(0.163278,1.36637) --
(0.158149,1.37494) --
(0.152704,1.38331) --
(0.147188,1.39163) --
(0.141647,1.39994) --
(0.13571,1.40797) --
(0.129698,1.41594) --
(0.123659,1.42389) --
(0.117121,1.43144) --
(0.110502,1.43892) --
(0.103856,1.44637) --
(0.0965752,1.4532) --
(0.0892133,1.45995) --
(0.0818262,1.46666) --
(0.0736564,1.47241) --
(0.065414,1.47804) --
(0.05715,1.48365) --
(0.0480044,1.48765) --
(0.0388073,1.49154) --
(0.0296006,1.49541) --
(0.0197427,1.49699) --
(0.00987107,1.4985) --
(0,1.5) --
(-0.00987107,1.4985) --
(-0.0197427,1.49699) --
(-0.0296006,1.49541) --
(-0.0388073,1.49154) --
(-0.0480044,1.48765) --
(-0.05715,1.48365) --
(-0.065414,1.47804) --
(-0.0736564,1.47241) --
(-0.0818262,1.46666) --
(-0.0892133,1.45995) --
(-0.0965752,1.4532) --
(-0.103856,1.44637) --
(-0.110502,1.43892) --
(-0.117121,1.43144) --
(-0.123659,1.42389) --
(-0.129698,1.41594) --
(-0.13571,1.40797) --
(-0.141647,1.39994) --
(-0.147188,1.39163) --
(-0.152704,1.38331) --
(-0.158149,1.37494) --
(-0.163278,1.36637) --
(-0.168381,1.35779) --
(-0.17342,1.34917) --
(-0.178207,1.34041) --
(-0.18297,1.33163) --
(-0.187673,1.32282) --
(-0.192167,1.31391) --
(-0.196639,1.30498) --
(-0.201053,1.29602) --
(-0.205287,1.28698) --
(-0.2095,1.27792) --
(-0.213659,1.26885) --
(-0.217668,1.2597) --
(-0.221657,1.25055) --
(-0.225598,1.24137) --
(-0.229413,1.23215) --
(-0.233211,1.22291) --
(-0.236961,1.21366) --
(-0.240603,1.20436) --
(-0.244228,1.19506) --
(-0.247808,1.18573) --
(-0.251293,1.17638) --
(-0.25476,1.16701) --
(-0.258187,1.15763) --
(-0.26153,1.14823) --
(-0.264856,1.13881) --
(-0.268143,1.12938) --
(-0.271357,1.11993) --
(-0.274555,1.11047) --
(-0.277716,1.101) --
(-0.280812,1.0915) --
(-0.283894,1.08201) --
(-0.28694,1.0725) --
(-0.289928,1.06297) --
(-0.292903,1.05344) --
(-0.295845,1.0439) --
(-0.298736,1.03434) --
(-0.301613,1.02478) --
(-0.304456,1.01521) --
(-0.307248,1.00562) --
(-0.310027,0.996028) --
(-0.312773,0.986428) --
(-0.315473,0.976815) --
(-0.31816,0.967198) --
(-0.320818,0.957573) --
(-0.323438,0.947937) --
(-0.326045,0.938298) --
(-0.328626,0.928653) --
(-0.331174,0.918998) --
(-0.333711,0.90934) --
(-0.336223,0.899677) --
(-0.338705,0.890005) --
(-0.341176,0.880331) --
(-0.343617,0.870648) --
(-0.346024,0.860957) --
(-0.348419,0.851263) --
(-0.350786,0.841563) --
(-0.353124,0.831855) --
(-0.355452,0.822145) --
(-0.357758,0.81243) --
(-0.360042,0.80271) --
(-0.362317,0.792987) --
(-0.364573,0.78326) --
(-0.366809,0.773529) --
(-0.369034,0.763794) --
(-0.371228,0.754053) --
(-0.37339,0.744305) --
(-0.375541,0.734554) --
(-0.377674,0.724799) --
(-0.37979,0.715041) --
(-0.381899,0.705281) --
(-0.383992,0.695517) --
(-0.386069,0.685751) --
(-0.388137,0.675982) --
(-0.390176,0.666207) --
(-0.392192,0.656428) --
(-0.394197,0.646646) --
(-0.396185,0.636861) --
(-0.39816,0.627073) --
(-0.400127,0.617284) --
(-0.40208,0.607491) --
(-0.404022,0.597697) --
(-0.405954,0.5879) --
(-0.407857,0.578098) --
(-0.409739,0.568292) --
(-0.411611,0.558484) --
(-0.413472,0.548673) --
(-0.415324,0.538861) --
(-0.417168,0.529048) --
(-0.418995,0.519232) --
(-0.420808,0.509412) --
(-0.422611,0.499591) --
(-0.424395,0.489766) --
(-0.426164,0.479939) --
(-0.427927,0.470111) --
(-0.429679,0.46028) --
(-0.431424,0.450449) --
(-0.433159,0.440616) --
(-0.434872,0.430779) --
(-0.436568,0.420938) --
(-0.438257,0.411097) --
(-0.439936,0.401254) --
(-0.441608,0.39141) --
(-0.443273,0.381565) --
(-0.44492,0.371716) --
(-0.446554,0.361866) --
(-0.448181,0.352014) --
(-0.449794,0.34216) --
(-0.451398,0.332305) --
(-0.452995,0.322448) --
(-0.454581,0.312589) --
(-0.456159,0.302729) --
(-0.457728,0.292868) --
(-0.45928,0.283005) --
(-0.460819,0.273139) --
(-0.462353,0.263272) --
(-0.463881,0.253404) --
(-0.465404,0.243536) --
(-0.466918,0.233666) --
(-0.468411,0.223793) --
(-0.469891,0.213918) --
(-0.471366,0.204043) --
(-0.472836,0.194166) --
(-0.474302,0.18429) --
(-0.47576,0.174411) --
(-0.477199,0.16453) --
(-0.478627,0.154648) --
(-0.48005,0.144765) --
(-0.481467,0.134881) --
(-0.482881,0.124996) --
(-0.484287,0.11511) --
(-0.485675,0.105222) --
(-0.487052,0.0953322) --
(-0.488425,0.0854419) --
(-0.489792,0.0755508) --
(-0.491157,0.0656594) --
(-0.492513,0.0557667) --
(-0.493851,0.0458715) --
(-0.49518,0.0359752) --
(-0.496503,0.026078) --
(-0.497817,0.0161798) --
(-0.499126,0.00628066) --
(-0.500416,-0.00362088) --
(-0.501671,-0.0135268) --
(-0.502906,-0.0234353) --
(-0.504129,-0.0333453) --
(-0.505337,-0.0432569) --
(-0.506539,-0.0531695) --
(-0.507711,-0.0630859) --
(-0.508827,-0.0730085) --
(-0.509914,-0.0829343) --
(-0.510984,-0.0928619) --
(-0.512036,-0.102792) --
(-0.513078,-0.112722) --
(-0.51409,-0.122656) --
(-0.515049,-0.132595) --
(-0.515981,-0.142537) --
(-0.516892,-0.15248) --
(-0.517779,-0.162426) --
(-0.518651,-0.172373) --
(-0.519494,-0.182322) --
(-0.520292,-0.192276) --
(-0.521065,-0.202231) --
(-0.521812,-0.212188) --
(-0.522524,-0.222148) --
(-0.523216,-0.232109) --
(-0.523882,-0.242072) --
(-0.524513,-0.252037) --
(-0.525122,-0.262004) --
(-0.525697,-0.271972) --
(-0.526225,-0.281944) --
(-0.526727,-0.291916) --
(-0.527206,-0.30189) --
(-0.527659,-0.311865) --
(-0.528094,-0.32184) --
(-0.528487,-0.331818) --
(-0.528824,-0.341797) --
(-0.529129,-0.351778) --
(-0.529412,-0.361759) --
(-0.529673,-0.371741) --
(-0.529834,-0.381725) --
(-0.529351,-0.391697) --
(-0.52796,-0.401581) --
(-0.526092,-0.41139) --
(-0.524099,-0.421174) --
(-0.522087,-0.430954) --
(-0.520073,-0.440734) --
(-0.51806,-0.450514) --
(-0.516046,-0.460294) --
(-0.514032,-0.470074) --
(-0.512018,-0.479854) --
(-0.510004,-0.489634) --
(-0.507991,-0.499414) --
(-0.505977,-0.509194) --
(-0.503963,-0.518974) --
(-0.501949,-0.528754) --
(-0.499936,-0.538534) --
(-0.497922,-0.548314) --
(-0.495908,-0.558094) --
(-0.493894,-0.567874) --
(-0.491881,-0.577654) --
(-0.489867,-0.587434) --
(-0.487853,-0.597214) --
(-0.485839,-0.606994) --
(-0.483825,-0.616774) --
(-0.481812,-0.626554) --
(-0.479798,-0.636334) --
(-0.477784,-0.646115) --
(-0.47577,-0.655895) --
(-0.473756,-0.665674) --
(-0.471743,-0.675454) --
(-0.469729,-0.685234) --
(-0.467715,-0.695014) --
(-0.465701,-0.704794) --
(-0.463688,-0.714574) --
(-0.461674,-0.724354) --
(-0.45966,-0.734135) --
(-0.457646,-0.743914) --
(-0.455632,-0.753694) --
(-0.453619,-0.763474) --
(-0.451605,-0.773254) --
(-0.449591,-0.783034) --
(-0.447577,-0.792814) --
(-0.445564,-0.802594) --
(-0.44355,-0.812374) --
(-0.441536,-0.822155) --
(-0.439522,-0.831935) --
(-0.437508,-0.841715) --
(-0.435494,-0.851494) --
(-0.433481,-0.861275) --
(-0.431467,-0.871055) --
(-0.429453,-0.880835) --
(-0.42731,-0.890587) --
(-0.424971,-0.900294) --
(-0.422516,-0.909973) --
(-0.420024,-0.919642) --
(-0.417527,-0.92931) --
(-0.415028,-0.938977) --
(-0.41253,-0.948645) --
(-0.410031,-0.958312) --
(-0.407532,-0.96798) --
(-0.405034,-0.977647) --
(-0.402535,-0.987315) --
(-0.400037,-0.996982) --
(-0.397538,-1.00665) --
(-0.395039,-1.01632) --
(-0.392541,-1.02599) --
(-0.390042,-1.03565) --
(-0.387544,-1.04532) --
(-0.384846,-1.05493) --
(-0.38194,-1.06449) --
(-0.378952,-1.07401) --
(-0.375947,-1.08354) --
(-0.37294,-1.09306) --
(-0.369933,-1.10258) --
(-0.366927,-1.1121) --
(-0.36392,-1.12162) --
(-0.360913,-1.13115) --
(-0.357907,-1.14067) --
(-0.354242,-1.14995) --
(-0.350367,-1.15915) --
(-0.34647,-1.16835) --
(-0.342573,-1.17754) --
(-0.338676,-1.18673) --
(-0.334779,-1.19593) --
(-0.330882,-1.20512) --
(-0.326985,-1.21431) --
(-0.323088,-1.22351) --
(-0.319191,-1.2327) --
(-0.315294,-1.24189) --
(-0.311397,-1.25109) --
(-0.3075,-1.26028) --
(-0.303603,-1.26947) --
(-0.299706,-1.27867) --
(-0.295808,-1.28786) --
(-0.291912,-1.29705) --
(-0.288014,-1.30625) --
(-0.283227,-1.315) --
(-0.278329,-1.3237) --
(-0.27343,-1.33241) --
(-0.268532,-1.34111) --
(-0.263634,-1.34981) --
(-0.258736,-1.35851) --
(-0.253837,-1.36721) --
(-0.248939,-1.37591) --
(-0.244041,-1.38461) --
(-0.239143,-1.39331) --
(-0.234219,-1.40199) --
(-0.226675,-1.40854) --
(-0.219102,-1.41504) --
(-0.211229,-1.42119) --
(-0.20329,-1.42724) --
(-0.195324,-1.43326) --
(-0.187034,-1.43883) --
(-0.178681,-1.4443) --
(-0.170308,-1.44974) --
(-0.161622,-1.45466) --
(-0.152886,-1.4595) --
(-0.144132,-1.4643) --
(-0.135067,-1.46849) --
(-0.125961,-1.47259) --
(-0.116842,-1.47665) --
(-0.107446,-1.48003) --
(-0.0980227,-1.48334) --
(-0.088591,-1.48661) --
(-0.0789175,-1.48909) --
(-0.0692274,-1.4915) --
(-0.0595326,-1.49389) --
(-0.0496634,-1.49541) --
(-0.0397871,-1.49688) --
(-0.0299095,-1.49834) --
(-0.0199406,-1.49891) --
(-0.00997031,-1.49945) --
(0,-1.5);
\end{scope}

\begin{scope}[shift={(1.265,0)},rotate=165]
    \draw[densely dotted,thick]
(0,-1.5) --
(0.0297594,-1.49837) --
(0.0592345,-1.49398) --
(0.0881513,-1.4868) --
(0.116276,-1.47694) --
(0.143454,-1.46472) --
(0.169532,-1.45029) --
(0.194466,-1.43397) --
(0.218175,-1.4159) --
(0.240706,-1.39638) --
(0.262047,-1.37557) --
(0.282194,-1.3536) --
(0.301202,-1.33064) --
(0.31915,-1.30684) --
(0.336067,-1.28229) --
(0.351981,-1.25708) --
(0.366952,-1.2313) --
(0.381019,-1.20502) --
(0.394223,-1.17829) --
(0.406604,-1.15117) --
(0.418201,-1.1237) --
(0.429051,-1.09594) --
(0.439187,-1.0679) --
(0.448655,-1.03963) --
(0.457492,-1.01116) --
(0.465734,-0.982507) --
(0.473385,-0.953692) --
(0.480364,-0.924706) --
(0.486825,-0.895602) --
(0.492805,-0.866395) --
(0.498326,-0.837097) --
(0.503267,-0.807695) --
(0.50773,-0.778218) --
(0.511812,-0.748686) --
(0.515483,-0.719098) --
(0.518599,-0.689448) --
(0.521398,-0.659766) --
(0.523865,-0.630054) --
(0.525787,-0.600303) --
(0.52745,-0.570536) --
(0.52877,-0.540751) --
(0.529639,-0.51095) --
(0.530293,-0.481144) --
(0.530527,-0.45133) --
(0.530469,-0.421518) --
(0.530169,-0.391705) --
(0.529434,-0.3619) --
(0.528546,-0.3321) --
(0.527247,-0.302314) --
(0.525766,-0.272538) --
(0.523956,-0.242779) --
(0.5219,-0.213036) --
(0.519609,-0.18331) --
(0.517012,-0.15361) --
(0.514251,-0.123924) --
(0.511147,-0.0942726) --
(0.507927,-0.0646329) --
(0.504345,-0.0350349) --
(0.500676,-0.0054477) --
(0.496771,0.0241093) --
(0.492812,0.0536592) --
(0.488739,0.0831936) --
(0.484636,0.112724) --
(0.480416,0.142238) --
(0.476164,0.171747) --
(0.471787,0.201238) --
(0.46738,0.230725) --
(0.462836,0.26019) --
(0.45825,0.28965) --
(0.453544,0.31909) --
(0.448765,0.348519) --
(0.443895,0.377933) --
(0.438908,0.407327) --
(0.433859,0.43671) --
(0.428656,0.466067) --
(0.423387,0.495412) --
(0.417987,0.524733) --
(0.412465,0.554031) --
(0.406869,0.583315) --
(0.401081,0.612562) --
(0.395198,0.641789) --
(0.389202,0.670994) --
(0.383012,0.700159) --
(0.376706,0.729298) --
(0.370275,0.75841) --
(0.363614,0.787471) --
(0.356811,0.816498) --
(0.349853,0.845489) --
(0.342691,0.87443) --
(0.335301,0.903313) --
(0.327716,0.932146) --
(0.319921,0.960923) --
(0.311887,0.989634) --
(0.303579,1.01827) --
(0.294978,1.04681) --
(0.286086,1.07527) --
(0.276876,1.10363) --
(0.267318,1.13187) --
(0.257376,1.15997) --
(0.247012,1.18793) --
(0.236181,1.2157) --
(0.224835,1.24327) --
(0.212916,1.2706) --
(0.200329,1.29762) --
(0.186969,1.32428) --
(0.172739,1.35047) --
(0.157495,1.37609) --
(0.14102,1.40094) --
(0.123068,1.42473) --
(0.103309,1.44704) --
(0.0813429,1.46716) --
(0.056767,1.48395) --
(0.0293728,1.49553) --
(0,1.5) --
(-0.0293728,1.49553) --
(-0.056767,1.48395) --
(-0.0813429,1.46716) --
(-0.103309,1.44704) --
(-0.123068,1.42473) --
(-0.14102,1.40094) --
(-0.157495,1.37609) --
(-0.172739,1.35047) --
(-0.186969,1.32428) --
(-0.200329,1.29762) --
(-0.212916,1.2706) --
(-0.224835,1.24327) --
(-0.236181,1.2157) --
(-0.247012,1.18793) --
(-0.257376,1.15997) --
(-0.267318,1.13187) --
(-0.276876,1.10363) --
(-0.286086,1.07527) --
(-0.294978,1.04681) --
(-0.303579,1.01827) --
(-0.311887,0.989634) --
(-0.319921,0.960923) --
(-0.327716,0.932146) --
(-0.335301,0.903313) --
(-0.342691,0.87443) --
(-0.349853,0.845489) --
(-0.356811,0.816498) --
(-0.363614,0.787471) --
(-0.370275,0.75841) --
(-0.376706,0.729298) --
(-0.383012,0.700159) --
(-0.389202,0.670994) --
(-0.395198,0.641789) --
(-0.401081,0.612562) --
(-0.406869,0.583315) --
(-0.412465,0.554031) --
(-0.417987,0.524733) --
(-0.423387,0.495412) --
(-0.428656,0.466067) --
(-0.433859,0.43671) --
(-0.438908,0.407327) --
(-0.443895,0.377933) --
(-0.448765,0.348519) --
(-0.453544,0.31909) --
(-0.45825,0.28965) --
(-0.462836,0.26019) --
(-0.46738,0.230725) --
(-0.471787,0.201238) --
(-0.476164,0.171747) --
(-0.480416,0.142238) --
(-0.484636,0.112724) --
(-0.488739,0.0831936) --
(-0.492812,0.0536592) --
(-0.496771,0.0241093) --
(-0.500676,-0.0054477) --
(-0.504345,-0.0350349) --
(-0.507927,-0.0646329) --
(-0.511147,-0.0942726) --
(-0.514251,-0.123924) --
(-0.517012,-0.15361) --
(-0.519609,-0.18331) --
(-0.5219,-0.213036) --
(-0.523956,-0.242779) --
(-0.525766,-0.272538) --
(-0.527247,-0.302314) --
(-0.528546,-0.3321) --
(-0.529434,-0.3619) --
(-0.530169,-0.391705) --
(-0.530469,-0.421518) --
(-0.530527,-0.45133) --
(-0.530293,-0.481144) --
(-0.529639,-0.51095) --
(-0.52877,-0.540751) --
(-0.52745,-0.570536) --
(-0.525787,-0.600303) --
(-0.523865,-0.630054) --
(-0.521398,-0.659766) --
(-0.518599,-0.689448) --
(-0.515483,-0.719098) --
(-0.511812,-0.748686) --
(-0.50773,-0.778218) --
(-0.503267,-0.807695) --
(-0.498326,-0.837097) --
(-0.492805,-0.866395) --
(-0.486825,-0.895602) --
(-0.480364,-0.924706) --
(-0.473385,-0.953692) --
(-0.465734,-0.982507) --
(-0.457492,-1.01116) --
(-0.448655,-1.03963) --
(-0.439187,-1.0679) --
(-0.429051,-1.09594) --
(-0.418201,-1.1237) --
(-0.406604,-1.15117) --
(-0.394223,-1.17829) --
(-0.381019,-1.20502) --
(-0.366952,-1.2313) --
(-0.351981,-1.25708) --
(-0.336067,-1.28229) --
(-0.31915,-1.30684) --
(-0.301202,-1.33064) --
(-0.282194,-1.3536) --
(-0.262047,-1.37557) --
(-0.240706,-1.39638) --
(-0.218175,-1.4159) --
(-0.194466,-1.43397) --
(-0.169532,-1.45029) --
(-0.143454,-1.46472) --
(-0.116276,-1.47694) --
(-0.0881513,-1.4868) --
(-0.0592345,-1.49398) --
(-0.0297594,-1.49837) --
(0,-1.5);


    \draw[]
(0,-1.5) --
(0.00997031,-1.49945) --
(0.0199406,-1.49891) --
(0.0299095,-1.49834) --
(0.0397871,-1.49688) --
(0.0496634,-1.49541) --
(0.0595326,-1.49389) --
(0.0692274,-1.4915) --
(0.0789175,-1.48909) --
(0.088591,-1.48661) --
(0.0980227,-1.48334) --
(0.107446,-1.48003) --
(0.116842,-1.47665) --
(0.125961,-1.47259) --
(0.135067,-1.46849) --
(0.144132,-1.4643) --
(0.152886,-1.4595) --
(0.161622,-1.45466) --
(0.170308,-1.44974) --
(0.178681,-1.4443) --
(0.187034,-1.43883) --
(0.195324,-1.43326) --
(0.20329,-1.42724) --
(0.211229,-1.42119) --
(0.219102,-1.41504) --
(0.226675,-1.40854) --
(0.234219,-1.40199) --
(0.239143,-1.39331) --
(0.244041,-1.38461) --
(0.248939,-1.37591) --
(0.253837,-1.36721) --
(0.258736,-1.35851) --
(0.263634,-1.34981) --
(0.268532,-1.34111) --
(0.27343,-1.33241) --
(0.278329,-1.3237) --
(0.283227,-1.315) --
(0.288014,-1.30625) --
(0.291912,-1.29705) --
(0.295808,-1.28786) --
(0.299706,-1.27867) --
(0.303603,-1.26947) --
(0.3075,-1.26028) --
(0.311397,-1.25109) --
(0.315294,-1.24189) --
(0.319191,-1.2327) --
(0.323088,-1.22351) --
(0.326985,-1.21431) --
(0.330882,-1.20512) --
(0.334779,-1.19593) --
(0.338676,-1.18673) --
(0.342573,-1.17754) --
(0.34647,-1.16835) --
(0.350367,-1.15915) --
(0.354242,-1.14995) --
(0.357907,-1.14067) --
(0.360913,-1.13115) --
(0.36392,-1.12162) --
(0.366927,-1.1121) --
(0.369933,-1.10258) --
(0.37294,-1.09306) --
(0.375947,-1.08354) --
(0.378952,-1.07401) --
(0.38194,-1.06449) --
(0.384846,-1.05493) --
(0.387544,-1.04532) --
(0.390042,-1.03565) --
(0.392541,-1.02599) --
(0.395039,-1.01632) --
(0.397538,-1.00665) --
(0.400037,-0.996982) --
(0.402535,-0.987315) --
(0.405034,-0.977647) --
(0.407532,-0.96798) --
(0.410031,-0.958312) --
(0.41253,-0.948645) --
(0.415028,-0.938977) --
(0.417527,-0.92931) --
(0.420024,-0.919642) --
(0.422516,-0.909973) --
(0.424971,-0.900294) --
(0.42731,-0.890587) --
(0.429453,-0.880835) --
(0.431467,-0.871055) --
(0.433481,-0.861275) --
(0.435494,-0.851494) --
(0.437508,-0.841715) --
(0.439522,-0.831935) --
(0.441536,-0.822155) --
(0.44355,-0.812374) --
(0.445564,-0.802594) --
(0.447577,-0.792814) --
(0.449591,-0.783034) --
(0.451605,-0.773254) --
(0.453619,-0.763474) --
(0.455632,-0.753694) --
(0.457646,-0.743914) --
(0.45966,-0.734135) --
(0.461674,-0.724354) --
(0.463688,-0.714574) --
(0.465701,-0.704794) --
(0.467715,-0.695014) --
(0.469729,-0.685234) --
(0.471743,-0.675454) --
(0.473756,-0.665674) --
(0.47577,-0.655895) --
(0.477784,-0.646115) --
(0.479798,-0.636334) --
(0.481812,-0.626554) --
(0.483825,-0.616774) --
(0.485839,-0.606994) --
(0.487853,-0.597214) --
(0.489867,-0.587434) --
(0.491881,-0.577654) --
(0.493894,-0.567874) --
(0.495908,-0.558094) --
(0.497922,-0.548314) --
(0.499936,-0.538534) --
(0.501949,-0.528754) --
(0.503963,-0.518974) --
(0.505977,-0.509194) --
(0.507991,-0.499414) --
(0.510004,-0.489634) --
(0.512018,-0.479854) --
(0.514032,-0.470074) --
(0.516046,-0.460294) --
(0.51806,-0.450514) --
(0.520073,-0.440734) --
(0.522087,-0.430954) --
(0.524099,-0.421174) --
(0.526092,-0.41139) --
(0.52796,-0.401581) --
(0.529351,-0.391697) --
(0.529834,-0.381725) --
(0.529673,-0.371741) --
(0.529412,-0.361759) --
(0.529129,-0.351778) --
(0.528824,-0.341797) --
(0.528487,-0.331818) --
(0.528094,-0.32184) --
(0.527659,-0.311865) --
(0.527206,-0.30189) --
(0.526727,-0.291916) --
(0.526225,-0.281944) --
(0.525697,-0.271972) --
(0.525122,-0.262004) --
(0.524513,-0.252037) --
(0.523882,-0.242072) --
(0.523216,-0.232109) --
(0.522524,-0.222148) --
(0.521812,-0.212188) --
(0.521065,-0.202231) --
(0.520292,-0.192276) --
(0.519494,-0.182322) --
(0.518651,-0.172373) --
(0.517779,-0.162426) --
(0.516892,-0.15248) --
(0.515981,-0.142537) --
(0.515049,-0.132595) --
(0.51409,-0.122656) --
(0.513078,-0.112722) --
(0.512036,-0.102792) --
(0.510984,-0.0928619) --
(0.509914,-0.0829343) --
(0.508827,-0.0730085) --
(0.507711,-0.0630859) --
(0.506539,-0.0531695) --
(0.505337,-0.0432569) --
(0.504129,-0.0333453) --
(0.502906,-0.0234353) --
(0.501671,-0.0135268) --
(0.500416,-0.00362088) --
(0.499126,0.00628066) --
(0.497817,0.0161798) --
(0.496503,0.026078) --
(0.49518,0.0359752) --
(0.493851,0.0458715) --
(0.492513,0.0557667) --
(0.491157,0.0656594) --
(0.489792,0.0755508) --
(0.488425,0.0854419) --
(0.487052,0.0953322) --
(0.485675,0.105222) --
(0.484287,0.11511) --
(0.482881,0.124996) --
(0.481467,0.134881) --
(0.48005,0.144765) --
(0.478627,0.154648) --
(0.477199,0.16453) --
(0.47576,0.174411) --
(0.474302,0.18429) --
(0.472836,0.194166) --
(0.471366,0.204043) --
(0.469891,0.213918) --
(0.468411,0.223793) --
(0.466918,0.233666) --
(0.465404,0.243536) --
(0.463881,0.253404) --
(0.462353,0.263272) --
(0.460819,0.273139) --
(0.45928,0.283005) --
(0.457728,0.292868) --
(0.456159,0.302729) --
(0.454581,0.312589) --
(0.452995,0.322448) --
(0.451398,0.332305) --
(0.449794,0.34216) --
(0.448181,0.352014) --
(0.446554,0.361866) --
(0.44492,0.371716) --
(0.443273,0.381565) --
(0.441608,0.39141) --
(0.439936,0.401254) --
(0.438257,0.411097) --
(0.436568,0.420938) --
(0.434872,0.430779) --
(0.433159,0.440616) --
(0.431424,0.450449) --
(0.429679,0.46028) --
(0.427927,0.470111) --
(0.426164,0.479939) --
(0.424395,0.489766) --
(0.422611,0.499591) --
(0.420808,0.509412) --
(0.418995,0.519232) --
(0.417168,0.529048) --
(0.415324,0.538861) --
(0.413472,0.548673) --
(0.411611,0.558484) --
(0.409739,0.568292) --
(0.407857,0.578098) --
(0.405954,0.5879) --
(0.404022,0.597697) --
(0.40208,0.607491) --
(0.400127,0.617284) --
(0.39816,0.627073) --
(0.396185,0.636861) --
(0.394197,0.646646) --
(0.392192,0.656428) --
(0.390176,0.666207) --
(0.388137,0.675982) --
(0.386069,0.685751) --
(0.383992,0.695517) --
(0.381899,0.705281) --
(0.37979,0.715041) --
(0.377674,0.724799) --
(0.375541,0.734554) --
(0.37339,0.744305) --
(0.371228,0.754053) --
(0.369034,0.763794) --
(0.366809,0.773529) --
(0.364573,0.78326) --
(0.362317,0.792987) --
(0.360042,0.80271) --
(0.357758,0.81243) --
(0.355452,0.822145) --
(0.353124,0.831855) --
(0.350786,0.841563) --
(0.348419,0.851263) --
(0.346024,0.860957) --
(0.343617,0.870648) --
(0.341176,0.880331) --
(0.338705,0.890005) --
(0.336223,0.899677) --
(0.333711,0.90934) --
(0.331174,0.918998) --
(0.328626,0.928653) --
(0.326045,0.938298) --
(0.323438,0.947937) --
(0.320818,0.957573) --
(0.31816,0.967198) --
(0.315473,0.976815) --
(0.312773,0.986428) --
(0.310027,0.996028) --
(0.307248,1.00562) --
(0.304456,1.01521) --
(0.301613,1.02478) --
(0.298736,1.03434) --
(0.295845,1.0439) --
(0.292903,1.05344) --
(0.289928,1.06297) --
(0.28694,1.0725) --
(0.283894,1.08201) --
(0.280812,1.0915) --
(0.277716,1.101) --
(0.274555,1.11047) --
(0.271357,1.11993) --
(0.268143,1.12938) --
(0.264856,1.13881) --
(0.26153,1.14823) --
(0.258187,1.15763) --
(0.25476,1.16701) --
(0.251293,1.17638) --
(0.247808,1.18573) --
(0.244228,1.19506) --
(0.240603,1.20436) --
(0.236961,1.21366) --
(0.233211,1.22291) --
(0.229413,1.23215) --
(0.225598,1.24137) --
(0.221657,1.25055) --
(0.217668,1.2597) --
(0.213659,1.26885) --
(0.2095,1.27792) --
(0.205287,1.28698) --
(0.201053,1.29602) --
(0.196639,1.30498) --
(0.192167,1.31391) --
(0.187673,1.32282) --
(0.18297,1.33163) --
(0.178207,1.34041) --
(0.17342,1.34917) --
(0.168381,1.35779) --
(0.163278,1.36637) --
(0.158149,1.37494) --
(0.152704,1.38331) --
(0.147188,1.39163) --
(0.141647,1.39994) --
(0.13571,1.40797) --
(0.129698,1.41594) --
(0.123659,1.42389) --
(0.117121,1.43144) --
(0.110502,1.43892) --
(0.103856,1.44637) --
(0.0965752,1.4532) --
(0.0892133,1.45995) --
(0.0818262,1.46666) --
(0.0736564,1.47241) --
(0.065414,1.47804) --
(0.05715,1.48365) --
(0.0480044,1.48765) --
(0.0388073,1.49154) --
(0.0296006,1.49541) --
(0.0197427,1.49699) --
(0.00987107,1.4985) --
(0,1.5) --
(-0.00987107,1.4985) --
(-0.0197427,1.49699) --
(-0.0296006,1.49541) --
(-0.0388073,1.49154) --
(-0.0480044,1.48765) --
(-0.05715,1.48365) --
(-0.065414,1.47804) --
(-0.0736564,1.47241) --
(-0.0818262,1.46666) --
(-0.0892133,1.45995) --
(-0.0965752,1.4532) --
(-0.103856,1.44637) --
(-0.110502,1.43892) --
(-0.117121,1.43144) --
(-0.123659,1.42389) --
(-0.129698,1.41594) --
(-0.13571,1.40797) --
(-0.141647,1.39994) --
(-0.147188,1.39163) --
(-0.152704,1.38331) --
(-0.158149,1.37494) --
(-0.163278,1.36637) --
(-0.168381,1.35779) --
(-0.17342,1.34917) --
(-0.178207,1.34041) --
(-0.18297,1.33163) --
(-0.187673,1.32282) --
(-0.192167,1.31391) --
(-0.196639,1.30498) --
(-0.201053,1.29602) --
(-0.205287,1.28698) --
(-0.2095,1.27792) --
(-0.213659,1.26885) --
(-0.217668,1.2597) --
(-0.221657,1.25055) --
(-0.225598,1.24137) --
(-0.229413,1.23215) --
(-0.233211,1.22291) --
(-0.236961,1.21366) --
(-0.240603,1.20436) --
(-0.244228,1.19506) --
(-0.247808,1.18573) --
(-0.251293,1.17638) --
(-0.25476,1.16701) --
(-0.258187,1.15763) --
(-0.26153,1.14823) --
(-0.264856,1.13881) --
(-0.268143,1.12938) --
(-0.271357,1.11993) --
(-0.274555,1.11047) --
(-0.277716,1.101) --
(-0.280812,1.0915) --
(-0.283894,1.08201) --
(-0.28694,1.0725) --
(-0.289928,1.06297) --
(-0.292903,1.05344) --
(-0.295845,1.0439) --
(-0.298736,1.03434) --
(-0.301613,1.02478) --
(-0.304456,1.01521) --
(-0.307248,1.00562) --
(-0.310027,0.996028) --
(-0.312773,0.986428) --
(-0.315473,0.976815) --
(-0.31816,0.967198) --
(-0.320818,0.957573) --
(-0.323438,0.947937) --
(-0.326045,0.938298) --
(-0.328626,0.928653) --
(-0.331174,0.918998) --
(-0.333711,0.90934) --
(-0.336223,0.899677) --
(-0.338705,0.890005) --
(-0.341176,0.880331) --
(-0.343617,0.870648) --
(-0.346024,0.860957) --
(-0.348419,0.851263) --
(-0.350786,0.841563) --
(-0.353124,0.831855) --
(-0.355452,0.822145) --
(-0.357758,0.81243) --
(-0.360042,0.80271) --
(-0.362317,0.792987) --
(-0.364573,0.78326) --
(-0.366809,0.773529) --
(-0.369034,0.763794) --
(-0.371228,0.754053) --
(-0.37339,0.744305) --
(-0.375541,0.734554) --
(-0.377674,0.724799) --
(-0.37979,0.715041) --
(-0.381899,0.705281) --
(-0.383992,0.695517) --
(-0.386069,0.685751) --
(-0.388137,0.675982) --
(-0.390176,0.666207) --
(-0.392192,0.656428) --
(-0.394197,0.646646) --
(-0.396185,0.636861) --
(-0.39816,0.627073) --
(-0.400127,0.617284) --
(-0.40208,0.607491) --
(-0.404022,0.597697) --
(-0.405954,0.5879) --
(-0.407857,0.578098) --
(-0.409739,0.568292) --
(-0.411611,0.558484) --
(-0.413472,0.548673) --
(-0.415324,0.538861) --
(-0.417168,0.529048) --
(-0.418995,0.519232) --
(-0.420808,0.509412) --
(-0.422611,0.499591) --
(-0.424395,0.489766) --
(-0.426164,0.479939) --
(-0.427927,0.470111) --
(-0.429679,0.46028) --
(-0.431424,0.450449) --
(-0.433159,0.440616) --
(-0.434872,0.430779) --
(-0.436568,0.420938) --
(-0.438257,0.411097) --
(-0.439936,0.401254) --
(-0.441608,0.39141) --
(-0.443273,0.381565) --
(-0.44492,0.371716) --
(-0.446554,0.361866) --
(-0.448181,0.352014) --
(-0.449794,0.34216) --
(-0.451398,0.332305) --
(-0.452995,0.322448) --
(-0.454581,0.312589) --
(-0.456159,0.302729) --
(-0.457728,0.292868) --
(-0.45928,0.283005) --
(-0.460819,0.273139) --
(-0.462353,0.263272) --
(-0.463881,0.253404) --
(-0.465404,0.243536) --
(-0.466918,0.233666) --
(-0.468411,0.223793) --
(-0.469891,0.213918) --
(-0.471366,0.204043) --
(-0.472836,0.194166) --
(-0.474302,0.18429) --
(-0.47576,0.174411) --
(-0.477199,0.16453) --
(-0.478627,0.154648) --
(-0.48005,0.144765) --
(-0.481467,0.134881) --
(-0.482881,0.124996) --
(-0.484287,0.11511) --
(-0.485675,0.105222) --
(-0.487052,0.0953322) --
(-0.488425,0.0854419) --
(-0.489792,0.0755508) --
(-0.491157,0.0656594) --
(-0.492513,0.0557667) --
(-0.493851,0.0458715) --
(-0.49518,0.0359752) --
(-0.496503,0.026078) --
(-0.497817,0.0161798) --
(-0.499126,0.00628066) --
(-0.500416,-0.00362088) --
(-0.501671,-0.0135268) --
(-0.502906,-0.0234353) --
(-0.504129,-0.0333453) --
(-0.505337,-0.0432569) --
(-0.506539,-0.0531695) --
(-0.507711,-0.0630859) --
(-0.508827,-0.0730085) --
(-0.509914,-0.0829343) --
(-0.510984,-0.0928619) --
(-0.512036,-0.102792) --
(-0.513078,-0.112722) --
(-0.51409,-0.122656) --
(-0.515049,-0.132595) --
(-0.515981,-0.142537) --
(-0.516892,-0.15248) --
(-0.517779,-0.162426) --
(-0.518651,-0.172373) --
(-0.519494,-0.182322) --
(-0.520292,-0.192276) --
(-0.521065,-0.202231) --
(-0.521812,-0.212188) --
(-0.522524,-0.222148) --
(-0.523216,-0.232109) --
(-0.523882,-0.242072) --
(-0.524513,-0.252037) --
(-0.525122,-0.262004) --
(-0.525697,-0.271972) --
(-0.526225,-0.281944) --
(-0.526727,-0.291916) --
(-0.527206,-0.30189) --
(-0.527659,-0.311865) --
(-0.528094,-0.32184) --
(-0.528487,-0.331818) --
(-0.528824,-0.341797) --
(-0.529129,-0.351778) --
(-0.529412,-0.361759) --
(-0.529673,-0.371741) --
(-0.529834,-0.381725) --
(-0.529351,-0.391697) --
(-0.52796,-0.401581) --
(-0.526092,-0.41139) --
(-0.524099,-0.421174) --
(-0.522087,-0.430954) --
(-0.520073,-0.440734) --
(-0.51806,-0.450514) --
(-0.516046,-0.460294) --
(-0.514032,-0.470074) --
(-0.512018,-0.479854) --
(-0.510004,-0.489634) --
(-0.507991,-0.499414) --
(-0.505977,-0.509194) --
(-0.503963,-0.518974) --
(-0.501949,-0.528754) --
(-0.499936,-0.538534) --
(-0.497922,-0.548314) --
(-0.495908,-0.558094) --
(-0.493894,-0.567874) --
(-0.491881,-0.577654) --
(-0.489867,-0.587434) --
(-0.487853,-0.597214) --
(-0.485839,-0.606994) --
(-0.483825,-0.616774) --
(-0.481812,-0.626554) --
(-0.479798,-0.636334) --
(-0.477784,-0.646115) --
(-0.47577,-0.655895) --
(-0.473756,-0.665674) --
(-0.471743,-0.675454) --
(-0.469729,-0.685234) --
(-0.467715,-0.695014) --
(-0.465701,-0.704794) --
(-0.463688,-0.714574) --
(-0.461674,-0.724354) --
(-0.45966,-0.734135) --
(-0.457646,-0.743914) --
(-0.455632,-0.753694) --
(-0.453619,-0.763474) --
(-0.451605,-0.773254) --
(-0.449591,-0.783034) --
(-0.447577,-0.792814) --
(-0.445564,-0.802594) --
(-0.44355,-0.812374) --
(-0.441536,-0.822155) --
(-0.439522,-0.831935) --
(-0.437508,-0.841715) --
(-0.435494,-0.851494) --
(-0.433481,-0.861275) --
(-0.431467,-0.871055) --
(-0.429453,-0.880835) --
(-0.42731,-0.890587) --
(-0.424971,-0.900294) --
(-0.422516,-0.909973) --
(-0.420024,-0.919642) --
(-0.417527,-0.92931) --
(-0.415028,-0.938977) --
(-0.41253,-0.948645) --
(-0.410031,-0.958312) --
(-0.407532,-0.96798) --
(-0.405034,-0.977647) --
(-0.402535,-0.987315) --
(-0.400037,-0.996982) --
(-0.397538,-1.00665) --
(-0.395039,-1.01632) --
(-0.392541,-1.02599) --
(-0.390042,-1.03565) --
(-0.387544,-1.04532) --
(-0.384846,-1.05493) --
(-0.38194,-1.06449) --
(-0.378952,-1.07401) --
(-0.375947,-1.08354) --
(-0.37294,-1.09306) --
(-0.369933,-1.10258) --
(-0.366927,-1.1121) --
(-0.36392,-1.12162) --
(-0.360913,-1.13115) --
(-0.357907,-1.14067) --
(-0.354242,-1.14995) --
(-0.350367,-1.15915) --
(-0.34647,-1.16835) --
(-0.342573,-1.17754) --
(-0.338676,-1.18673) --
(-0.334779,-1.19593) --
(-0.330882,-1.20512) --
(-0.326985,-1.21431) --
(-0.323088,-1.22351) --
(-0.319191,-1.2327) --
(-0.315294,-1.24189) --
(-0.311397,-1.25109) --
(-0.3075,-1.26028) --
(-0.303603,-1.26947) --
(-0.299706,-1.27867) --
(-0.295808,-1.28786) --
(-0.291912,-1.29705) --
(-0.288014,-1.30625) --
(-0.283227,-1.315) --
(-0.278329,-1.3237) --
(-0.27343,-1.33241) --
(-0.268532,-1.34111) --
(-0.263634,-1.34981) --
(-0.258736,-1.35851) --
(-0.253837,-1.36721) --
(-0.248939,-1.37591) --
(-0.244041,-1.38461) --
(-0.239143,-1.39331) --
(-0.234219,-1.40199) --
(-0.226675,-1.40854) --
(-0.219102,-1.41504) --
(-0.211229,-1.42119) --
(-0.20329,-1.42724) --
(-0.195324,-1.43326) --
(-0.187034,-1.43883) --
(-0.178681,-1.4443) --
(-0.170308,-1.44974) --
(-0.161622,-1.45466) --
(-0.152886,-1.4595) --
(-0.144132,-1.4643) --
(-0.135067,-1.46849) --
(-0.125961,-1.47259) --
(-0.116842,-1.47665) --
(-0.107446,-1.48003) --
(-0.0980227,-1.48334) --
(-0.088591,-1.48661) --
(-0.0789175,-1.48909) --
(-0.0692274,-1.4915) --
(-0.0595326,-1.49389) --
(-0.0496634,-1.49541) --
(-0.0397871,-1.49688) --
(-0.0299095,-1.49834) --
(-0.0199406,-1.49891) --
(-0.00997031,-1.49945) --
(0,-1.5);
\end{scope}
\end{scope}


\begin{scope}[scale=1.5,shift={(8,0)},rotate=90]

\begin{scope}[rotate=15]
 %   \draw[fill=red,thick,opacity=0.5]
\draw[densely dotted,thick]
(0,-1.5) --
(0.0297594,-1.49837) --
(0.0592345,-1.49398) --
(0.0881513,-1.4868) --
(0.116276,-1.47694) --
(0.143454,-1.46472) --
(0.169532,-1.45029) --
(0.194466,-1.43397) --
(0.218175,-1.4159) --
(0.240706,-1.39638) --
(0.262047,-1.37557) --
(0.282194,-1.3536) --
(0.301202,-1.33064) --
(0.31915,-1.30684) --
(0.336067,-1.28229) --
(0.351981,-1.25708) --
(0.366952,-1.2313) --
(0.381019,-1.20502) --
(0.394223,-1.17829) --
(0.406604,-1.15117) --
(0.418201,-1.1237) --
(0.429051,-1.09594) --
(0.439187,-1.0679) --
(0.448655,-1.03963) --
(0.457492,-1.01116) --
(0.465734,-0.982507) --
(0.473385,-0.953692) --
(0.480364,-0.924706) --
(0.486825,-0.895602) --
(0.492805,-0.866395) --
(0.498326,-0.837097) --
(0.503267,-0.807695) --
(0.50773,-0.778218) --
(0.511812,-0.748686) --
(0.515483,-0.719098) --
(0.518599,-0.689448) --
(0.521398,-0.659766) --
(0.523865,-0.630054) --
(0.525787,-0.600303) --
(0.52745,-0.570536) --
(0.52877,-0.540751) --
(0.529639,-0.51095) --
(0.530293,-0.481144) --
(0.530527,-0.45133) --
(0.530469,-0.421518) --
(0.530169,-0.391705) --
(0.529434,-0.3619) --
(0.528546,-0.3321) --
(0.527247,-0.302314) --
(0.525766,-0.272538) --
(0.523956,-0.242779) --
(0.5219,-0.213036) --
(0.519609,-0.18331) --
(0.517012,-0.15361) --
(0.514251,-0.123924) --
(0.511147,-0.0942726) --
(0.507927,-0.0646329) --
(0.504345,-0.0350349) --
(0.500676,-0.0054477) --
(0.496771,0.0241093) --
(0.492812,0.0536592) --
(0.488739,0.0831936) --
(0.484636,0.112724) --
(0.480416,0.142238) --
(0.476164,0.171747) --
(0.471787,0.201238) --
(0.46738,0.230725) --
(0.462836,0.26019) --
(0.45825,0.28965) --
(0.453544,0.31909) --
(0.448765,0.348519) --
(0.443895,0.377933) --
(0.438908,0.407327) --
(0.433859,0.43671) --
(0.428656,0.466067) --
(0.423387,0.495412) --
(0.417987,0.524733) --
(0.412465,0.554031) --
(0.406869,0.583315) --
(0.401081,0.612562) --
(0.395198,0.641789) --
(0.389202,0.670994) --
(0.383012,0.700159) --
(0.376706,0.729298) --
(0.370275,0.75841) --
(0.363614,0.787471) --
(0.356811,0.816498) --
(0.349853,0.845489) --
(0.342691,0.87443) --
(0.335301,0.903313) --
(0.327716,0.932146) --
(0.319921,0.960923) --
(0.311887,0.989634) --
(0.303579,1.01827) --
(0.294978,1.04681) --
(0.286086,1.07527) --
(0.276876,1.10363) --
(0.267318,1.13187) --
(0.257376,1.15997) --
(0.247012,1.18793) --
(0.236181,1.2157) --
(0.224835,1.24327) --
(0.212916,1.2706) --
(0.200329,1.29762) --
(0.186969,1.32428) --
(0.172739,1.35047) --
(0.157495,1.37609) --
(0.14102,1.40094) --
(0.123068,1.42473) --
(0.103309,1.44704) --
(0.0813429,1.46716) --
(0.056767,1.48395) --
(0.0293728,1.49553) --
(0,1.5) --
(-0.0293728,1.49553) --
(-0.056767,1.48395) --
(-0.0813429,1.46716) --
(-0.103309,1.44704) --
(-0.123068,1.42473) --
(-0.14102,1.40094) --
(-0.157495,1.37609) --
(-0.172739,1.35047) --
(-0.186969,1.32428) --
(-0.200329,1.29762) --
(-0.212916,1.2706) --
(-0.224835,1.24327) --
(-0.236181,1.2157) --
(-0.247012,1.18793) --
(-0.257376,1.15997) --
(-0.267318,1.13187) --
(-0.276876,1.10363) --
(-0.286086,1.07527) --
(-0.294978,1.04681) --
(-0.303579,1.01827) --
(-0.311887,0.989634) --
(-0.319921,0.960923) --
(-0.327716,0.932146) --
(-0.335301,0.903313) --
(-0.342691,0.87443) --
(-0.349853,0.845489) --
(-0.356811,0.816498) --
(-0.363614,0.787471) --
(-0.370275,0.75841) --
(-0.376706,0.729298) --
(-0.383012,0.700159) --
(-0.389202,0.670994) --
(-0.395198,0.641789) --
(-0.401081,0.612562) --
(-0.406869,0.583315) --
(-0.412465,0.554031) --
(-0.417987,0.524733) --
(-0.423387,0.495412) --
(-0.428656,0.466067) --
(-0.433859,0.43671) --
(-0.438908,0.407327) --
(-0.443895,0.377933) --
(-0.448765,0.348519) --
(-0.453544,0.31909) --
(-0.45825,0.28965) --
(-0.462836,0.26019) --
(-0.46738,0.230725) --
(-0.471787,0.201238) --
(-0.476164,0.171747) --
(-0.480416,0.142238) --
(-0.484636,0.112724) --
(-0.488739,0.0831936) --
(-0.492812,0.0536592) --
(-0.496771,0.0241093) --
(-0.500676,-0.0054477) --
(-0.504345,-0.0350349) --
(-0.507927,-0.0646329) --
(-0.511147,-0.0942726) --
(-0.514251,-0.123924) --
(-0.517012,-0.15361) --
(-0.519609,-0.18331) --
(-0.5219,-0.213036) --
(-0.523956,-0.242779) --
(-0.525766,-0.272538) --
(-0.527247,-0.302314) --
(-0.528546,-0.3321) --
(-0.529434,-0.3619) --
(-0.530169,-0.391705) --
(-0.530469,-0.421518) --
(-0.530527,-0.45133) --
(-0.530293,-0.481144) --
(-0.529639,-0.51095) --
(-0.52877,-0.540751) --
(-0.52745,-0.570536) --
(-0.525787,-0.600303) --
(-0.523865,-0.630054) --
(-0.521398,-0.659766) --
(-0.518599,-0.689448) --
(-0.515483,-0.719098) --
(-0.511812,-0.748686) --
(-0.50773,-0.778218) --
(-0.503267,-0.807695) --
(-0.498326,-0.837097) --
(-0.492805,-0.866395) --
(-0.486825,-0.895602) --
(-0.480364,-0.924706) --
(-0.473385,-0.953692) --
(-0.465734,-0.982507) --
(-0.457492,-1.01116) --
(-0.448655,-1.03963) --
(-0.439187,-1.0679) --
(-0.429051,-1.09594) --
(-0.418201,-1.1237) --
(-0.406604,-1.15117) --
(-0.394223,-1.17829) --
(-0.381019,-1.20502) --
(-0.366952,-1.2313) --
(-0.351981,-1.25708) --
(-0.336067,-1.28229) --
(-0.31915,-1.30684) --
(-0.301202,-1.33064) --
(-0.282194,-1.3536) --
(-0.262047,-1.37557) --
(-0.240706,-1.39638) --
(-0.218175,-1.4159) --
(-0.194466,-1.43397) --
(-0.169532,-1.45029) --
(-0.143454,-1.46472) --
(-0.116276,-1.47694) --
(-0.0881513,-1.4868) --
(-0.0592345,-1.49398) --
(-0.0297594,-1.49837) --
(0,-1.5);


 %   \draw[fill=red,thick,opacity=0.5]
 \draw[]
(0,-1.5) --
(0.00997031,-1.49945) --
(0.0199406,-1.49891) --
(0.0299095,-1.49834) --
(0.0397871,-1.49688) --
(0.0496634,-1.49541) --
(0.0595326,-1.49389) --
(0.0692274,-1.4915) --
(0.0789175,-1.48909) --
(0.088591,-1.48661) --
(0.0980227,-1.48334) --
(0.107446,-1.48003) --
(0.116842,-1.47665) --
(0.125961,-1.47259) --
(0.135067,-1.46849) --
(0.144132,-1.4643) --
(0.152886,-1.4595) --
(0.161622,-1.45466) --
(0.170308,-1.44974) --
(0.178681,-1.4443) --
(0.187034,-1.43883) --
(0.195324,-1.43326) --
(0.20329,-1.42724) --
(0.211229,-1.42119) --
(0.219102,-1.41504) --
(0.226675,-1.40854) --
(0.234219,-1.40199) --
(0.239143,-1.39331) --
(0.244041,-1.38461) --
(0.248939,-1.37591) --
(0.253837,-1.36721) --
(0.258736,-1.35851) --
(0.263634,-1.34981) --
(0.268532,-1.34111) --
(0.27343,-1.33241) --
(0.278329,-1.3237) --
(0.283227,-1.315) --
(0.288014,-1.30625) --
(0.291912,-1.29705) --
(0.295808,-1.28786) --
(0.299706,-1.27867) --
(0.303603,-1.26947) --
(0.3075,-1.26028) --
(0.311397,-1.25109) --
(0.315294,-1.24189) --
(0.319191,-1.2327) --
(0.323088,-1.22351) --
(0.326985,-1.21431) --
(0.330882,-1.20512) --
(0.334779,-1.19593) --
(0.338676,-1.18673) --
(0.342573,-1.17754) --
(0.34647,-1.16835) --
(0.350367,-1.15915) --
(0.354242,-1.14995) --
(0.357907,-1.14067) --
(0.360913,-1.13115) --
(0.36392,-1.12162) --
(0.366927,-1.1121) --
(0.369933,-1.10258) --
(0.37294,-1.09306) --
(0.375947,-1.08354) --
(0.378952,-1.07401) --
(0.38194,-1.06449) --
(0.384846,-1.05493) --
(0.387544,-1.04532) --
(0.390042,-1.03565) --
(0.392541,-1.02599) --
(0.395039,-1.01632) --
(0.397538,-1.00665) --
(0.400037,-0.996982) --
(0.402535,-0.987315) --
(0.405034,-0.977647) --
(0.407532,-0.96798) --
(0.410031,-0.958312) --
(0.41253,-0.948645) --
(0.415028,-0.938977) --
(0.417527,-0.92931) --
(0.420024,-0.919642) --
(0.422516,-0.909973) --
(0.424971,-0.900294) --
(0.42731,-0.890587) --
(0.429453,-0.880835) --
(0.431467,-0.871055) --
(0.433481,-0.861275) --
(0.435494,-0.851494) --
(0.437508,-0.841715) --
(0.439522,-0.831935) --
(0.441536,-0.822155) --
(0.44355,-0.812374) --
(0.445564,-0.802594) --
(0.447577,-0.792814) --
(0.449591,-0.783034) --
(0.451605,-0.773254) --
(0.453619,-0.763474) --
(0.455632,-0.753694) --
(0.457646,-0.743914) --
(0.45966,-0.734135) --
(0.461674,-0.724354) --
(0.463688,-0.714574) --
(0.465701,-0.704794) --
(0.467715,-0.695014) --
(0.469729,-0.685234) --
(0.471743,-0.675454) --
(0.473756,-0.665674) --
(0.47577,-0.655895) --
(0.477784,-0.646115) --
(0.479798,-0.636334) --
(0.481812,-0.626554) --
(0.483825,-0.616774) --
(0.485839,-0.606994) --
(0.487853,-0.597214) --
(0.489867,-0.587434) --
(0.491881,-0.577654) --
(0.493894,-0.567874) --
(0.495908,-0.558094) --
(0.497922,-0.548314) --
(0.499936,-0.538534) --
(0.501949,-0.528754) --
(0.503963,-0.518974) --
(0.505977,-0.509194) --
(0.507991,-0.499414) --
(0.510004,-0.489634) --
(0.512018,-0.479854) --
(0.514032,-0.470074) --
(0.516046,-0.460294) --
(0.51806,-0.450514) --
(0.520073,-0.440734) --
(0.522087,-0.430954) --
(0.524099,-0.421174) --
(0.526092,-0.41139) --
(0.52796,-0.401581) --
(0.529351,-0.391697) --
(0.529834,-0.381725) --
(0.529673,-0.371741) --
(0.529412,-0.361759) --
(0.529129,-0.351778) --
(0.528824,-0.341797) --
(0.528487,-0.331818) --
(0.528094,-0.32184) --
(0.527659,-0.311865) --
(0.527206,-0.30189) --
(0.526727,-0.291916) --
(0.526225,-0.281944) --
(0.525697,-0.271972) --
(0.525122,-0.262004) --
(0.524513,-0.252037) --
(0.523882,-0.242072) --
(0.523216,-0.232109) --
(0.522524,-0.222148) --
(0.521812,-0.212188) --
(0.521065,-0.202231) --
(0.520292,-0.192276) --
(0.519494,-0.182322) --
(0.518651,-0.172373) --
(0.517779,-0.162426) --
(0.516892,-0.15248) --
(0.515981,-0.142537) --
(0.515049,-0.132595) --
(0.51409,-0.122656) --
(0.513078,-0.112722) --
(0.512036,-0.102792) --
(0.510984,-0.0928619) --
(0.509914,-0.0829343) --
(0.508827,-0.0730085) --
(0.507711,-0.0630859) --
(0.506539,-0.0531695) --
(0.505337,-0.0432569) --
(0.504129,-0.0333453) --
(0.502906,-0.0234353) --
(0.501671,-0.0135268) --
(0.500416,-0.00362088) --
(0.499126,0.00628066) --
(0.497817,0.0161798) --
(0.496503,0.026078) --
(0.49518,0.0359752) --
(0.493851,0.0458715) --
(0.492513,0.0557667) --
(0.491157,0.0656594) --
(0.489792,0.0755508) --
(0.488425,0.0854419) --
(0.487052,0.0953322) --
(0.485675,0.105222) --
(0.484287,0.11511) --
(0.482881,0.124996) --
(0.481467,0.134881) --
(0.48005,0.144765) --
(0.478627,0.154648) --
(0.477199,0.16453) --
(0.47576,0.174411) --
(0.474302,0.18429) --
(0.472836,0.194166) --
(0.471366,0.204043) --
(0.469891,0.213918) --
(0.468411,0.223793) --
(0.466918,0.233666) --
(0.465404,0.243536) --
(0.463881,0.253404) --
(0.462353,0.263272) --
(0.460819,0.273139) --
(0.45928,0.283005) --
(0.457728,0.292868) --
(0.456159,0.302729) --
(0.454581,0.312589) --
(0.452995,0.322448) --
(0.451398,0.332305) --
(0.449794,0.34216) --
(0.448181,0.352014) --
(0.446554,0.361866) --
(0.44492,0.371716) --
(0.443273,0.381565) --
(0.441608,0.39141) --
(0.439936,0.401254) --
(0.438257,0.411097) --
(0.436568,0.420938) --
(0.434872,0.430779) --
(0.433159,0.440616) --
(0.431424,0.450449) --
(0.429679,0.46028) --
(0.427927,0.470111) --
(0.426164,0.479939) --
(0.424395,0.489766) --
(0.422611,0.499591) --
(0.420808,0.509412) --
(0.418995,0.519232) --
(0.417168,0.529048) --
(0.415324,0.538861) --
(0.413472,0.548673) --
(0.411611,0.558484) --
(0.409739,0.568292) --
(0.407857,0.578098) --
(0.405954,0.5879) --
(0.404022,0.597697) --
(0.40208,0.607491) --
(0.400127,0.617284) --
(0.39816,0.627073) --
(0.396185,0.636861) --
(0.394197,0.646646) --
(0.392192,0.656428) --
(0.390176,0.666207) --
(0.388137,0.675982) --
(0.386069,0.685751) --
(0.383992,0.695517) --
(0.381899,0.705281) --
(0.37979,0.715041) --
(0.377674,0.724799) --
(0.375541,0.734554) --
(0.37339,0.744305) --
(0.371228,0.754053) --
(0.369034,0.763794) --
(0.366809,0.773529) --
(0.364573,0.78326) --
(0.362317,0.792987) --
(0.360042,0.80271) --
(0.357758,0.81243) --
(0.355452,0.822145) --
(0.353124,0.831855) --
(0.350786,0.841563) --
(0.348419,0.851263) --
(0.346024,0.860957) --
(0.343617,0.870648) --
(0.341176,0.880331) --
(0.338705,0.890005) --
(0.336223,0.899677) --
(0.333711,0.90934) --
(0.331174,0.918998) --
(0.328626,0.928653) --
(0.326045,0.938298) --
(0.323438,0.947937) --
(0.320818,0.957573) --
(0.31816,0.967198) --
(0.315473,0.976815) --
(0.312773,0.986428) --
(0.310027,0.996028) --
(0.307248,1.00562) --
(0.304456,1.01521) --
(0.301613,1.02478) --
(0.298736,1.03434) --
(0.295845,1.0439) --
(0.292903,1.05344) --
(0.289928,1.06297) --
(0.28694,1.0725) --
(0.283894,1.08201) --
(0.280812,1.0915) --
(0.277716,1.101) --
(0.274555,1.11047) --
(0.271357,1.11993) --
(0.268143,1.12938) --
(0.264856,1.13881) --
(0.26153,1.14823) --
(0.258187,1.15763) --
(0.25476,1.16701) --
(0.251293,1.17638) --
(0.247808,1.18573) --
(0.244228,1.19506) --
(0.240603,1.20436) --
(0.236961,1.21366) --
(0.233211,1.22291) --
(0.229413,1.23215) --
(0.225598,1.24137) --
(0.221657,1.25055) --
(0.217668,1.2597) --
(0.213659,1.26885) --
(0.2095,1.27792) --
(0.205287,1.28698) --
(0.201053,1.29602) --
(0.196639,1.30498) --
(0.192167,1.31391) --
(0.187673,1.32282) --
(0.18297,1.33163) --
(0.178207,1.34041) --
(0.17342,1.34917) --
(0.168381,1.35779) --
(0.163278,1.36637) --
(0.158149,1.37494) --
(0.152704,1.38331) --
(0.147188,1.39163) --
(0.141647,1.39994) --
(0.13571,1.40797) --
(0.129698,1.41594) --
(0.123659,1.42389) --
(0.117121,1.43144) --
(0.110502,1.43892) --
(0.103856,1.44637) --
(0.0965752,1.4532) --
(0.0892133,1.45995) --
(0.0818262,1.46666) --
(0.0736564,1.47241) --
(0.065414,1.47804) --
(0.05715,1.48365) --
(0.0480044,1.48765) --
(0.0388073,1.49154) --
(0.0296006,1.49541) --
(0.0197427,1.49699) --
(0.00987107,1.4985) --
(0,1.5) --
(-0.00987107,1.4985) --
(-0.0197427,1.49699) --
(-0.0296006,1.49541) --
(-0.0388073,1.49154) --
(-0.0480044,1.48765) --
(-0.05715,1.48365) --
(-0.065414,1.47804) --
(-0.0736564,1.47241) --
(-0.0818262,1.46666) --
(-0.0892133,1.45995) --
(-0.0965752,1.4532) --
(-0.103856,1.44637) --
(-0.110502,1.43892) --
(-0.117121,1.43144) --
(-0.123659,1.42389) --
(-0.129698,1.41594) --
(-0.13571,1.40797) --
(-0.141647,1.39994) --
(-0.147188,1.39163) --
(-0.152704,1.38331) --
(-0.158149,1.37494) --
(-0.163278,1.36637) --
(-0.168381,1.35779) --
(-0.17342,1.34917) --
(-0.178207,1.34041) --
(-0.18297,1.33163) --
(-0.187673,1.32282) --
(-0.192167,1.31391) --
(-0.196639,1.30498) --
(-0.201053,1.29602) --
(-0.205287,1.28698) --
(-0.2095,1.27792) --
(-0.213659,1.26885) --
(-0.217668,1.2597) --
(-0.221657,1.25055) --
(-0.225598,1.24137) --
(-0.229413,1.23215) --
(-0.233211,1.22291) --
(-0.236961,1.21366) --
(-0.240603,1.20436) --
(-0.244228,1.19506) --
(-0.247808,1.18573) --
(-0.251293,1.17638) --
(-0.25476,1.16701) --
(-0.258187,1.15763) --
(-0.26153,1.14823) --
(-0.264856,1.13881) --
(-0.268143,1.12938) --
(-0.271357,1.11993) --
(-0.274555,1.11047) --
(-0.277716,1.101) --
(-0.280812,1.0915) --
(-0.283894,1.08201) --
(-0.28694,1.0725) --
(-0.289928,1.06297) --
(-0.292903,1.05344) --
(-0.295845,1.0439) --
(-0.298736,1.03434) --
(-0.301613,1.02478) --
(-0.304456,1.01521) --
(-0.307248,1.00562) --
(-0.310027,0.996028) --
(-0.312773,0.986428) --
(-0.315473,0.976815) --
(-0.31816,0.967198) --
(-0.320818,0.957573) --
(-0.323438,0.947937) --
(-0.326045,0.938298) --
(-0.328626,0.928653) --
(-0.331174,0.918998) --
(-0.333711,0.90934) --
(-0.336223,0.899677) --
(-0.338705,0.890005) --
(-0.341176,0.880331) --
(-0.343617,0.870648) --
(-0.346024,0.860957) --
(-0.348419,0.851263) --
(-0.350786,0.841563) --
(-0.353124,0.831855) --
(-0.355452,0.822145) --
(-0.357758,0.81243) --
(-0.360042,0.80271) --
(-0.362317,0.792987) --
(-0.364573,0.78326) --
(-0.366809,0.773529) --
(-0.369034,0.763794) --
(-0.371228,0.754053) --
(-0.37339,0.744305) --
(-0.375541,0.734554) --
(-0.377674,0.724799) --
(-0.37979,0.715041) --
(-0.381899,0.705281) --
(-0.383992,0.695517) --
(-0.386069,0.685751) --
(-0.388137,0.675982) --
(-0.390176,0.666207) --
(-0.392192,0.656428) --
(-0.394197,0.646646) --
(-0.396185,0.636861) --
(-0.39816,0.627073) --
(-0.400127,0.617284) --
(-0.40208,0.607491) --
(-0.404022,0.597697) --
(-0.405954,0.5879) --
(-0.407857,0.578098) --
(-0.409739,0.568292) --
(-0.411611,0.558484) --
(-0.413472,0.548673) --
(-0.415324,0.538861) --
(-0.417168,0.529048) --
(-0.418995,0.519232) --
(-0.420808,0.509412) --
(-0.422611,0.499591) --
(-0.424395,0.489766) --
(-0.426164,0.479939) --
(-0.427927,0.470111) --
(-0.429679,0.46028) --
(-0.431424,0.450449) --
(-0.433159,0.440616) --
(-0.434872,0.430779) --
(-0.436568,0.420938) --
(-0.438257,0.411097) --
(-0.439936,0.401254) --
(-0.441608,0.39141) --
(-0.443273,0.381565) --
(-0.44492,0.371716) --
(-0.446554,0.361866) --
(-0.448181,0.352014) --
(-0.449794,0.34216) --
(-0.451398,0.332305) --
(-0.452995,0.322448) --
(-0.454581,0.312589) --
(-0.456159,0.302729) --
(-0.457728,0.292868) --
(-0.45928,0.283005) --
(-0.460819,0.273139) --
(-0.462353,0.263272) --
(-0.463881,0.253404) --
(-0.465404,0.243536) --
(-0.466918,0.233666) --
(-0.468411,0.223793) --
(-0.469891,0.213918) --
(-0.471366,0.204043) --
(-0.472836,0.194166) --
(-0.474302,0.18429) --
(-0.47576,0.174411) --
(-0.477199,0.16453) --
(-0.478627,0.154648) --
(-0.48005,0.144765) --
(-0.481467,0.134881) --
(-0.482881,0.124996) --
(-0.484287,0.11511) --
(-0.485675,0.105222) --
(-0.487052,0.0953322) --
(-0.488425,0.0854419) --
(-0.489792,0.0755508) --
(-0.491157,0.0656594) --
(-0.492513,0.0557667) --
(-0.493851,0.0458715) --
(-0.49518,0.0359752) --
(-0.496503,0.026078) --
(-0.497817,0.0161798) --
(-0.499126,0.00628066) --
(-0.500416,-0.00362088) --
(-0.501671,-0.0135268) --
(-0.502906,-0.0234353) --
(-0.504129,-0.0333453) --
(-0.505337,-0.0432569) --
(-0.506539,-0.0531695) --
(-0.507711,-0.0630859) --
(-0.508827,-0.0730085) --
(-0.509914,-0.0829343) --
(-0.510984,-0.0928619) --
(-0.512036,-0.102792) --
(-0.513078,-0.112722) --
(-0.51409,-0.122656) --
(-0.515049,-0.132595) --
(-0.515981,-0.142537) --
(-0.516892,-0.15248) --
(-0.517779,-0.162426) --
(-0.518651,-0.172373) --
(-0.519494,-0.182322) --
(-0.520292,-0.192276) --
(-0.521065,-0.202231) --
(-0.521812,-0.212188) --
(-0.522524,-0.222148) --
(-0.523216,-0.232109) --
(-0.523882,-0.242072) --
(-0.524513,-0.252037) --
(-0.525122,-0.262004) --
(-0.525697,-0.271972) --
(-0.526225,-0.281944) --
(-0.526727,-0.291916) --
(-0.527206,-0.30189) --
(-0.527659,-0.311865) --
(-0.528094,-0.32184) --
(-0.528487,-0.331818) --
(-0.528824,-0.341797) --
(-0.529129,-0.351778) --
(-0.529412,-0.361759) --
(-0.529673,-0.371741) --
(-0.529834,-0.381725) --
(-0.529351,-0.391697) --
(-0.52796,-0.401581) --
(-0.526092,-0.41139) --
(-0.524099,-0.421174) --
(-0.522087,-0.430954) --
(-0.520073,-0.440734) --
(-0.51806,-0.450514) --
(-0.516046,-0.460294) --
(-0.514032,-0.470074) --
(-0.512018,-0.479854) --
(-0.510004,-0.489634) --
(-0.507991,-0.499414) --
(-0.505977,-0.509194) --
(-0.503963,-0.518974) --
(-0.501949,-0.528754) --
(-0.499936,-0.538534) --
(-0.497922,-0.548314) --
(-0.495908,-0.558094) --
(-0.493894,-0.567874) --
(-0.491881,-0.577654) --
(-0.489867,-0.587434) --
(-0.487853,-0.597214) --
(-0.485839,-0.606994) --
(-0.483825,-0.616774) --
(-0.481812,-0.626554) --
(-0.479798,-0.636334) --
(-0.477784,-0.646115) --
(-0.47577,-0.655895) --
(-0.473756,-0.665674) --
(-0.471743,-0.675454) --
(-0.469729,-0.685234) --
(-0.467715,-0.695014) --
(-0.465701,-0.704794) --
(-0.463688,-0.714574) --
(-0.461674,-0.724354) --
(-0.45966,-0.734135) --
(-0.457646,-0.743914) --
(-0.455632,-0.753694) --
(-0.453619,-0.763474) --
(-0.451605,-0.773254) --
(-0.449591,-0.783034) --
(-0.447577,-0.792814) --
(-0.445564,-0.802594) --
(-0.44355,-0.812374) --
(-0.441536,-0.822155) --
(-0.439522,-0.831935) --
(-0.437508,-0.841715) --
(-0.435494,-0.851494) --
(-0.433481,-0.861275) --
(-0.431467,-0.871055) --
(-0.429453,-0.880835) --
(-0.42731,-0.890587) --
(-0.424971,-0.900294) --
(-0.422516,-0.909973) --
(-0.420024,-0.919642) --
(-0.417527,-0.92931) --
(-0.415028,-0.938977) --
(-0.41253,-0.948645) --
(-0.410031,-0.958312) --
(-0.407532,-0.96798) --
(-0.405034,-0.977647) --
(-0.402535,-0.987315) --
(-0.400037,-0.996982) --
(-0.397538,-1.00665) --
(-0.395039,-1.01632) --
(-0.392541,-1.02599) --
(-0.390042,-1.03565) --
(-0.387544,-1.04532) --
(-0.384846,-1.05493) --
(-0.38194,-1.06449) --
(-0.378952,-1.07401) --
(-0.375947,-1.08354) --
(-0.37294,-1.09306) --
(-0.369933,-1.10258) --
(-0.366927,-1.1121) --
(-0.36392,-1.12162) --
(-0.360913,-1.13115) --
(-0.357907,-1.14067) --
(-0.354242,-1.14995) --
(-0.350367,-1.15915) --
(-0.34647,-1.16835) --
(-0.342573,-1.17754) --
(-0.338676,-1.18673) --
(-0.334779,-1.19593) --
(-0.330882,-1.20512) --
(-0.326985,-1.21431) --
(-0.323088,-1.22351) --
(-0.319191,-1.2327) --
(-0.315294,-1.24189) --
(-0.311397,-1.25109) --
(-0.3075,-1.26028) --
(-0.303603,-1.26947) --
(-0.299706,-1.27867) --
(-0.295808,-1.28786) --
(-0.291912,-1.29705) --
(-0.288014,-1.30625) --
(-0.283227,-1.315) --
(-0.278329,-1.3237) --
(-0.27343,-1.33241) --
(-0.268532,-1.34111) --
(-0.263634,-1.34981) --
(-0.258736,-1.35851) --
(-0.253837,-1.36721) --
(-0.248939,-1.37591) --
(-0.244041,-1.38461) --
(-0.239143,-1.39331) --
(-0.234219,-1.40199) --
(-0.226675,-1.40854) --
(-0.219102,-1.41504) --
(-0.211229,-1.42119) --
(-0.20329,-1.42724) --
(-0.195324,-1.43326) --
(-0.187034,-1.43883) --
(-0.178681,-1.4443) --
(-0.170308,-1.44974) --
(-0.161622,-1.45466) --
(-0.152886,-1.4595) --
(-0.144132,-1.4643) --
(-0.135067,-1.46849) --
(-0.125961,-1.47259) --
(-0.116842,-1.47665) --
(-0.107446,-1.48003) --
(-0.0980227,-1.48334) --
(-0.088591,-1.48661) --
(-0.0789175,-1.48909) --
(-0.0692274,-1.4915) --
(-0.0595326,-1.49389) --
(-0.0496634,-1.49541) --
(-0.0397871,-1.49688) --
(-0.0299095,-1.49834) --
(-0.0199406,-1.49891) --
(-0.00997031,-1.49945) --
(0,-1.5);
\end{scope}

\draw (1.01,-1) circle (0.31);

\draw (0.418,1) circle (0.31);

\end{scope}

\end{tikzpicture}


==> images/ori_go.tex <==
    \begin{tikzpicture}

    \node[] at (0.62735\textwidth,0.11305\textwidth){\includegraphics[height=0.19\textwidth]{images/V-configGO.png}};
    \draw[red,ultra thick,densely dotted] (0.5301\textwidth,0.0158\textwidth) rectangle (0.7246\textwidth,0.2103\textwidth);  
    \node[] at (0.62735\textwidth,-0.10145\textwidth){\includegraphics[height=0.19\textwidth]{images/69-configGO.png}};
    \draw[cyan,ultra thick,densely dashdotted] (0.5301\textwidth,-0.1987\textwidth) rectangle (0.7246\textwidth,-0.0042\textwidth);  

    \draw[ultra thick] (0.5301\textwidth,-0.2187\textwidth) rectangle (0.7246\textwidth,-0.2787\textwidth);  
    \node at (0.62735\textwidth,-0.2487\textwidth) {\Large \textbf{PHGO}};

    \begin{axis}[
        ylabel=ocurrence $\lbrack a.u. \rbrack$,
        xlabel=relative angle $\alpha$,
        xtick pos=left,
        ytick pos=left,
        xmin = -3.15,
        xmax = 3.15,
        ymin = 0.0,
        ymax = 1,
        ybar interval,
        width=0.6\textwidth,
        height=0.3\textwidth,
        xtick={-3.14159,-2.356,-1.5708,-0.7854,0,0.7854,1.5708,2.356,3.14159},
        xticklabels={,,,,,,,,},
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
        },
        ylabel absolute,
            ]
   %\addplot table[x expr= \thisrow{alpha}, y expr= \thisrow{norm}/0.58, col sep=comma] {images/Data/oriNc2Ns1498Vr0_08rho0_45GO.csv}; 
   \addplot table[x expr= \thisrow{alpha}, y expr= \thisrow{norm}/0.19, col sep=comma] {images/Data/oriNc2Ns1498Vr0_08rho0_45GO_2.csv}; 
    \draw[cyan,ultra thick,densely dashdotted] (axis cs:-3.1,0) -- (axis cs:-3.1,1.2);  
    \draw[cyan,ultra thick,densely dashdotted] (axis cs:3.1,0) -- (axis cs:3.1,1.2);  
    \draw[blue,ultra thick,densely dashed] (axis cs:-0.26,0) -- (axis cs:-0.26,1.2);  
    \draw[red,ultra thick,densely dotted] (axis cs:0.32,0) -- (axis cs:0.32,1.2);  
    \end{axis}
    \node at (0,-0.0223\textwidth) {-$\pi$}; 
    \node at (0.06395\textwidth,-0.0223\textwidth) {-$\frac{3\pi}{4}$}; 
    \node at (0.1279\textwidth,-0.0223\textwidth) {-$\frac{\pi}{2}$}; 
    \node at (0.19185\textwidth,-0.0223\textwidth) {-$\frac{\pi}{4}$}; 
    \node at (0.2558\textwidth,-0.0223\textwidth) {$0$}; 
    \node at (0.31975\textwidth,-0.0223\textwidth) {$\frac{\pi}{4}$}; 
    \node at (0.3837\textwidth,-0.0223\textwidth) {$\frac{\pi}{2}$}; 
    \node at (0.44765\textwidth,-0.0223\textwidth) {$\frac{3\pi}{4}$}; 
    \node at (0.5116\textwidth,-0.0223\textwidth) {$\pi$}; 

    \draw[ultra thick,<->] (0,0.2232\textwidth) -- (0.2558\textwidth,0.2232\textwidth);  
    \node[anchor=west] at (0.0279\textwidth,0.2957\textwidth) {``A-config.''};
    \draw[ultra thick,<->] (0.5116\textwidth,0.2232\textwidth) -- (0.2558\textwidth,0.2232\textwidth);  
    \node[anchor=east] at (0.4799\textwidth,0.2957\textwidth) {``V-config.''};
%Pear
\begin{scope}[shift={(0.3459\textwidth,0.3292\textwidth)},scale=0.5,rotate=90]
    \begin{scope}[shift={(-3,0)},rotate=180]
        \draw[ball color=cyan,shading=ball] (-0.5,0) .. controls (-0.1,-2) and (0.1,-2) .. (0.5,0) .. controls (0.9,2) and (-0.9,2) .. (-0.5,0) ;
        \draw[ultra thick, ->] (0,1.5) -- (0,-1.5);
        \draw[very thick, dotted] (0,1.5) -- (0,4.1);
        \draw[very thick] ([shift=(270:2)]0,4.1) arc (270:250:2);
    \end{scope}

    \node at (-2.7,-2.1) [anchor=west] {$\alpha$}; 

    \begin{scope}[ shift={(-1.6,-0.3)},rotate=160]
        \draw[ball color=cyan,shading=ball] (-0.5,0) .. controls (-0.1,-2) and (0.1,-2) .. (0.5,0) .. controls (0.9,2) and (-0.9,2) .. (-0.5,0) ;
        \draw[ultra thick, ->] (0,1.5) -- (0,-1.5);
        \draw[very thick, dotted] (0,1.5) -- (0,4);
    \end{scope}
\end{scope}

\begin{scope}[shift={(0.1674\textwidth,0.3292\textwidth)},scale=0.5,rotate=90]
    \begin{scope}[shift={(-3,0)},rotate=180]
        \draw[ball color=cyan,shading=ball] (-0.5,0) .. controls (-0.1,-2) and (0.1,-2) .. (0.5,0) .. controls (0.9,2) and (-0.9,2) .. (-0.5,0) ;
        \draw[ultra thick, ->] (0,1.5) -- (0,-1.5);
        \draw[very thick, dotted] (0,-1.5) -- (0,-4.1);
        \draw[very thick] ([shift=(-270:2)]0,-4.1) arc (-270:-250:2);
    \end{scope}

    \node at (-2.7,3.2) [anchor=west] {$\alpha$}; 

    \begin{scope}[ shift={(-1.6,0.3)},rotate=-160]
        \draw[ball color=cyan,shading=ball] (-0.5,0) .. controls (-0.1,-2) and (0.1,-2) .. (0.5,0) .. controls (0.9,2) and (-0.9,2) .. (-0.5,0) ;
        \draw[ultra thick, ->] (0,1.5) -- (0,-1.5);
        \draw[very thick, dotted] (0,-1.5) -- (0,-4);
    \end{scope}
\end{scope}

    \begin{axis}[
        yshift =-0.28\textwidth,
        ylabel=ocurrence $\lbrack a.u. \rbrack$,
        xlabel=lateral distance $z$ $\lbrack \sigma_w \rbrack$,
        xtick pos=left,
        ytick pos=left,
        xmin = -3,
        xmax = 3,
        ymin = 0.0,
        ymax = 1,
        ybar interval,
        width=0.6\textwidth,
        height=0.3\textwidth,
        xtick={-3,-2,-1,0,1,2,3},
        xticklabels={,,,,,,},
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
        },
        ylabel absolute,
            ]
   %\addplot table[x expr= \thisrow{r}*sqrt(2), y expr= \thisrow{N}/580, col sep=comma] {images/Data/distNc2Ns1498Vr0_08rho0_45GO.csv};
   \addplot table[x expr= \thisrow{r}*sqrt(2), y expr= \thisrow{N}/175, col sep=comma] {images/Data/distNc2Ns1498Vr0_08rho0_45GO_2.csv};
    \end{axis}
    \node at (0,-0.3023\textwidth) {-3}; 
    \node at (0.0853\textwidth,-0.3023\textwidth) {-2}; 
    \node at (0.1705\textwidth,-0.3023\textwidth) {-1}; 
    \node at (0.2558\textwidth,-0.3023\textwidth) {$0$}; 
    \node at (0.3411\textwidth,-0.3023\textwidth) {1}; 
    \node at (0.4263\textwidth,-0.3023\textwidth) {2}; 
    \node at (0.5116\textwidth,-0.3023\textwidth) {3}; 

    \begin{scope}[shift={(0.2558\textwidth,-0.28\textwidth)},scale=1.53]
    \clip (-1.56,0) rectangle (1.56,0.6);
    \draw[fill=orange,thick,rotate=-90,opacity=0.2] (-0.5,0) .. controls (-0.236842105,2) and (0.236842105,2) .. (0.5,0) .. controls (0.763157894,-2) and (-0.763157894,-2) .. (-0.5,0);
    \end{scope}

    \node at (0.023\textwidth,0.1952\textwidth) {\textbf{(a)}};
    \node at (0.023\textwidth,-0.0848\textwidth) {\textbf{(b)}};

    \node at (0.5452\textwidth,0.1952\textwidth) {\textbf{(c)}};
    \node at (0.5452\textwidth,-0.0193\textwidth) {\textbf{(d)}};
\end{tikzpicture}




==> images/ori_hard.tex <==
    \begin{tikzpicture}
    \node[] at (0.62735\textwidth,0.11305\textwidth){\includegraphics[height=0.19\textwidth]{images/A-configH.png}};
    \draw[blue,ultra thick,densely dashed] (0.5301\textwidth,0.0158\textwidth) rectangle (0.7246\textwidth,0.2103\textwidth);  
    \node[] at (0.62735\textwidth,-0.10145\textwidth){\includegraphics[height=0.19\textwidth]{images/69-configH.png}};
    \draw[cyan,ultra thick,densely dashdotted] (0.5301\textwidth,-0.1987\textwidth) rectangle (0.7246\textwidth,-0.0042\textwidth);  

    \draw[ultra thick] (0.5301\textwidth,-0.2187\textwidth) rectangle (0.7246\textwidth,-0.2787\textwidth);  
    \node at (0.62735\textwidth,-0.2487\textwidth) {\Large \textbf{HPR}};

    \begin{axis}[
        ylabel=ocurrence $\lbrack a.u. \rbrack$,
        xlabel=relative angle $\alpha$,
        xtick pos=left,
        ytick pos=left,
        xmin = -3.15,
        xmax = 3.15,
        ymin = 0.0,
        ymax = 1,
        ybar interval,
        width=0.6\textwidth,
        height=0.3\textwidth,
        xtick={-3.14159,-2.356,-1.5708,-0.7854,0,0.7854,1.5708,2.356,3.14159},
        xticklabels={,,,,,,,,},
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
        },
        ylabel absolute,
            ]
    \addplot table[x expr= \thisrow{alpha}, y expr= \thisrow{norm}/0.085, col sep=comma] {images/Data/oriNc2Ns1498Vr0_08rho0_45Hard.csv}; 
    \draw[cyan,ultra thick,densely dashdotted] (axis cs:-3.1,0) -- (axis cs:-3.1,1.2);  
    \draw[cyan,ultra thick,densely dashdotted] (axis cs:3.1,0) -- (axis cs:3.1,1.2);  
    \draw[blue,ultra thick,densely dashed] (axis cs:-0.26,0) -- (axis cs:-0.26,1.2);  
    \end{axis}
    \node at (0,-0.0223\textwidth) {-$\pi$}; 
    \node at (0.06395\textwidth,-0.0223\textwidth) {-$\frac{3\pi}{4}$}; 
    \node at (0.1279\textwidth,-0.0223\textwidth) {-$\frac{\pi}{2}$}; 
    \node at (0.19185\textwidth,-0.0223\textwidth) {-$\frac{\pi}{4}$}; 
    \node at (0.2558\textwidth,-0.0223\textwidth) {$0$}; 
    \node at (0.31975\textwidth,-0.0223\textwidth) {$\frac{\pi}{4}$}; 
    \node at (0.3837\textwidth,-0.0223\textwidth) {$\frac{\pi}{2}$}; 
    \node at (0.44765\textwidth,-0.0223\textwidth) {$\frac{3\pi}{4}$}; 
    \node at (0.5116\textwidth,-0.0223\textwidth) {$\pi$}; 

    \draw[ultra thick,<->] (0,0.2232\textwidth) -- (0.2558\textwidth,0.2232\textwidth);  
    \node[anchor=west] at (0.0279\textwidth,0.2957\textwidth) {``A-config.''};
    \draw[ultra thick,<->] (0.5116\textwidth,0.2232\textwidth) -- (0.2558\textwidth,0.2232\textwidth);  
    \node[anchor=east] at (0.4799\textwidth,0.2957\textwidth) {``V-config.''};
%Pear
\begin{scope}[shift={(0.3459\textwidth,0.3292\textwidth)},scale=0.5,rotate=90]
    \begin{scope}[shift={(-3,0)},rotate=180]
        \draw[ball color=cyan,shading=ball] (-0.5,0) .. controls (-0.1,-2) and (0.1,-2) .. (0.5,0) .. controls (0.9,2) and (-0.9,2) .. (-0.5,0) ;
        \draw[ultra thick, ->] (0,1.5) -- (0,-1.5);
        \draw[very thick, dotted] (0,1.5) -- (0,4.1);
        \draw[very thick] ([shift=(270:2)]0,4.1) arc (270:250:2);
    \end{scope}

    \node at (-2.7,-2.1) [anchor=west] {$\alpha$}; 

    \begin{scope}[ shift={(-1.6,-0.3)},rotate=160]
        \draw[ball color=cyan,shading=ball] (-0.5,0) .. controls (-0.1,-2) and (0.1,-2) .. (0.5,0) .. controls (0.9,2) and (-0.9,2) .. (-0.5,0) ;
        \draw[ultra thick, ->] (0,1.5) -- (0,-1.5);
        \draw[very thick, dotted] (0,1.5) -- (0,4);
    \end{scope}
\end{scope}

\begin{scope}[shift={(0.1674\textwidth,0.3292\textwidth)},scale=0.5,rotate=90]
    \begin{scope}[shift={(-3,0)},rotate=180]
        \draw[ball color=cyan,shading=ball] (-0.5,0) .. controls (-0.1,-2) and (0.1,-2) .. (0.5,0) .. controls (0.9,2) and (-0.9,2) .. (-0.5,0) ;
        \draw[ultra thick, ->] (0,1.5) -- (0,-1.5);
        \draw[very thick, dotted] (0,-1.5) -- (0,-4.1);
        \draw[very thick] ([shift=(-270:2)]0,-4.1) arc (-270:-250:2);
    \end{scope}

    \node at (-2.7,3.2) [anchor=west] {$\alpha$}; 

    \begin{scope}[ shift={(-1.6,0.3)},rotate=-160]
        \draw[ball color=cyan,shading=ball] (-0.5,0) .. controls (-0.1,-2) and (0.1,-2) .. (0.5,0) .. controls (0.9,2) and (-0.9,2) .. (-0.5,0) ;
        \draw[ultra thick, ->] (0,1.5) -- (0,-1.5);
        \draw[very thick, dotted] (0,-1.5) -- (0,-4);
    \end{scope}
\end{scope}

    \begin{axis}[
        yshift =-0.28\textwidth,
        ylabel=ocurrence $\lbrack a.u. \rbrack$,
        xlabel=lateral distance $z$ $\lbrack \sigma_w \rbrack$,
        xtick pos=left,
        ytick pos=left,
        xmin = -3,
        xmax = 3,
        ymin = 0.0,
        ymax = 1,
        ybar interval,
        width=0.6\textwidth,
        height=0.3\textwidth,
        xtick={-3,-2,-1,0,1,2,3},
        xticklabels={,,,,,,},
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
        },
        ylabel absolute,
            ]
   \addplot table[x expr= \thisrow{r}*sqrt(2), y expr= \thisrow{N}/75, col sep=comma] {images/Data/distNc2Ns1498Vr0_08rho0_45Hard.csv};
    \end{axis}
    \node at (0,-0.3023\textwidth) {-3}; 
    \node at (0.0853\textwidth,-0.3023\textwidth) {-2}; 
    \node at (0.1705\textwidth,-0.3023\textwidth) {-1}; 
    \node at (0.2558\textwidth,-0.3023\textwidth) {$0$}; 
    \node at (0.3411\textwidth,-0.3023\textwidth) {1}; 
    \node at (0.4263\textwidth,-0.3023\textwidth) {2}; 
    \node at (0.5116\textwidth,-0.3023\textwidth) {3}; 

    \begin{scope}[shift={(0.2558\textwidth,-0.28\textwidth)},scale=1.53]
    \clip (-1.56,0) rectangle (1.56,0.6);
    \draw[fill=orange,thick,rotate=-90,opacity=0.2] (-0.5,0) .. controls (-0.236842105,2) and (0.236842105,2) .. (0.5,0) .. controls (0.763157894,-2) and (-0.763157894,-2) .. (-0.5,0);
    \end{scope}

    \node at (0.023\textwidth,0.1952\textwidth) {\textbf{(a)}};
    \node at (0.023\textwidth,-0.0848\textwidth) {\textbf{(b)}};

    \node at (0.5452\textwidth,0.1952\textwidth) {\textbf{(c)}};
    \node at (0.5452\textwidth,-0.0193\textwidth) {\textbf{(d)}};

\end{tikzpicture}




==> images/ori_hard_go.tex <==
    \begin{tikzpicture}
    \node[] at (0.1\textwidth,-0.45\textwidth){\includegraphics[height=0.19\textwidth]{images/A-configH.png}};
    \draw[blue,ultra thick,densely dashed] (0\textwidth,-0.35\textwidth) rectangle (0.2\textwidth,-0.55\textwidth);  
    \node[blue] at (0.025\textwidth,-0.37\textwidth) {\textbf{(I)}};
    \node[] at (0.3116\textwidth,-0.45\textwidth){\includegraphics[height=0.19\textwidth]{images/69-configH.png}};
    \draw[cyan,ultra thick,densely dashdotted] (0.4116\textwidth,-0.35\textwidth) rectangle (0.2116\textwidth,-0.55\textwidth);  
    \node[cyan] at (0.2366\textwidth,-0.37\textwidth) {\textbf{(II)}};

    \node at (0.2058\textwidth,0.33\textwidth) {\Large \textbf{HPR}};


    \node[] at (0.55\textwidth,-0.45\textwidth){\includegraphics[height=0.19\textwidth]{images/V-configGO.png}};
    \draw[red,ultra thick,densely dotted] (0.45\textwidth,-0.35\textwidth) rectangle (0.65\textwidth,-0.55\textwidth);  
    \node[red] at (0.475\textwidth,-0.37\textwidth) {\textbf{(III)}};

    \node[] at (0.7616\textwidth,-0.45\textwidth){\includegraphics[height=0.19\textwidth]{images/69-configGO.png}};
    \draw[cyan,ultra thick,densely dashdotted] (0.6616\textwidth,-0.35\textwidth) rectangle (0.8616\textwidth,-0.55\textwidth);  
    \node[cyan] at (0.6866\textwidth,-0.37\textwidth) {\textbf{(IV)}};

    \node at (0.6558\textwidth,0.33\textwidth) {\Large \textbf{PHGO}};

    \draw[very thick,dashed] (0.4308\textwidth,0.31\textwidth) -- (0.4308\textwidth,-0.55\textwidth);
    \begin{axis}[
        ylabel=ocurrence $\lbrack a.u. \rbrack$,
        xlabel=relative angle $\alpha$,
        xtick pos=left,
        ytick pos=left,
        xmin = -3.15,
        xmax = 3.15,
        ymin = 0.0,
        ymax = 1,
        ybar interval,
        width=0.5\textwidth,
        height=0.3\textwidth,
        xtick={-3.14159,-2.356,-1.5708,-0.7854,0,0.7854,1.5708,2.356,3.14159},
        xticklabels={,,,,,,,,},
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
        },
        ylabel absolute,
        ylabel near ticks
            ]
    \addplot table[x expr= \thisrow{alpha}, y expr= \thisrow{norm}/0.085, col sep=comma] {images/Data/oriNc2Ns1498Vr0_08rho0_45Hard.csv}; 
    \draw[cyan,ultra thick,densely dashdotted] (axis cs:-3.1,0) -- (axis cs:-3.1,1.2);  
    \node[cyan] at (axis cs:-2.8,0.75) {(II)};
    \draw[cyan,ultra thick,densely dashdotted] (axis cs:3.1,0) -- (axis cs:3.1,1.2);  
    \node[cyan] at (axis cs:2.8,0.75) {(II)};
    \draw[blue,ultra thick,densely dashed] (axis cs:-0.26,0) -- (axis cs:-0.26,1.2);  
    \node[blue] at (axis cs:-0.56,0.75) {(I)};
    \draw[red,ultra thick,densely dotted] (axis cs:0.32,0) -- (axis cs:0.32,1.2);  
    \end{axis}
    \node at (0,-0.0223\textwidth) {-$\pi$}; 
    \node at (0.05145\textwidth,-0.0223\textwidth) {-$\frac{3\pi}{4}$}; 
    \node at (0.1029\textwidth,-0.0223\textwidth) {-$\frac{\pi}{2}$}; 
    \node at (0.15435\textwidth,-0.0223\textwidth) {-$\frac{\pi}{4}$}; 
    \node at (0.2058\textwidth,-0.0223\textwidth) {$0$}; 
    \node at (0.25725\textwidth,-0.0223\textwidth) {$\frac{\pi}{4}$}; 
    \node at (0.3087\textwidth,-0.0223\textwidth) {$\frac{\pi}{2}$}; 
    \node at (0.36015\textwidth,-0.0223\textwidth) {$\frac{3\pi}{4}$}; 
    \node at (0.4116\textwidth,-0.0223\textwidth) {$\pi$}; 
    \node at (0.023\textwidth,0.1952\textwidth) {\textbf{(a)}};

    \draw[ultra thick,<->] (0,0.2232\textwidth) -- (0.2058\textwidth,0.2232\textwidth);  
    \node[anchor=west] at (-0.0021\textwidth,0.2957\textwidth) {``A-config.''};
    \draw[ultra thick,<->] (0.4116\textwidth,0.2232\textwidth) -- (0.2058\textwidth,0.2232\textwidth);  
    \node[anchor=east] at (0.4199\textwidth,0.2957\textwidth) {``V-config.''};
%Pear
\begin{scope}[shift={(0.2709\textwidth,0.3292\textwidth)},scale=0.5,rotate=90]
    \begin{scope}[shift={(-3,0)},rotate=180]
        \draw[ball color=cyan,shading=ball] (-0.5,0) .. controls (-0.1,-2) and (0.1,-2) .. (0.5,0) .. controls (0.9,2) and (-0.9,2) .. (-0.5,0) ;
        \draw[ultra thick, ->] (0,1.5) -- (0,-1.5);
        \draw[very thick, dotted] (0,1.5) -- (0,4.1);
        \draw[very thick] ([shift=(270:2)]0,4.1) arc (270:250:2);
    \end{scope}

    \node at (-2.7,-2.1) [anchor=west] {$\alpha$}; 

    \begin{scope}[ shift={(-1.6,-0.3)},rotate=160]
        \draw[ball color=cyan,shading=ball] (-0.5,0) .. controls (-0.1,-2) and (0.1,-2) .. (0.5,0) .. controls (0.9,2) and (-0.9,2) .. (-0.5,0) ;
        \draw[ultra thick, ->] (0,1.5) -- (0,-1.5);
        \draw[very thick, dotted] (0,1.5) -- (0,4);
    \end{scope}
\end{scope}

\begin{scope}[shift={(0.1374\textwidth,0.3292\textwidth)},scale=0.5,rotate=90]
    \begin{scope}[shift={(-3,0)},rotate=180]
        \draw[ball color=cyan,shading=ball] (-0.5,0) .. controls (-0.1,-2) and (0.1,-2) .. (0.5,0) .. controls (0.9,2) and (-0.9,2) .. (-0.5,0) ;
        \draw[ultra thick, ->] (0,1.5) -- (0,-1.5);
        \draw[very thick, dotted] (0,-1.5) -- (0,-4.1);
        \draw[very thick] ([shift=(-270:2)]0,-4.1) arc (-270:-250:2);
    \end{scope}

    \node at (-2.7,3.2) [anchor=west] {$\alpha$}; 

    \begin{scope}[ shift={(-1.6,0.3)},rotate=-160]
        \draw[ball color=cyan,shading=ball] (-0.5,0) .. controls (-0.1,-2) and (0.1,-2) .. (0.5,0) .. controls (0.9,2) and (-0.9,2) .. (-0.5,0) ;
        \draw[ultra thick, ->] (0,1.5) -- (0,-1.5);
        \draw[very thick, dotted] (0,-1.5) -- (0,-4);
    \end{scope}
\end{scope}

    \begin{axis}[
        yshift =-0.28\textwidth,
        ylabel=ocurrence $\lbrack a.u. \rbrack$,
        xlabel=lateral distance $z$ $\lbrack \sigma_w \rbrack$,
        xtick pos=left,
        ytick pos=left,
        xmin = -3,
        xmax = 3,
        ymin = 0.0,
        ymax = 1,
        ybar interval,
        width=0.5\textwidth,
        height=0.3\textwidth,
        xtick={-3,-2,-1,0,1,2,3},
        xticklabels={,,,,,,},
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
        },
        ylabel absolute,
        ylabel near ticks
            ]
   \addplot table[x expr= \thisrow{r}*sqrt(2), y expr= \thisrow{N}/75, col sep=comma] {images/Data/distNc2Ns1498Vr0_08rho0_45Hard.csv};
    \end{axis}
    \node at (0,-0.3023\textwidth) {-3}; 
    \node at (0.0686\textwidth,-0.3023\textwidth) {-2}; 
    \node at (0.1372\textwidth,-0.3023\textwidth) {-1}; 
    \node at (0.2058\textwidth,-0.3023\textwidth) {$0$}; 
    \node at (0.2744\textwidth,-0.3023\textwidth) {1}; 
    \node at (0.343\textwidth,-0.3023\textwidth) {2}; 
    \node at (0.4116\textwidth,-0.3023\textwidth) {3}; 
    \node at (0.023\textwidth,-0.0848\textwidth) {\textbf{(c)}};

    \begin{scope}[shift={(0.2058\textwidth,-0.28\textwidth)},scale=1.23]
    \clip (-1.56,0) rectangle (1.56,0.6);
    \draw[fill=orange,thick,rotate=-90,opacity=0.2] (-0.5,0) .. controls (-0.236842105,2) and (0.236842105,2) .. (0.5,0) .. controls (0.763157894,-2) and (-0.763157894,-2) .. (-0.5,0);
    \end{scope}


    \begin{axis}[
        xshift =0.45\textwidth,
        ylabel=ocurrence $\lbrack a.u. \rbrack$,
        xlabel=relative angle $\alpha$,
        xtick pos=left,
        ytick pos=right,
        xmin = -3.15,
        xmax = 3.15,
        ymin = 0.0,
        ymax = 1,
        ybar interval,
        width=0.5\textwidth,
        height=0.3\textwidth,
        xtick={-3.14159,-2.356,-1.5708,-0.7854,0,0.7854,1.5708,2.356,3.14159},
        xticklabels={,,,,,,,,},
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
        },
        ylabel absolute,
        ylabel near ticks,
        yticklabel pos=right
            ]
   \addplot table[x expr= \thisrow{alpha}, y expr= \thisrow{norm}/0.19, col sep=comma] {images/Data/oriNc2Ns1498Vr0_08rho0_45GO_2.csv}; 
    \draw[cyan,ultra thick,densely dashdotted] (axis cs:-3.1,0) -- (axis cs:-3.1,1.2);  
    \node[cyan] at (axis cs:-2.75,0.75) {(IV)};
    \draw[cyan,ultra thick,densely dashdotted] (axis cs:3.1,0) -- (axis cs:3.1,1.2);  
    \node[cyan] at (axis cs:2.75,0.75) {(IV)};
    \draw[blue,ultra thick,densely dashed] (axis cs:-0.26,0) -- (axis cs:-0.26,1.2);  
    \draw[red,ultra thick,densely dotted] (axis cs:0.32,0) -- (axis cs:0.32,1.2);  
    \node[red] at (axis cs:0.72,0.75) {(III)};
    \end{axis}
    \node at (0.45\textwidth,-0.0223\textwidth) {-$\pi$}; 
    \node at (0.50145\textwidth,-0.0223\textwidth) {-$\frac{3\pi}{4}$}; 
    \node at (0.5529\textwidth,-0.0223\textwidth) {-$\frac{\pi}{2}$}; 
    \node at (0.60435\textwidth,-0.0223\textwidth) {-$\frac{\pi}{4}$}; 
    \node at (0.6558\textwidth,-0.0223\textwidth) {$0$}; 
    \node at (0.70725\textwidth,-0.0223\textwidth) {$\frac{\pi}{4}$}; 
    \node at (0.7587\textwidth,-0.0223\textwidth) {$\frac{\pi}{2}$}; 
    \node at (0.81015\textwidth,-0.0223\textwidth) {$\frac{3\pi}{4}$}; 
    \node at (0.8616\textwidth,-0.0223\textwidth) {$\pi$}; 
    \node at (0.473\textwidth,0.1952\textwidth) {\textbf{(b)}};

    \draw[ultra thick,<->] (0.46\textwidth,0.2232\textwidth) -- (0.6558\textwidth,0.2232\textwidth);  
    \node[anchor=west] at (0.4579\textwidth,0.2957\textwidth) {``A-config.''};
    \draw[ultra thick,<->] (0.8616\textwidth,0.2232\textwidth) -- (0.6558\textwidth,0.2232\textwidth);  
    \node[anchor=east] at (0.8699\textwidth,0.2957\textwidth) {``V-config.''};
%Pear
\begin{scope}[shift={(0.7209\textwidth,0.3292\textwidth)},scale=0.5,rotate=90]
    \begin{scope}[shift={(-3,0)},rotate=180]
        \draw[ball color=cyan,shading=ball] (-0.5,0) .. controls (-0.1,-2) and (0.1,-2) .. (0.5,0) .. controls (0.9,2) and (-0.9,2) .. (-0.5,0) ;
        \draw[ultra thick, ->] (0,1.5) -- (0,-1.5);
        \draw[very thick, dotted] (0,1.5) -- (0,4.1);
        \draw[very thick] ([shift=(270:2)]0,4.1) arc (270:250:2);
    \end{scope}

    \node at (-2.7,-2.1) [anchor=west] {$\alpha$}; 

    \begin{scope}[ shift={(-1.6,-0.3)},rotate=160]
        \draw[ball color=cyan,shading=ball] (-0.5,0) .. controls (-0.1,-2) and (0.1,-2) .. (0.5,0) .. controls (0.9,2) and (-0.9,2) .. (-0.5,0) ;
        \draw[ultra thick, ->] (0,1.5) -- (0,-1.5);
        \draw[very thick, dotted] (0,1.5) -- (0,4);
    \end{scope}
\end{scope}

\begin{scope}[shift={(0.5874\textwidth,0.3292\textwidth)},scale=0.5,rotate=90]
    \begin{scope}[shift={(-3,0)},rotate=180]
        \draw[ball color=cyan,shading=ball] (-0.5,0) .. controls (-0.1,-2) and (0.1,-2) .. (0.5,0) .. controls (0.9,2) and (-0.9,2) .. (-0.5,0) ;
        \draw[ultra thick, ->] (0,1.5) -- (0,-1.5);
        \draw[very thick, dotted] (0,-1.5) -- (0,-4.1);
        \draw[very thick] ([shift=(-270:2)]0,-4.1) arc (-270:-250:2);
    \end{scope}

    \node at (-2.7,3.2) [anchor=west] {$\alpha$}; 

    \begin{scope}[ shift={(-1.6,0.3)},rotate=-160]
        \draw[ball color=cyan,shading=ball] (-0.5,0) .. controls (-0.1,-2) and (0.1,-2) .. (0.5,0) .. controls (0.9,2) and (-0.9,2) .. (-0.5,0) ;
        \draw[ultra thick, ->] (0,1.5) -- (0,-1.5);
        \draw[very thick, dotted] (0,-1.5) -- (0,-4);
    \end{scope}
\end{scope}


    \begin{axis}[
        yshift =-0.28\textwidth,
        xshift =0.45\textwidth,
        ylabel=ocurrence $\lbrack a.u. \rbrack$,
        xlabel=lateral distance $z$ $\lbrack \sigma_w \rbrack$,
        xtick pos=left,
        ytick pos=right,
        xmin = -3,
        xmax = 3,
        ymin = 0.0,
        ymax = 1,
        ybar interval,
        width=0.5\textwidth,
        height=0.3\textwidth,
        xtick={-3,-2,-1,0,1,2,3},
        xticklabels={,,,,,,},
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
        },
        ylabel absolute,
        ylabel near ticks,
        yticklabel pos=right
            ]
   \addplot table[x expr= \thisrow{r}*sqrt(2), y expr= \thisrow{N}/175, col sep=comma] {images/Data/distNc2Ns1498Vr0_08rho0_45GO_2.csv};
    \end{axis}
    \node at (0.45\textwidth,-0.3023\textwidth) {-3}; 
    \node at (0.5186\textwidth,-0.3023\textwidth) {-2}; 
    \node at (0.5872\textwidth,-0.3023\textwidth) {-1}; 
    \node at (0.6558\textwidth,-0.3023\textwidth) {$0$}; 
    \node at (0.7244\textwidth,-0.3023\textwidth) {1}; 
    \node at (0.793\textwidth,-0.3023\textwidth) {2}; 
    \node at (0.8616\textwidth,-0.3023\textwidth) {3}; 
    \node at (0.473\textwidth,-0.0848\textwidth) {\textbf{(d)}};

    \begin{scope}[shift={(0.6558\textwidth,-0.28\textwidth)},scale=1.23]
    \clip (-1.56,0) rectangle (1.56,0.6);
    \draw[fill=orange,thick,rotate=-90,opacity=0.2] (-0.5,0) .. controls (-0.236842105,2) and (0.236842105,2) .. (0.5,0) .. controls (0.763157894,-2) and (-0.763157894,-2) .. (-0.5,0);
    \end{scope}
\end{tikzpicture}


==> images/ori_nonadd.tex <==
    \begin{tikzpicture}
    \node[] at (0.62735\textwidth,0.11305\textwidth){\includegraphics[height=0.19\textwidth]{images/V-configN.png}};
    \draw[red,ultra thick,densely dotted] (0.5301\textwidth,0.0158\textwidth) rectangle (0.7246\textwidth,0.2103\textwidth);  
    \node[] at (0.62735\textwidth,-0.10145\textwidth){\includegraphics[height=0.19\textwidth]{images/69-configN.png}};
    \draw[cyan,ultra thick,densely dashdotted] (0.5301\textwidth,-0.1987\textwidth) rectangle (0.7246\textwidth,-0.0042\textwidth);  

    \draw[ultra thick] (0.5301\textwidth,-0.2187\textwidth) rectangle (0.7246\textwidth,-0.2787\textwidth);  
    \node at (0.62735\textwidth,-0.2487\textwidth) {\Large \textbf{NAHPR}};

    \begin{axis}[
        ylabel=ocurrence $\lbrack a.u. \rbrack$,
        xlabel=relative angle $\alpha$,
        xtick pos=left,
        ytick pos=left,
        xmin = -3.15,
        xmax = 3.15,
        ymin = 0.0,
        ymax = 1,
        ybar interval,
        width=0.6\textwidth,
        height=0.3\textwidth,
        xtick={-3.14159,-2.356,-1.5708,-0.7854,0,0.7854,1.5708,2.356,3.14159},
        xticklabels={,,,,,,,,},
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
        },
        ylabel absolute,
        ]
    \addplot table[x expr= \thisrow{alpha}, y expr= \thisrow{norm}/0.1, col sep=comma] {images/Data/oriNc2Ns1498Vr0_08rho0_45NonAdd.csv}; 
    \draw[cyan,ultra thick,densely dashdotted] (axis cs:-3.1,0) -- (axis cs:-3.1,1.2);  
    \draw[cyan,ultra thick,densely dashdotted] (axis cs:3.1,0) -- (axis cs:3.1,1.2);  
    \draw[blue,ultra thick,densely dashed] (axis cs:-0.26,0) -- (axis cs:-0.26,1.2);  
    \draw[red,ultra thick,densely dotted] (axis cs:0.36,0) -- (axis cs:0.36,1.2);  
    \end{axis}
    \node at (0,-0.0223\textwidth) {-$\pi$}; 
    \node at (0.06395\textwidth,-0.0223\textwidth) {-$\frac{3\pi}{4}$}; 
    \node at (0.1279\textwidth,-0.0223\textwidth) {-$\frac{\pi}{2}$}; 
    \node at (0.19185\textwidth,-0.0223\textwidth) {-$\frac{\pi}{4}$}; 
    \node at (0.2558\textwidth,-0.0223\textwidth) {$0$}; 
    \node at (0.31975\textwidth,-0.0223\textwidth) {$\frac{\pi}{4}$}; 
    \node at (0.3837\textwidth,-0.0223\textwidth) {$\frac{\pi}{2}$}; 
    \node at (0.44765\textwidth,-0.0223\textwidth) {$\frac{3\pi}{4}$}; 
    \node at (0.5116\textwidth,-0.0223\textwidth) {$\pi$}; 

    \draw[ultra thick,<->] (0,0.2232\textwidth) -- (0.2558\textwidth,0.2232\textwidth);  
    \node[anchor=west] at (0.0279\textwidth,0.2957\textwidth) {``A-config.''};
    \draw[ultra thick,<->] (0.5116\textwidth,0.2232\textwidth) -- (0.2558\textwidth,0.2232\textwidth);  
    \node[anchor=east] at (0.4799\textwidth,0.2957\textwidth) {``V-config.''};
%Pear
\begin{scope}[shift={(0.3459\textwidth,0.3292\textwidth)},scale=0.5,rotate=90]
    \begin{scope}[shift={(-3,0)},rotate=180]
        \draw[ball color=cyan,shading=ball] (-0.5,0) .. controls (-0.1,-2) and (0.1,-2) .. (0.5,0) .. controls (0.9,2) and (-0.9,2) .. (-0.5,0) ;
        \draw[ultra thick, ->] (0,1.5) -- (0,-1.5);
        \draw[very thick, dotted] (0,1.5) -- (0,4.1);
        \draw[very thick] ([shift=(270:2)]0,4.1) arc (270:250:2);
    \end{scope}

    \node at (-2.7,-2.1) [anchor=west] {$\alpha$}; 

    \begin{scope}[ shift={(-1.6,-0.3)},rotate=160]
        \draw[ball color=cyan,shading=ball] (-0.5,0) .. controls (-0.1,-2) and (0.1,-2) .. (0.5,0) .. controls (0.9,2) and (-0.9,2) .. (-0.5,0) ;
        \draw[ultra thick, ->] (0,1.5) -- (0,-1.5);
        \draw[very thick, dotted] (0,1.5) -- (0,4);
    \end{scope}
\end{scope}

\begin{scope}[shift={(0.1674\textwidth,0.3292\textwidth)},scale=0.5,rotate=90]
    \begin{scope}[shift={(-3,0)},rotate=180]
        \draw[ball color=cyan,shading=ball] (-0.5,0) .. controls (-0.1,-2) and (0.1,-2) .. (0.5,0) .. controls (0.9,2) and (-0.9,2) .. (-0.5,0) ;
        \draw[ultra thick, ->] (0,1.5) -- (0,-1.5);
        \draw[very thick, dotted] (0,-1.5) -- (0,-4.1);
        \draw[very thick] ([shift=(-270:2)]0,-4.1) arc (-270:-250:2);
    \end{scope}

    \node at (-2.7,3.2) [anchor=west] {$\alpha$}; 

    \begin{scope}[ shift={(-1.6,0.3)},rotate=-160]
        \draw[ball color=cyan,shading=ball] (-0.5,0) .. controls (-0.1,-2) and (0.1,-2) .. (0.5,0) .. controls (0.9,2) and (-0.9,2) .. (-0.5,0) ;
        \draw[ultra thick, ->] (0,1.5) -- (0,-1.5);
        \draw[very thick, dotted] (0,-1.5) -- (0,-4);
    \end{scope}
\end{scope}

    \begin{axis}[
        yshift =-0.28\textwidth,
        ylabel=ocurrence $\lbrack a.u. \rbrack$,
        xlabel=lateral distance $z$ $\lbrack \sigma_w \rbrack$,
        xtick pos=left,
        ytick pos=left,
        xmin = -3,
        xmax = 3,
        ymin = 0.0,
        ymax = 1,
        ybar interval,
        width=0.6\textwidth,
        height=0.3\textwidth,
        xtick={-3,-2,-1,0,1,2,3},
        xticklabels={,,,,,,},
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
        },
        ylabel absolute,
            ]
   \addplot table[x expr= \thisrow{r}*sqrt(2), y expr= \thisrow{N}/160, col sep=comma] {images/Data/distNc2Ns1498Vr0_08rho0_45NonAdd.csv};
    \end{axis}
    \node at (0,-0.3023\textwidth) {-3}; 
    \node at (0.0853\textwidth,-0.3023\textwidth) {-2}; 
    \node at (0.1705\textwidth,-0.3023\textwidth) {-1}; 
    \node at (0.2558\textwidth,-0.3023\textwidth) {$0$}; 
    \node at (0.3411\textwidth,-0.3023\textwidth) {1}; 
    \node at (0.4263\textwidth,-0.3023\textwidth) {2}; 
    \node at (0.5116\textwidth,-0.3023\textwidth) {3}; 

    \begin{scope}[shift={(0.2558\textwidth,-0.28\textwidth)},scale=1.53]
    \clip (-1.56,0) rectangle (1.56,0.6);
    \draw[fill=orange,thick,rotate=-90,opacity=0.2] (-0.5,0) .. controls (-0.236842105,2) and (0.236842105,2) .. (0.5,0) .. controls (0.763157894,-2) and (-0.763157894,-2) .. (-0.5,0);
    \end{scope}

    \node at (0.023\textwidth,0.1952\textwidth) {\textbf{(a)}};
    \node at (0.023\textwidth,-0.0848\textwidth) {\textbf{(b)}};

    \node at (0.5452\textwidth,0.1952\textwidth) {\textbf{(c)}};
    \node at (0.5452\textwidth,-0.0193\textwidth) {\textbf{(d)}};

\end{tikzpicture}




==> images/pricklypear.tex <==
\begin{tikzpicture}
\node at (-0.2,-0.5) {(b)};
\node at (-5.3,-0.5) {(a)};
\begin{scope}[shift={(-3.4,0.5)},scale=1.5,rotate=90]

\begin{scope}[rotate=15]
 %   \draw[fill=red,thick,opacity=0.5]
%\draw[densely dotted, thick]
%(0,-1.5) --
%(0.0297594,-1.49837) --
%(0.0592345,-1.49398) --
%(0.0881513,-1.4868) --
%(0.116276,-1.47694) --
%(0.143454,-1.46472) --
%(0.169532,-1.45029) --
%(0.194466,-1.43397) --
%(0.218175,-1.4159) --
%(0.240706,-1.39638) --
%(0.262047,-1.37557) --
%(0.282194,-1.3536) --
%(0.301202,-1.33064) --
%(0.31915,-1.30684) --
%(0.336067,-1.28229) --
%(0.351981,-1.25708) --
%(0.366952,-1.2313) --
%(0.381019,-1.20502) --
%(0.394223,-1.17829) --
%(0.406604,-1.15117) --
%(0.418201,-1.1237) --
%(0.429051,-1.09594) --
%(0.439187,-1.0679) --
%(0.448655,-1.03963) --
%(0.457492,-1.01116) --
%(0.465734,-0.982507) --
%(0.473385,-0.953692) --
%(0.480364,-0.924706) --
%(0.486825,-0.895602) --
%(0.492805,-0.866395) --
%(0.498326,-0.837097) --
%(0.503267,-0.807695) --
%(0.50773,-0.778218) --
%(0.511812,-0.748686) --
%(0.515483,-0.719098) --
%(0.518599,-0.689448) --
%(0.521398,-0.659766) --
%(0.523865,-0.630054) --
%(0.525787,-0.600303) --
%(0.52745,-0.570536) --
%(0.52877,-0.540751) --
%(0.529639,-0.51095) --
%(0.530293,-0.481144) --
%(0.530527,-0.45133) --
%(0.530469,-0.421518) --
%(0.530169,-0.391705) --
%(0.529434,-0.3619) --
%(0.528546,-0.3321) --
%(0.527247,-0.302314) --
%(0.525766,-0.272538) --
%(0.523956,-0.242779) --
%(0.5219,-0.213036) --
%(0.519609,-0.18331) --
%(0.517012,-0.15361) --
%(0.514251,-0.123924) --
%(0.511147,-0.0942726) --
%(0.507927,-0.0646329) --
%(0.504345,-0.0350349) --
%(0.500676,-0.0054477) --
%(0.496771,0.0241093) --
%(0.492812,0.0536592) --
%(0.488739,0.0831936) --
%(0.484636,0.112724) --
%(0.480416,0.142238) --
%(0.476164,0.171747) --
%(0.471787,0.201238) --
%(0.46738,0.230725) --
%(0.462836,0.26019) --
%(0.45825,0.28965) --
%(0.453544,0.31909) --
%(0.448765,0.348519) --
%(0.443895,0.377933) --
%(0.438908,0.407327) --
%(0.433859,0.43671) --
%(0.428656,0.466067) --
%(0.423387,0.495412) --
%(0.417987,0.524733) --
%(0.412465,0.554031) --
%(0.406869,0.583315) --
%(0.401081,0.612562) --
%(0.395198,0.641789) --
%(0.389202,0.670994) --
%(0.383012,0.700159) --
%(0.376706,0.729298) --
%(0.370275,0.75841) --
%(0.363614,0.787471) --
%(0.356811,0.816498) --
%(0.349853,0.845489) --
%(0.342691,0.87443) --
%(0.335301,0.903313) --
%(0.327716,0.932146) --
%(0.319921,0.960923) --
%(0.311887,0.989634) --
%(0.303579,1.01827) --
%(0.294978,1.04681) --
%(0.286086,1.07527) --
%(0.276876,1.10363) --
%(0.267318,1.13187) --
%(0.257376,1.15997) --
%(0.247012,1.18793) --
%(0.236181,1.2157) --
%(0.224835,1.24327) --
%(0.212916,1.2706) --
%(0.200329,1.29762) --
%(0.186969,1.32428) --
%(0.172739,1.35047) --
%(0.157495,1.37609) --
%(0.14102,1.40094) --
%(0.123068,1.42473) --
%(0.103309,1.44704) --
%(0.0813429,1.46716) --
%(0.056767,1.48395) --
%(0.0293728,1.49553) --
%(0,1.5) --
%(-0.0293728,1.49553) --
%(-0.056767,1.48395) --
%(-0.0813429,1.46716) --
%(-0.103309,1.44704) --
%(-0.123068,1.42473) --
%(-0.14102,1.40094) --
%(-0.157495,1.37609) --
%(-0.172739,1.35047) --
%(-0.186969,1.32428) --
%(-0.200329,1.29762) --
%(-0.212916,1.2706) --
%(-0.224835,1.24327) --
%(-0.236181,1.2157) --
%(-0.247012,1.18793) --
%(-0.257376,1.15997) --
%(-0.267318,1.13187) --
%(-0.276876,1.10363) --
%(-0.286086,1.07527) --
%(-0.294978,1.04681) --
%(-0.303579,1.01827) --
%(-0.311887,0.989634) --
%(-0.319921,0.960923) --
%(-0.327716,0.932146) --
%(-0.335301,0.903313) --
%(-0.342691,0.87443) --
%(-0.349853,0.845489) --
%(-0.356811,0.816498) --
%(-0.363614,0.787471) --
%(-0.370275,0.75841) --
%(-0.376706,0.729298) --
%(-0.383012,0.700159) --
%(-0.389202,0.670994) --
%(-0.395198,0.641789) --
%(-0.401081,0.612562) --
%(-0.406869,0.583315) --
%(-0.412465,0.554031) --
%(-0.417987,0.524733) --
%(-0.423387,0.495412) --
%(-0.428656,0.466067) --
%(-0.433859,0.43671) --
%(-0.438908,0.407327) --
%(-0.443895,0.377933) --
%(-0.448765,0.348519) --
%(-0.453544,0.31909) --
%(-0.45825,0.28965) --
%(-0.462836,0.26019) --
%(-0.46738,0.230725) --
%(-0.471787,0.201238) --
%(-0.476164,0.171747) --
%(-0.480416,0.142238) --
%(-0.484636,0.112724) --
%(-0.488739,0.0831936) --
%(-0.492812,0.0536592) --
%(-0.496771,0.0241093) --
%(-0.500676,-0.0054477) --
%(-0.504345,-0.0350349) --
%(-0.507927,-0.0646329) --
%(-0.511147,-0.0942726) --
%(-0.514251,-0.123924) --
%(-0.517012,-0.15361) --
%(-0.519609,-0.18331) --
%(-0.5219,-0.213036) --
%(-0.523956,-0.242779) --
%(-0.525766,-0.272538) --
%(-0.527247,-0.302314) --
%(-0.528546,-0.3321) --
%(-0.529434,-0.3619) --
%(-0.530169,-0.391705) --
%(-0.530469,-0.421518) --
%(-0.530527,-0.45133) --
%(-0.530293,-0.481144) --
%(-0.529639,-0.51095) --
%(-0.52877,-0.540751) --
%(-0.52745,-0.570536) --
%(-0.525787,-0.600303) --
%(-0.523865,-0.630054) --
%(-0.521398,-0.659766) --
%(-0.518599,-0.689448) --
%(-0.515483,-0.719098) --
%(-0.511812,-0.748686) --
%(-0.50773,-0.778218) --
%(-0.503267,-0.807695) --
%(-0.498326,-0.837097) --
%(-0.492805,-0.866395) --
%(-0.486825,-0.895602) --
%(-0.480364,-0.924706) --
%(-0.473385,-0.953692) --
%(-0.465734,-0.982507) --
%(-0.457492,-1.01116) --
%(-0.448655,-1.03963) --
%(-0.439187,-1.0679) --
%(-0.429051,-1.09594) --
%(-0.418201,-1.1237) --
%(-0.406604,-1.15117) --
%(-0.394223,-1.17829) --
%(-0.381019,-1.20502) --
%(-0.366952,-1.2313) --
%(-0.351981,-1.25708) --
%(-0.336067,-1.28229) --
%(-0.31915,-1.30684) --
%(-0.301202,-1.33064) --
%(-0.282194,-1.3536) --
%(-0.262047,-1.37557) --
%(-0.240706,-1.39638) --
%(-0.218175,-1.4159) --
%(-0.194466,-1.43397) --
%(-0.169532,-1.45029) --
%(-0.143454,-1.46472) --
%(-0.116276,-1.47694) --
%(-0.0881513,-1.4868) --
%(-0.0592345,-1.49398) --
%(-0.0297594,-1.49837) --
%(0,-1.5);

\draw[thick,blue] (0.2636795,-1.2959707) -- ([shift=(-15:0.055)]0.2636795,-1.2959707);
\draw[thick,blue] (0.29314,-1.1899514) -- ([shift=(-15:0.09)]0.29314,-1.1899514);
\draw[thick,blue] (0.3226005,-1.0839321) -- ([shift=(-15:0.107)]0.3226005,-1.0839321);
\draw[thick,blue] (0.352061,-0.9779128) -- ([shift=(-15:0.11)]0.352061,-0.9779128);
\draw[thick,blue] (0.3815215,-0.8718935) -- ([shift=(-15:0.107)]0.3815215,-0.8718935);
\draw[thick,blue] (0.410982,-0.7658742) -- ([shift=(-15:0.1)]0.410982,-0.7658742);
\draw[thick,blue] (0.4404425,-0.6598549) -- ([shift=(-15:0.085)]0.4404425,-0.6598549);
\draw[thick,blue] (0.469903,-0.5538356) -- ([shift=(-15:0.06)]0.469903,-0.5538356);
\draw[thick,blue] (0.4993635,-0.4478163) -- ([shift=(-15:0.035)]0.4993635,-0.4478163);
\draw[thick,blue] (0.24894925,-1.34898035) -- ([shift=(-15:0.03)]0.24894925,-1.34898035);
\draw[thick,blue] (0.27840975,-1.24296105) -- ([shift=(-15:0.075)]0.27840975,-1.24296105);
\draw[thick,blue] (0.30787025,-1.13694175) -- ([shift=(-15:0.1)]0.30787025,-1.13694175);
\draw[thick,blue] (0.33733075,-1.03092245) -- ([shift=(-15:0.11)]0.33733075,-1.03092245);
\draw[thick,blue] (0.36679125,-0.92490315) -- ([shift=(-15:0.11)]0.36679125,-0.92490315);
\draw[thick,blue] (0.39625175,-0.81888385) -- ([shift=(-15:0.105)]0.39625175,-0.81888385);
\draw[thick,blue] (0.42571225,-0.71286455) -- ([shift=(-15:0.093)]0.42571225,-0.71286455);
\draw[thick,blue] (0.45517275,-0.60684525) -- ([shift=(-15:0.075)]0.45517275,-0.60684525);
\draw[thick,blue] (0.48463325,-0.50082595) -- ([shift=(-15:0.05)]0.48463325,-0.50082595);
\draw[thick,blue] (0.51409375,-0.39480665) -- ([shift=(-15:0.02)]0.51409375,-0.39480665);
\draw[thick,blue] (-0.256314375,-1.322475525) -- ([shift=(195:0.042)]-0.256314375,-1.322475525);
\draw[thick,blue] (-0.271044625,-1.269465875) -- ([shift=(195:0.063)]-0.271044625,-1.269465875);
\draw[thick,blue] (-0.285774875,-1.216456225) -- ([shift=(195:0.08)]-0.285774875,-1.216456225);
\draw[thick,blue] (-0.300505125,-1.163446575) -- ([shift=(195:0.09)]-0.300505125,-1.163446575);
\draw[thick,blue] (-0.315235375,-1.110436925) -- ([shift=(195:0.1)]-0.315235375,-1.110436925);
\draw[thick,blue] (-0.329965625,-1.057427275) -- ([shift=(195:0.108)]-0.329965625,-1.057427275);
\draw[thick,blue] (-0.344695875,-1.004417625) -- ([shift=(195:0.11)]-0.344695875,-1.004417625);
\draw[thick,blue] (-0.359426125,-0.951407975) -- ([shift=(195:0.112)]-0.359426125,-0.951407975);
\draw[thick,blue] (-0.374156375,-0.898398325) -- ([shift=(195:0.107)]-0.374156375,-0.898398325);
\draw[thick,blue] (-0.388886625,-0.845388675) -- ([shift=(195:0.105)]-0.388886625,-0.845388675);
\draw[thick,blue] (-0.403616875,-0.792379025) -- ([shift=(195:0.102)]-0.403616875,-0.792379025);
\draw[thick,blue] (-0.418347125,-0.739369375) -- ([shift=(195:0.094)]-0.418347125,-0.739369375);
\draw[thick,blue] (-0.433077375,-0.686359725) -- ([shift=(195:0.086)]-0.433077375,-0.686359725);
\draw[thick,blue] (-0.447807625,-0.633350075) -- ([shift=(195:0.077)]-0.447807625,-0.633350075);
\draw[thick,blue] (-0.462537875,-0.580340425) -- ([shift=(195:0.066)]-0.462537875,-0.580340425);
\draw[thick,blue] (-0.477268125,-0.527330775) -- ([shift=(195:0.054)]-0.477268125,-0.527330775);
\draw[thick,blue] (-0.491998375,-0.474321125) -- ([shift=(195:0.04)]-0.491998375,-0.474321125);
\draw[thick,blue] (-0.506728625,-0.421311475) -- ([shift=(195:0.027)]-0.506728625,-0.421311475);

 %   \draw[fill=red,thick,opacity=0.5]
 \draw[thick]
(0,-1.5) --
(0.00997031,-1.49945) --
(0.0199406,-1.49891) --
(0.0299095,-1.49834) --
(0.0397871,-1.49688) --
(0.0496634,-1.49541) --
(0.0595326,-1.49389) --
(0.0692274,-1.4915) --
(0.0789175,-1.48909) --
(0.088591,-1.48661) --
(0.0980227,-1.48334) --
(0.107446,-1.48003) --
(0.116842,-1.47665) --
(0.125961,-1.47259) --
(0.135067,-1.46849) --
(0.144132,-1.4643) --
(0.152886,-1.4595) --
(0.161622,-1.45466) --
(0.170308,-1.44974) --
(0.178681,-1.4443) --
(0.187034,-1.43883) --
(0.195324,-1.43326) --
(0.20329,-1.42724) --
(0.211229,-1.42119) --
(0.219102,-1.41504) --
(0.226675,-1.40854) --
(0.234219,-1.40199) --
(0.528824,-0.341797) --
(0.528487,-0.331818) --
(0.528094,-0.32184) --
(0.527659,-0.311865) --
(0.527206,-0.30189) --
(0.526727,-0.291916) --
(0.526225,-0.281944) --
(0.525697,-0.271972) --
(0.525122,-0.262004) --
(0.524513,-0.252037) --
(0.523882,-0.242072) --
(0.523216,-0.232109) --
(0.522524,-0.222148) --
(0.521812,-0.212188) --
(0.521065,-0.202231) --
(0.520292,-0.192276) --
(0.519494,-0.182322) --
(0.518651,-0.172373) --
(0.517779,-0.162426) --
(0.516892,-0.15248) --
(0.515981,-0.142537) --
(0.515049,-0.132595) --
(0.51409,-0.122656) --
(0.513078,-0.112722) --
(0.512036,-0.102792) --
(0.510984,-0.0928619) --
(0.509914,-0.0829343) --
(0.508827,-0.0730085) --
(0.507711,-0.0630859) --
(0.506539,-0.0531695) --
(0.505337,-0.0432569) --
(0.504129,-0.0333453) --
(0.502906,-0.0234353) --
(0.501671,-0.0135268) --
(0.500416,-0.00362088) --
(0.499126,0.00628066) --
(0.497817,0.0161798) --
(0.496503,0.026078) --
(0.49518,0.0359752) --
(0.493851,0.0458715) --
(0.492513,0.0557667) --
(0.491157,0.0656594) --
(0.489792,0.0755508) --
(0.488425,0.0854419) --
(0.487052,0.0953322) --
(0.485675,0.105222) --
(0.484287,0.11511) --
(0.482881,0.124996) --
(0.481467,0.134881) --
(0.48005,0.144765) --
(0.478627,0.154648) --
(0.477199,0.16453) --
(0.47576,0.174411) --
(0.474302,0.18429) --
(0.472836,0.194166) --
(0.471366,0.204043) --
(0.469891,0.213918) --
(0.468411,0.223793) --
(0.466918,0.233666) --
(0.465404,0.243536) --
(0.463881,0.253404) --
(0.462353,0.263272) --
(0.460819,0.273139) --
(0.45928,0.283005) --
(0.457728,0.292868) --
(0.456159,0.302729) --
(0.454581,0.312589) --
(0.452995,0.322448) --
(0.451398,0.332305) --
(0.449794,0.34216) --
(0.448181,0.352014) --
(0.446554,0.361866) --
(0.44492,0.371716) --
(0.443273,0.381565) --
(0.441608,0.39141) --
(0.439936,0.401254) --
(0.438257,0.411097) --
(0.436568,0.420938) --
(0.434872,0.430779) --
(0.433159,0.440616) --
(0.431424,0.450449) --
(0.429679,0.46028) --
(0.427927,0.470111) --
(0.426164,0.479939) --
(0.424395,0.489766) --
(0.422611,0.499591) --
(0.420808,0.509412) --
(0.418995,0.519232) --
(0.417168,0.529048) --
(0.415324,0.538861) --
(0.413472,0.548673) --
(0.411611,0.558484) --
(0.409739,0.568292) --
(0.407857,0.578098) --
(0.405954,0.5879) --
(0.404022,0.597697) --
(0.40208,0.607491) --
(0.400127,0.617284) --
(0.39816,0.627073) --
(0.396185,0.636861) --
(0.394197,0.646646) --
(0.392192,0.656428) --
(0.390176,0.666207) --
(0.388137,0.675982) --
(0.386069,0.685751) --
(0.383992,0.695517) --
(0.381899,0.705281) --
(0.37979,0.715041) --
(0.377674,0.724799) --
(0.375541,0.734554) --
(0.37339,0.744305) --
(0.371228,0.754053) --
(0.369034,0.763794) --
(0.366809,0.773529) --
(0.364573,0.78326) --
(0.362317,0.792987) --
(0.360042,0.80271) --
(0.357758,0.81243) --
(0.355452,0.822145) --
(0.353124,0.831855) --
(0.350786,0.841563) --
(0.348419,0.851263) --
(0.346024,0.860957) --
(0.343617,0.870648) --
(0.341176,0.880331) --
(0.338705,0.890005) --
(0.336223,0.899677) --
(0.333711,0.90934) --
(0.331174,0.918998) --
(0.328626,0.928653) --
(0.326045,0.938298) --
(0.323438,0.947937) --
(0.320818,0.957573) --
(0.31816,0.967198) --
(0.315473,0.976815) --
(0.312773,0.986428) --
(0.310027,0.996028) --
(0.307248,1.00562) --
(0.304456,1.01521) --
(0.301613,1.02478) --
(0.298736,1.03434) --
(0.295845,1.0439) --
(0.292903,1.05344) --
(0.289928,1.06297) --
(0.28694,1.0725) --
(0.283894,1.08201) --
(0.280812,1.0915) --
(0.277716,1.101) --
(0.274555,1.11047) --
(0.271357,1.11993) --
(0.268143,1.12938) --
(0.264856,1.13881) --
(0.26153,1.14823) --
(0.258187,1.15763) --
(0.25476,1.16701) --
(0.251293,1.17638) --
(0.247808,1.18573) --
(0.244228,1.19506) --
(0.240603,1.20436) --
(0.236961,1.21366) --
(0.233211,1.22291) --
(0.229413,1.23215) --
(0.225598,1.24137) --
(0.221657,1.25055) --
(0.217668,1.2597) --
(0.213659,1.26885) --
(0.2095,1.27792) --
(0.205287,1.28698) --
(0.201053,1.29602) --
(0.196639,1.30498) --
(0.192167,1.31391) --
(0.187673,1.32282) --
(0.18297,1.33163) --
(0.178207,1.34041) --
(0.17342,1.34917) --
(0.168381,1.35779) --
(0.163278,1.36637) --
(0.158149,1.37494) --
(0.152704,1.38331) --
(0.147188,1.39163) --
(0.141647,1.39994) --
(0.13571,1.40797) --
(0.129698,1.41594) --
(0.123659,1.42389) --
(0.117121,1.43144) --
(0.110502,1.43892) --
(0.103856,1.44637) --
(0.0965752,1.4532) --
(0.0892133,1.45995) --
(0.0818262,1.46666) --
(0.0736564,1.47241) --
(0.065414,1.47804) --
(0.05715,1.48365) --
(0.0480044,1.48765) --
(0.0388073,1.49154) --
(0.0296006,1.49541) --
(0.0197427,1.49699) --
(0.00987107,1.4985) --
(0,1.5) --
(-0.00987107,1.4985) --
(-0.0197427,1.49699) --
(-0.0296006,1.49541) --
(-0.0388073,1.49154) --
(-0.0480044,1.48765) --
(-0.05715,1.48365) --
(-0.065414,1.47804) --
(-0.0736564,1.47241) --
(-0.0818262,1.46666) --
(-0.0892133,1.45995) --
(-0.0965752,1.4532) --
(-0.103856,1.44637) --
(-0.110502,1.43892) --
(-0.117121,1.43144) --
(-0.123659,1.42389) --
(-0.129698,1.41594) --
(-0.13571,1.40797) --
(-0.141647,1.39994) --
(-0.147188,1.39163) --
(-0.152704,1.38331) --
(-0.158149,1.37494) --
(-0.163278,1.36637) --
(-0.168381,1.35779) --
(-0.17342,1.34917) --
(-0.178207,1.34041) --
(-0.18297,1.33163) --
(-0.187673,1.32282) --
(-0.192167,1.31391) --
(-0.196639,1.30498) --
(-0.201053,1.29602) --
(-0.205287,1.28698) --
(-0.2095,1.27792) --
(-0.213659,1.26885) --
(-0.217668,1.2597) --
(-0.221657,1.25055) --
(-0.225598,1.24137) --
(-0.229413,1.23215) --
(-0.233211,1.22291) --
(-0.236961,1.21366) --
(-0.240603,1.20436) --
(-0.244228,1.19506) --
(-0.247808,1.18573) --
(-0.251293,1.17638) --
(-0.25476,1.16701) --
(-0.258187,1.15763) --
(-0.26153,1.14823) --
(-0.264856,1.13881) --
(-0.268143,1.12938) --
(-0.271357,1.11993) --
(-0.274555,1.11047) --
(-0.277716,1.101) --
(-0.280812,1.0915) --
(-0.283894,1.08201) --
(-0.28694,1.0725) --
(-0.289928,1.06297) --
(-0.292903,1.05344) --
(-0.295845,1.0439) --
(-0.298736,1.03434) --
(-0.301613,1.02478) --
(-0.304456,1.01521) --
(-0.307248,1.00562) --
(-0.310027,0.996028) --
(-0.312773,0.986428) --
(-0.315473,0.976815) --
(-0.31816,0.967198) --
(-0.320818,0.957573) --
(-0.323438,0.947937) --
(-0.326045,0.938298) --
(-0.328626,0.928653) --
(-0.331174,0.918998) --
(-0.333711,0.90934) --
(-0.336223,0.899677) --
(-0.338705,0.890005) --
(-0.341176,0.880331) --
(-0.343617,0.870648) --
(-0.346024,0.860957) --
(-0.348419,0.851263) --
(-0.350786,0.841563) --
(-0.353124,0.831855) --
(-0.355452,0.822145) --
(-0.357758,0.81243) --
(-0.360042,0.80271) --
(-0.362317,0.792987) --
(-0.364573,0.78326) --
(-0.366809,0.773529) --
(-0.369034,0.763794) --
(-0.371228,0.754053) --
(-0.37339,0.744305) --
(-0.375541,0.734554) --
(-0.377674,0.724799) --
(-0.37979,0.715041) --
(-0.381899,0.705281) --
(-0.383992,0.695517) --
(-0.386069,0.685751) --
(-0.388137,0.675982) --
(-0.390176,0.666207) --
(-0.392192,0.656428) --
(-0.394197,0.646646) --
(-0.396185,0.636861) --
(-0.39816,0.627073) --
(-0.400127,0.617284) --
(-0.40208,0.607491) --
(-0.404022,0.597697) --
(-0.405954,0.5879) --
(-0.407857,0.578098) --
(-0.409739,0.568292) --
(-0.411611,0.558484) --
(-0.413472,0.548673) --
(-0.415324,0.538861) --
(-0.417168,0.529048) --
(-0.418995,0.519232) --
(-0.420808,0.509412) --
(-0.422611,0.499591) --
(-0.424395,0.489766) --
(-0.426164,0.479939) --
(-0.427927,0.470111) --
(-0.429679,0.46028) --
(-0.431424,0.450449) --
(-0.433159,0.440616) --
(-0.434872,0.430779) --
(-0.436568,0.420938) --
(-0.438257,0.411097) --
(-0.439936,0.401254) --
(-0.441608,0.39141) --
(-0.443273,0.381565) --
(-0.44492,0.371716) --
(-0.446554,0.361866) --
(-0.448181,0.352014) --
(-0.449794,0.34216) --
(-0.451398,0.332305) --
(-0.452995,0.322448) --
(-0.454581,0.312589) --
(-0.456159,0.302729) --
(-0.457728,0.292868) --
(-0.45928,0.283005) --
(-0.460819,0.273139) --
(-0.462353,0.263272) --
(-0.463881,0.253404) --
(-0.465404,0.243536) --
(-0.466918,0.233666) --
(-0.468411,0.223793) --
(-0.469891,0.213918) --
(-0.471366,0.204043) --
(-0.472836,0.194166) --
(-0.474302,0.18429) --
(-0.47576,0.174411) --
(-0.477199,0.16453) --
(-0.478627,0.154648) --
(-0.48005,0.144765) --
(-0.481467,0.134881) --
(-0.482881,0.124996) --
(-0.484287,0.11511) --
(-0.485675,0.105222) --
(-0.487052,0.0953322) --
(-0.488425,0.0854419) --
(-0.489792,0.0755508) --
(-0.491157,0.0656594) --
(-0.492513,0.0557667) --
(-0.493851,0.0458715) --
(-0.49518,0.0359752) --
(-0.496503,0.026078) --
(-0.497817,0.0161798) --
(-0.499126,0.00628066) --
(-0.500416,-0.00362088) --
(-0.501671,-0.0135268) --
(-0.502906,-0.0234353) --
(-0.504129,-0.0333453) --
(-0.505337,-0.0432569) --
(-0.506539,-0.0531695) --
(-0.507711,-0.0630859) --
(-0.508827,-0.0730085) --
(-0.509914,-0.0829343) --
(-0.510984,-0.0928619) --
(-0.512036,-0.102792) --
(-0.513078,-0.112722) --
(-0.51409,-0.122656) --
(-0.515049,-0.132595) --
(-0.515981,-0.142537) --
(-0.516892,-0.15248) --
(-0.517779,-0.162426) --
(-0.518651,-0.172373) --
(-0.519494,-0.182322) --
(-0.520292,-0.192276) --
(-0.521065,-0.202231) --
(-0.521812,-0.212188) --
(-0.522524,-0.222148) --
(-0.523216,-0.232109) --
(-0.523882,-0.242072) --
(-0.524513,-0.252037) --
(-0.525122,-0.262004) --
(-0.525697,-0.271972) --
(-0.526225,-0.281944) --
(-0.526727,-0.291916) --
(-0.527206,-0.30189) --
(-0.527659,-0.311865) --
(-0.528094,-0.32184) --
(-0.528487,-0.331818) --
(-0.528824,-0.341797) --
(-0.234219,-1.40199) --
(-0.226675,-1.40854) --
(-0.219102,-1.41504) --
(-0.211229,-1.42119) --
(-0.20329,-1.42724) --
(-0.195324,-1.43326) --
(-0.187034,-1.43883) --
(-0.178681,-1.4443) --
(-0.170308,-1.44974) --
(-0.161622,-1.45466) --
(-0.152886,-1.4595) --
(-0.144132,-1.4643) --
(-0.135067,-1.46849) --
(-0.125961,-1.47259) --
(-0.116842,-1.47665) --
(-0.107446,-1.48003) --
(-0.0980227,-1.48334) --
(-0.088591,-1.48661) --
(-0.0789175,-1.48909) --
(-0.0692274,-1.4915) --
(-0.0595326,-1.49389) --
(-0.0496634,-1.49541) --
(-0.0397871,-1.49688) --
(-0.0299095,-1.49834) --
(-0.0199406,-1.49891) --
(-0.00997031,-1.49945) --
(0,-1.5);
\end{scope}

\begin{scope}[shift={(1.33,0)},rotate=-15]
%    \draw[densely dotted,thick]
%(0,-1.5) --
%(0.0297594,-1.49837) --
%(0.0592345,-1.49398) --
%(0.0881513,-1.4868) --
%(0.116276,-1.47694) --
%(0.143454,-1.46472) --
%(0.169532,-1.45029) --
%(0.194466,-1.43397) --
%(0.218175,-1.4159) --
%(0.240706,-1.39638) --
%(0.262047,-1.37557) --
%(0.282194,-1.3536) --
%(0.301202,-1.33064) --
%(0.31915,-1.30684) --
%(0.336067,-1.28229) --
%(0.351981,-1.25708) --
%(0.366952,-1.2313) --
%(0.381019,-1.20502) --
%(0.394223,-1.17829) --
%(0.406604,-1.15117) --
%(0.418201,-1.1237) --
%(0.429051,-1.09594) --
%(0.439187,-1.0679) --
%(0.448655,-1.03963) --
%(0.457492,-1.01116) --
%(0.465734,-0.982507) --
%(0.473385,-0.953692) --
%(0.480364,-0.924706) --
%(0.486825,-0.895602) --
%(0.492805,-0.866395) --
%(0.498326,-0.837097) --
%(0.503267,-0.807695) --
%(0.50773,-0.778218) --
%(0.511812,-0.748686) --
%(0.515483,-0.719098) --
%(0.518599,-0.689448) --
%(0.521398,-0.659766) --
%(0.523865,-0.630054) --
%(0.525787,-0.600303) --
%(0.52745,-0.570536) --
%(0.52877,-0.540751) --
%(0.529639,-0.51095) --
%(0.530293,-0.481144) --
%(0.530527,-0.45133) --
%(0.530469,-0.421518) --
%(0.530169,-0.391705) --
%(0.529434,-0.3619) --
%(0.528546,-0.3321) --
%(0.527247,-0.302314) --
%(0.525766,-0.272538) --
%(0.523956,-0.242779) --
%(0.5219,-0.213036) --
%(0.519609,-0.18331) --
%(0.517012,-0.15361) --
%(0.514251,-0.123924) --
%(0.511147,-0.0942726) --
%(0.507927,-0.0646329) --
%(0.504345,-0.0350349) --
%(0.500676,-0.0054477) --
%(0.496771,0.0241093) --
%(0.492812,0.0536592) --
%(0.488739,0.0831936) --
%(0.484636,0.112724) --
%(0.480416,0.142238) --
%(0.476164,0.171747) --
%(0.471787,0.201238) --
%(0.46738,0.230725) --
%(0.462836,0.26019) --
%(0.45825,0.28965) --
%(0.453544,0.31909) --
%(0.448765,0.348519) --
%(0.443895,0.377933) --
%(0.438908,0.407327) --
%(0.433859,0.43671) --
%(0.428656,0.466067) --
%(0.423387,0.495412) --
%(0.417987,0.524733) --
%(0.412465,0.554031) --
%(0.406869,0.583315) --
%(0.401081,0.612562) --
%(0.395198,0.641789) --
%(0.389202,0.670994) --
%(0.383012,0.700159) --
%(0.376706,0.729298) --
%(0.370275,0.75841) --
%(0.363614,0.787471) --
%(0.356811,0.816498) --
%(0.349853,0.845489) --
%(0.342691,0.87443) --
%(0.335301,0.903313) --
%(0.327716,0.932146) --
%(0.319921,0.960923) --
%(0.311887,0.989634) --
%(0.303579,1.01827) --
%(0.294978,1.04681) --
%(0.286086,1.07527) --
%(0.276876,1.10363) --
%(0.267318,1.13187) --
%(0.257376,1.15997) --
%(0.247012,1.18793) --
%(0.236181,1.2157) --
%(0.224835,1.24327) --
%(0.212916,1.2706) --
%(0.200329,1.29762) --
%(0.186969,1.32428) --
%(0.172739,1.35047) --
%(0.157495,1.37609) --
%(0.14102,1.40094) --
%(0.123068,1.42473) --
%(0.103309,1.44704) --
%(0.0813429,1.46716) --
%(0.056767,1.48395) --
%(0.0293728,1.49553) --
%(0,1.5) --
%(-0.0293728,1.49553) --
%(-0.056767,1.48395) --
%(-0.0813429,1.46716) --
%(-0.103309,1.44704) --
%(-0.123068,1.42473) --
%(-0.14102,1.40094) --
%(-0.157495,1.37609) --
%(-0.172739,1.35047) --
%(-0.186969,1.32428) --
%(-0.200329,1.29762) --
%(-0.212916,1.2706) --
%(-0.224835,1.24327) --
%(-0.236181,1.2157) --
%(-0.247012,1.18793) --
%(-0.257376,1.15997) --
%(-0.267318,1.13187) --
%(-0.276876,1.10363) --
%(-0.286086,1.07527) --
%(-0.294978,1.04681) --
%(-0.303579,1.01827) --
%(-0.311887,0.989634) --
%(-0.319921,0.960923) --
%(-0.327716,0.932146) --
%(-0.335301,0.903313) --
%(-0.342691,0.87443) --
%(-0.349853,0.845489) --
%(-0.356811,0.816498) --
%(-0.363614,0.787471) --
%(-0.370275,0.75841) --
%(-0.376706,0.729298) --
%(-0.383012,0.700159) --
%(-0.389202,0.670994) --
%(-0.395198,0.641789) --
%(-0.401081,0.612562) --
%(-0.406869,0.583315) --
%(-0.412465,0.554031) --
%(-0.417987,0.524733) --
%(-0.423387,0.495412) --
%(-0.428656,0.466067) --
%(-0.433859,0.43671) --
%(-0.438908,0.407327) --
%(-0.443895,0.377933) --
%(-0.448765,0.348519) --
%(-0.453544,0.31909) --
%(-0.45825,0.28965) --
%(-0.462836,0.26019) --
%(-0.46738,0.230725) --
%(-0.471787,0.201238) --
%(-0.476164,0.171747) --
%(-0.480416,0.142238) --
%(-0.484636,0.112724) --
%(-0.488739,0.0831936) --
%(-0.492812,0.0536592) --
%(-0.496771,0.0241093) --
%(-0.500676,-0.0054477) --
%(-0.504345,-0.0350349) --
%(-0.507927,-0.0646329) --
%(-0.511147,-0.0942726) --
%(-0.514251,-0.123924) --
%(-0.517012,-0.15361) --
%(-0.519609,-0.18331) --
%(-0.5219,-0.213036) --
%(-0.523956,-0.242779) --
%(-0.525766,-0.272538) --
%(-0.527247,-0.302314) --
%(-0.528546,-0.3321) --
%(-0.529434,-0.3619) --
%(-0.530169,-0.391705) --
%(-0.530469,-0.421518) --
%(-0.530527,-0.45133) --
%(-0.530293,-0.481144) --
%(-0.529639,-0.51095) --
%(-0.52877,-0.540751) --
%(-0.52745,-0.570536) --
%(-0.525787,-0.600303) --
%(-0.523865,-0.630054) --
%(-0.521398,-0.659766) --
%(-0.518599,-0.689448) --
%(-0.515483,-0.719098) --
%(-0.511812,-0.748686) --
%(-0.50773,-0.778218) --
%(-0.503267,-0.807695) --
%(-0.498326,-0.837097) --
%(-0.492805,-0.866395) --
%(-0.486825,-0.895602) --
%(-0.480364,-0.924706) --
%(-0.473385,-0.953692) --
%(-0.465734,-0.982507) --
%(-0.457492,-1.01116) --
%(-0.448655,-1.03963) --
%(-0.439187,-1.0679) --
%(-0.429051,-1.09594) --
%(-0.418201,-1.1237) --
%(-0.406604,-1.15117) --
%(-0.394223,-1.17829) --
%(-0.381019,-1.20502) --
%(-0.366952,-1.2313) --
%(-0.351981,-1.25708) --
%(-0.336067,-1.28229) --
%(-0.31915,-1.30684) --
%(-0.301202,-1.33064) --
%(-0.282194,-1.3536) --
%(-0.262047,-1.37557) --
%(-0.240706,-1.39638) --
%(-0.218175,-1.4159) --
%(-0.194466,-1.43397) --
%(-0.169532,-1.45029) --
%(-0.143454,-1.46472) --
%(-0.116276,-1.47694) --
%(-0.0881513,-1.4868) --
%(-0.0592345,-1.49398) --
%(-0.0297594,-1.49837) --
%(0,-1.5);
%

\draw[thick,blue] (0.2636795,-1.2959707) -- ([shift=(-15:0.055)]0.2636795,-1.2959707);
\draw[thick,blue] (0.29314,-1.1899514) -- ([shift=(-15:0.09)]0.29314,-1.1899514);
\draw[thick,blue] (0.3226005,-1.0839321) -- ([shift=(-15:0.107)]0.3226005,-1.0839321);
\draw[thick,blue] (0.352061,-0.9779128) -- ([shift=(-15:0.11)]0.352061,-0.9779128);
\draw[thick,blue] (0.3815215,-0.8718935) -- ([shift=(-15:0.107)]0.3815215,-0.8718935);
\draw[thick,blue] (0.410982,-0.7658742) -- ([shift=(-15:0.1)]0.410982,-0.7658742);
\draw[thick,blue] (0.4404425,-0.6598549) -- ([shift=(-15:0.085)]0.4404425,-0.6598549);
\draw[thick,blue] (0.469903,-0.5538356) -- ([shift=(-15:0.06)]0.469903,-0.5538356);
\draw[thick,blue] (0.4993635,-0.4478163) -- ([shift=(-15:0.035)]0.4993635,-0.4478163);
\draw[thick,blue] (0.24894925,-1.34898035) -- ([shift=(-15:0.03)]0.24894925,-1.34898035);
\draw[thick,blue] (0.27840975,-1.24296105) -- ([shift=(-15:0.075)]0.27840975,-1.24296105);
\draw[thick,blue] (0.30787025,-1.13694175) -- ([shift=(-15:0.1)]0.30787025,-1.13694175);
\draw[thick,blue] (0.33733075,-1.03092245) -- ([shift=(-15:0.11)]0.33733075,-1.03092245);
\draw[thick,blue] (0.36679125,-0.92490315) -- ([shift=(-15:0.11)]0.36679125,-0.92490315);
\draw[thick,blue] (0.39625175,-0.81888385) -- ([shift=(-15:0.105)]0.39625175,-0.81888385);
\draw[thick,blue] (0.42571225,-0.71286455) -- ([shift=(-15:0.093)]0.42571225,-0.71286455);
\draw[thick,blue] (0.45517275,-0.60684525) -- ([shift=(-15:0.075)]0.45517275,-0.60684525);
\draw[thick,blue] (0.48463325,-0.50082595) -- ([shift=(-15:0.05)]0.48463325,-0.50082595);
\draw[thick,blue] (0.51409375,-0.39480665) -- ([shift=(-15:0.02)]0.51409375,-0.39480665);
\draw[thick,blue] (-0.256314375,-1.322475525) -- ([shift=(195:0.042)]-0.256314375,-1.322475525);
\draw[thick,blue] (-0.271044625,-1.269465875) -- ([shift=(195:0.063)]-0.271044625,-1.269465875);
\draw[thick,blue] (-0.285774875,-1.216456225) -- ([shift=(195:0.08)]-0.285774875,-1.216456225);
\draw[thick,blue] (-0.300505125,-1.163446575) -- ([shift=(195:0.09)]-0.300505125,-1.163446575);
\draw[thick,blue] (-0.315235375,-1.110436925) -- ([shift=(195:0.1)]-0.315235375,-1.110436925);
\draw[thick,blue] (-0.329965625,-1.057427275) -- ([shift=(195:0.108)]-0.329965625,-1.057427275);
\draw[thick,blue] (-0.344695875,-1.004417625) -- ([shift=(195:0.11)]-0.344695875,-1.004417625);
\draw[thick,blue] (-0.359426125,-0.951407975) -- ([shift=(195:0.112)]-0.359426125,-0.951407975);
\draw[thick,blue] (-0.374156375,-0.898398325) -- ([shift=(195:0.107)]-0.374156375,-0.898398325);
\draw[thick,blue] (-0.388886625,-0.845388675) -- ([shift=(195:0.105)]-0.388886625,-0.845388675);
\draw[thick,blue] (-0.403616875,-0.792379025) -- ([shift=(195:0.102)]-0.403616875,-0.792379025);
\draw[thick,blue] (-0.418347125,-0.739369375) -- ([shift=(195:0.094)]-0.418347125,-0.739369375);
\draw[thick,blue] (-0.433077375,-0.686359725) -- ([shift=(195:0.086)]-0.433077375,-0.686359725);
\draw[thick,blue] (-0.447807625,-0.633350075) -- ([shift=(195:0.077)]-0.447807625,-0.633350075);
\draw[thick,blue] (-0.462537875,-0.580340425) -- ([shift=(195:0.066)]-0.462537875,-0.580340425);
\draw[thick,blue] (-0.477268125,-0.527330775) -- ([shift=(195:0.054)]-0.477268125,-0.527330775);
\draw[thick,blue] (-0.491998375,-0.474321125) -- ([shift=(195:0.04)]-0.491998375,-0.474321125);
\draw[thick,blue] (-0.506728625,-0.421311475) -- ([shift=(195:0.027)]-0.506728625,-0.421311475);

 \draw[thick]
(0,-1.5) --
(0.00997031,-1.49945) --
(0.0199406,-1.49891) --
(0.0299095,-1.49834) --
(0.0397871,-1.49688) --
(0.0496634,-1.49541) --
(0.0595326,-1.49389) --
(0.0692274,-1.4915) --
(0.0789175,-1.48909) --
(0.088591,-1.48661) --
(0.0980227,-1.48334) --
(0.107446,-1.48003) --
(0.116842,-1.47665) --
(0.125961,-1.47259) --
(0.135067,-1.46849) --
(0.144132,-1.4643) --
(0.152886,-1.4595) --
(0.161622,-1.45466) --
(0.170308,-1.44974) --
(0.178681,-1.4443) --
(0.187034,-1.43883) --
(0.195324,-1.43326) --
(0.20329,-1.42724) --
(0.211229,-1.42119) --
(0.219102,-1.41504) --
(0.226675,-1.40854) --
(0.234219,-1.40199) --
(0.528824,-0.341797) --
(0.528487,-0.331818) --
(0.528094,-0.32184) --
(0.527659,-0.311865) --
(0.527206,-0.30189) --
(0.526727,-0.291916) --
(0.526225,-0.281944) --
(0.525697,-0.271972) --
(0.525122,-0.262004) --
(0.524513,-0.252037) --
(0.523882,-0.242072) --
(0.523216,-0.232109) --
(0.522524,-0.222148) --
(0.521812,-0.212188) --
(0.521065,-0.202231) --
(0.520292,-0.192276) --
(0.519494,-0.182322) --
(0.518651,-0.172373) --
(0.517779,-0.162426) --
(0.516892,-0.15248) --
(0.515981,-0.142537) --
(0.515049,-0.132595) --
(0.51409,-0.122656) --
(0.513078,-0.112722) --
(0.512036,-0.102792) --
(0.510984,-0.0928619) --
(0.509914,-0.0829343) --
(0.508827,-0.0730085) --
(0.507711,-0.0630859) --
(0.506539,-0.0531695) --
(0.505337,-0.0432569) --
(0.504129,-0.0333453) --
(0.502906,-0.0234353) --
(0.501671,-0.0135268) --
(0.500416,-0.00362088) --
(0.499126,0.00628066) --
(0.497817,0.0161798) --
(0.496503,0.026078) --
(0.49518,0.0359752) --
(0.493851,0.0458715) --
(0.492513,0.0557667) --
(0.491157,0.0656594) --
(0.489792,0.0755508) --
(0.488425,0.0854419) --
(0.487052,0.0953322) --
(0.485675,0.105222) --
(0.484287,0.11511) --
(0.482881,0.124996) --
(0.481467,0.134881) --
(0.48005,0.144765) --
(0.478627,0.154648) --
(0.477199,0.16453) --
(0.47576,0.174411) --
(0.474302,0.18429) --
(0.472836,0.194166) --
(0.471366,0.204043) --
(0.469891,0.213918) --
(0.468411,0.223793) --
(0.466918,0.233666) --
(0.465404,0.243536) --
(0.463881,0.253404) --
(0.462353,0.263272) --
(0.460819,0.273139) --
(0.45928,0.283005) --
(0.457728,0.292868) --
(0.456159,0.302729) --
(0.454581,0.312589) --
(0.452995,0.322448) --
(0.451398,0.332305) --
(0.449794,0.34216) --
(0.448181,0.352014) --
(0.446554,0.361866) --
(0.44492,0.371716) --
(0.443273,0.381565) --
(0.441608,0.39141) --
(0.439936,0.401254) --
(0.438257,0.411097) --
(0.436568,0.420938) --
(0.434872,0.430779) --
(0.433159,0.440616) --
(0.431424,0.450449) --
(0.429679,0.46028) --
(0.427927,0.470111) --
(0.426164,0.479939) --
(0.424395,0.489766) --
(0.422611,0.499591) --
(0.420808,0.509412) --
(0.418995,0.519232) --
(0.417168,0.529048) --
(0.415324,0.538861) --
(0.413472,0.548673) --
(0.411611,0.558484) --
(0.409739,0.568292) --
(0.407857,0.578098) --
(0.405954,0.5879) --
(0.404022,0.597697) --
(0.40208,0.607491) --
(0.400127,0.617284) --
(0.39816,0.627073) --
(0.396185,0.636861) --
(0.394197,0.646646) --
(0.392192,0.656428) --
(0.390176,0.666207) --
(0.388137,0.675982) --
(0.386069,0.685751) --
(0.383992,0.695517) --
(0.381899,0.705281) --
(0.37979,0.715041) --
(0.377674,0.724799) --
(0.375541,0.734554) --
(0.37339,0.744305) --
(0.371228,0.754053) --
(0.369034,0.763794) --
(0.366809,0.773529) --
(0.364573,0.78326) --
(0.362317,0.792987) --
(0.360042,0.80271) --
(0.357758,0.81243) --
(0.355452,0.822145) --
(0.353124,0.831855) --
(0.350786,0.841563) --
(0.348419,0.851263) --
(0.346024,0.860957) --
(0.343617,0.870648) --
(0.341176,0.880331) --
(0.338705,0.890005) --
(0.336223,0.899677) --
(0.333711,0.90934) --
(0.331174,0.918998) --
(0.328626,0.928653) --
(0.326045,0.938298) --
(0.323438,0.947937) --
(0.320818,0.957573) --
(0.31816,0.967198) --
(0.315473,0.976815) --
(0.312773,0.986428) --
(0.310027,0.996028) --
(0.307248,1.00562) --
(0.304456,1.01521) --
(0.301613,1.02478) --
(0.298736,1.03434) --
(0.295845,1.0439) --
(0.292903,1.05344) --
(0.289928,1.06297) --
(0.28694,1.0725) --
(0.283894,1.08201) --
(0.280812,1.0915) --
(0.277716,1.101) --
(0.274555,1.11047) --
(0.271357,1.11993) --
(0.268143,1.12938) --
(0.264856,1.13881) --
(0.26153,1.14823) --
(0.258187,1.15763) --
(0.25476,1.16701) --
(0.251293,1.17638) --
(0.247808,1.18573) --
(0.244228,1.19506) --
(0.240603,1.20436) --
(0.236961,1.21366) --
(0.233211,1.22291) --
(0.229413,1.23215) --
(0.225598,1.24137) --
(0.221657,1.25055) --
(0.217668,1.2597) --
(0.213659,1.26885) --
(0.2095,1.27792) --
(0.205287,1.28698) --
(0.201053,1.29602) --
(0.196639,1.30498) --
(0.192167,1.31391) --
(0.187673,1.32282) --
(0.18297,1.33163) --
(0.178207,1.34041) --
(0.17342,1.34917) --
(0.168381,1.35779) --
(0.163278,1.36637) --
(0.158149,1.37494) --
(0.152704,1.38331) --
(0.147188,1.39163) --
(0.141647,1.39994) --
(0.13571,1.40797) --
(0.129698,1.41594) --
(0.123659,1.42389) --
(0.117121,1.43144) --
(0.110502,1.43892) --
(0.103856,1.44637) --
(0.0965752,1.4532) --
(0.0892133,1.45995) --
(0.0818262,1.46666) --
(0.0736564,1.47241) --
(0.065414,1.47804) --
(0.05715,1.48365) --
(0.0480044,1.48765) --
(0.0388073,1.49154) --
(0.0296006,1.49541) --
(0.0197427,1.49699) --
(0.00987107,1.4985) --
(0,1.5) --
(-0.00987107,1.4985) --
(-0.0197427,1.49699) --
(-0.0296006,1.49541) --
(-0.0388073,1.49154) --
(-0.0480044,1.48765) --
(-0.05715,1.48365) --
(-0.065414,1.47804) --
(-0.0736564,1.47241) --
(-0.0818262,1.46666) --
(-0.0892133,1.45995) --
(-0.0965752,1.4532) --
(-0.103856,1.44637) --
(-0.110502,1.43892) --
(-0.117121,1.43144) --
(-0.123659,1.42389) --
(-0.129698,1.41594) --
(-0.13571,1.40797) --
(-0.141647,1.39994) --
(-0.147188,1.39163) --
(-0.152704,1.38331) --
(-0.158149,1.37494) --
(-0.163278,1.36637) --
(-0.168381,1.35779) --
(-0.17342,1.34917) --
(-0.178207,1.34041) --
(-0.18297,1.33163) --
(-0.187673,1.32282) --
(-0.192167,1.31391) --
(-0.196639,1.30498) --
(-0.201053,1.29602) --
(-0.205287,1.28698) --
(-0.2095,1.27792) --
(-0.213659,1.26885) --
(-0.217668,1.2597) --
(-0.221657,1.25055) --
(-0.225598,1.24137) --
(-0.229413,1.23215) --
(-0.233211,1.22291) --
(-0.236961,1.21366) --
(-0.240603,1.20436) --
(-0.244228,1.19506) --
(-0.247808,1.18573) --
(-0.251293,1.17638) --
(-0.25476,1.16701) --
(-0.258187,1.15763) --
(-0.26153,1.14823) --
(-0.264856,1.13881) --
(-0.268143,1.12938) --
(-0.271357,1.11993) --
(-0.274555,1.11047) --
(-0.277716,1.101) --
(-0.280812,1.0915) --
(-0.283894,1.08201) --
(-0.28694,1.0725) --
(-0.289928,1.06297) --
(-0.292903,1.05344) --
(-0.295845,1.0439) --
(-0.298736,1.03434) --
(-0.301613,1.02478) --
(-0.304456,1.01521) --
(-0.307248,1.00562) --
(-0.310027,0.996028) --
(-0.312773,0.986428) --
(-0.315473,0.976815) --
(-0.31816,0.967198) --
(-0.320818,0.957573) --
(-0.323438,0.947937) --
(-0.326045,0.938298) --
(-0.328626,0.928653) --
(-0.331174,0.918998) --
(-0.333711,0.90934) --
(-0.336223,0.899677) --
(-0.338705,0.890005) --
(-0.341176,0.880331) --
(-0.343617,0.870648) --
(-0.346024,0.860957) --
(-0.348419,0.851263) --
(-0.350786,0.841563) --
(-0.353124,0.831855) --
(-0.355452,0.822145) --
(-0.357758,0.81243) --
(-0.360042,0.80271) --
(-0.362317,0.792987) --
(-0.364573,0.78326) --
(-0.366809,0.773529) --
(-0.369034,0.763794) --
(-0.371228,0.754053) --
(-0.37339,0.744305) --
(-0.375541,0.734554) --
(-0.377674,0.724799) --
(-0.37979,0.715041) --
(-0.381899,0.705281) --
(-0.383992,0.695517) --
(-0.386069,0.685751) --
(-0.388137,0.675982) --
(-0.390176,0.666207) --
(-0.392192,0.656428) --
(-0.394197,0.646646) --
(-0.396185,0.636861) --
(-0.39816,0.627073) --
(-0.400127,0.617284) --
(-0.40208,0.607491) --
(-0.404022,0.597697) --
(-0.405954,0.5879) --
(-0.407857,0.578098) --
(-0.409739,0.568292) --
(-0.411611,0.558484) --
(-0.413472,0.548673) --
(-0.415324,0.538861) --
(-0.417168,0.529048) --
(-0.418995,0.519232) --
(-0.420808,0.509412) --
(-0.422611,0.499591) --
(-0.424395,0.489766) --
(-0.426164,0.479939) --
(-0.427927,0.470111) --
(-0.429679,0.46028) --
(-0.431424,0.450449) --
(-0.433159,0.440616) --
(-0.434872,0.430779) --
(-0.436568,0.420938) --
(-0.438257,0.411097) --
(-0.439936,0.401254) --
(-0.441608,0.39141) --
(-0.443273,0.381565) --
(-0.44492,0.371716) --
(-0.446554,0.361866) --
(-0.448181,0.352014) --
(-0.449794,0.34216) --
(-0.451398,0.332305) --
(-0.452995,0.322448) --
(-0.454581,0.312589) --
(-0.456159,0.302729) --
(-0.457728,0.292868) --
(-0.45928,0.283005) --
(-0.460819,0.273139) --
(-0.462353,0.263272) --
(-0.463881,0.253404) --
(-0.465404,0.243536) --
(-0.466918,0.233666) --
(-0.468411,0.223793) --
(-0.469891,0.213918) --
(-0.471366,0.204043) --
(-0.472836,0.194166) --
(-0.474302,0.18429) --
(-0.47576,0.174411) --
(-0.477199,0.16453) --
(-0.478627,0.154648) --
(-0.48005,0.144765) --
(-0.481467,0.134881) --
(-0.482881,0.124996) --
(-0.484287,0.11511) --
(-0.485675,0.105222) --
(-0.487052,0.0953322) --
(-0.488425,0.0854419) --
(-0.489792,0.0755508) --
(-0.491157,0.0656594) --
(-0.492513,0.0557667) --
(-0.493851,0.0458715) --
(-0.49518,0.0359752) --
(-0.496503,0.026078) --
(-0.497817,0.0161798) --
(-0.499126,0.00628066) --
(-0.500416,-0.00362088) --
(-0.501671,-0.0135268) --
(-0.502906,-0.0234353) --
(-0.504129,-0.0333453) --
(-0.505337,-0.0432569) --
(-0.506539,-0.0531695) --
(-0.507711,-0.0630859) --
(-0.508827,-0.0730085) --
(-0.509914,-0.0829343) --
(-0.510984,-0.0928619) --
(-0.512036,-0.102792) --
(-0.513078,-0.112722) --
(-0.51409,-0.122656) --
(-0.515049,-0.132595) --
(-0.515981,-0.142537) --
(-0.516892,-0.15248) --
(-0.517779,-0.162426) --
(-0.518651,-0.172373) --
(-0.519494,-0.182322) --
(-0.520292,-0.192276) --
(-0.521065,-0.202231) --
(-0.521812,-0.212188) --
(-0.522524,-0.222148) --
(-0.523216,-0.232109) --
(-0.523882,-0.242072) --
(-0.524513,-0.252037) --
(-0.525122,-0.262004) --
(-0.525697,-0.271972) --
(-0.526225,-0.281944) --
(-0.526727,-0.291916) --
(-0.527206,-0.30189) --
(-0.527659,-0.311865) --
(-0.528094,-0.32184) --
(-0.528487,-0.331818) --
(-0.528824,-0.341797) --
(-0.234219,-1.40199) --
(-0.226675,-1.40854) --
(-0.219102,-1.41504) --
(-0.211229,-1.42119) --
(-0.20329,-1.42724) --
(-0.195324,-1.43326) --
(-0.187034,-1.43883) --
(-0.178681,-1.4443) --
(-0.170308,-1.44974) --
(-0.161622,-1.45466) --
(-0.152886,-1.4595) --
(-0.144132,-1.4643) --
(-0.135067,-1.46849) --
(-0.125961,-1.47259) --
(-0.116842,-1.47665) --
(-0.107446,-1.48003) --
(-0.0980227,-1.48334) --
(-0.088591,-1.48661) --
(-0.0789175,-1.48909) --
(-0.0692274,-1.4915) --
(-0.0595326,-1.49389) --
(-0.0496634,-1.49541) --
(-0.0397871,-1.49688) --
(-0.0299095,-1.49834) --
(-0.0199406,-1.49891) --
(-0.00997031,-1.49945) --
(0,-1.5);
\end{scope}

\begin{scope}[shift={(2.65,-0.4)},rotate=130]
%    \draw[densely dotted,thick]
%(0,-1.5) --
%(0.0297594,-1.49837) --
%(0.0592345,-1.49398) --
%(0.0881513,-1.4868) --
%(0.116276,-1.47694) --
%(0.143454,-1.46472) --
%(0.169532,-1.45029) --
%(0.194466,-1.43397) --
%(0.218175,-1.4159) --
%(0.240706,-1.39638) --
%(0.262047,-1.37557) --
%(0.282194,-1.3536) --
%(0.301202,-1.33064) --
%(0.31915,-1.30684) --
%(0.336067,-1.28229) --
%(0.351981,-1.25708) --
%(0.366952,-1.2313) --
%(0.381019,-1.20502) --
%(0.394223,-1.17829) --
%(0.406604,-1.15117) --
%(0.418201,-1.1237) --
%(0.429051,-1.09594) --
%(0.439187,-1.0679) --
%(0.448655,-1.03963) --
%(0.457492,-1.01116) --
%(0.465734,-0.982507) --
%(0.473385,-0.953692) --
%(0.480364,-0.924706) --
%(0.486825,-0.895602) --
%(0.492805,-0.866395) --
%(0.498326,-0.837097) --
%(0.503267,-0.807695) --
%(0.50773,-0.778218) --
%(0.511812,-0.748686) --
%(0.515483,-0.719098) --
%(0.518599,-0.689448) --
%(0.521398,-0.659766) --
%(0.523865,-0.630054) --
%(0.525787,-0.600303) --
%(0.52745,-0.570536) --
%(0.52877,-0.540751) --
%(0.529639,-0.51095) --
%(0.530293,-0.481144) --
%(0.530527,-0.45133) --
%(0.530469,-0.421518) --
%(0.530169,-0.391705) --
%(0.529434,-0.3619) --
%(0.528546,-0.3321) --
%(0.527247,-0.302314) --
%(0.525766,-0.272538) --
%(0.523956,-0.242779) --
%(0.5219,-0.213036) --
%(0.519609,-0.18331) --
%(0.517012,-0.15361) --
%(0.514251,-0.123924) --
%(0.511147,-0.0942726) --
%(0.507927,-0.0646329) --
%(0.504345,-0.0350349) --
%(0.500676,-0.0054477) --
%(0.496771,0.0241093) --
%(0.492812,0.0536592) --
%(0.488739,0.0831936) --
%(0.484636,0.112724) --
%(0.480416,0.142238) --
%(0.476164,0.171747) --
%(0.471787,0.201238) --
%(0.46738,0.230725) --
%(0.462836,0.26019) --
%(0.45825,0.28965) --
%(0.453544,0.31909) --
%(0.448765,0.348519) --
%(0.443895,0.377933) --
%(0.438908,0.407327) --
%(0.433859,0.43671) --
%(0.428656,0.466067) --
%(0.423387,0.495412) --
%(0.417987,0.524733) --
%(0.412465,0.554031) --
%(0.406869,0.583315) --
%(0.401081,0.612562) --
%(0.395198,0.641789) --
%(0.389202,0.670994) --
%(0.383012,0.700159) --
%(0.376706,0.729298) --
%(0.370275,0.75841) --
%(0.363614,0.787471) --
%(0.356811,0.816498) --
%(0.349853,0.845489) --
%(0.342691,0.87443) --
%(0.335301,0.903313) --
%(0.327716,0.932146) --
%(0.319921,0.960923) --
%(0.311887,0.989634) --
%(0.303579,1.01827) --
%(0.294978,1.04681) --
%(0.286086,1.07527) --
%(0.276876,1.10363) --
%(0.267318,1.13187) --
%(0.257376,1.15997) --
%(0.247012,1.18793) --
%(0.236181,1.2157) --
%(0.224835,1.24327) --
%(0.212916,1.2706) --
%(0.200329,1.29762) --
%(0.186969,1.32428) --
%(0.172739,1.35047) --
%(0.157495,1.37609) --
%(0.14102,1.40094) --
%(0.123068,1.42473) --
%(0.103309,1.44704) --
%(0.0813429,1.46716) --
%(0.056767,1.48395) --
%(0.0293728,1.49553) --
%(0,1.5) --
%(-0.0293728,1.49553) --
%(-0.056767,1.48395) --
%(-0.0813429,1.46716) --
%(-0.103309,1.44704) --
%(-0.123068,1.42473) --
%(-0.14102,1.40094) --
%(-0.157495,1.37609) --
%(-0.172739,1.35047) --
%(-0.186969,1.32428) --
%(-0.200329,1.29762) --
%(-0.212916,1.2706) --
%(-0.224835,1.24327) --
%(-0.236181,1.2157) --
%(-0.247012,1.18793) --
%(-0.257376,1.15997) --
%(-0.267318,1.13187) --
%(-0.276876,1.10363) --
%(-0.286086,1.07527) --
%(-0.294978,1.04681) --
%(-0.303579,1.01827) --
%(-0.311887,0.989634) --
%(-0.319921,0.960923) --
%(-0.327716,0.932146) --
%(-0.335301,0.903313) --
%(-0.342691,0.87443) --
%(-0.349853,0.845489) --
%(-0.356811,0.816498) --
%(-0.363614,0.787471) --
%(-0.370275,0.75841) --
%(-0.376706,0.729298) --
%(-0.383012,0.700159) --
%(-0.389202,0.670994) --
%(-0.395198,0.641789) --
%(-0.401081,0.612562) --
%(-0.406869,0.583315) --
%(-0.412465,0.554031) --
%(-0.417987,0.524733) --
%(-0.423387,0.495412) --
%(-0.428656,0.466067) --
%(-0.433859,0.43671) --
%(-0.438908,0.407327) --
%(-0.443895,0.377933) --
%(-0.448765,0.348519) --
%(-0.453544,0.31909) --
%(-0.45825,0.28965) --
%(-0.462836,0.26019) --
%(-0.46738,0.230725) --
%(-0.471787,0.201238) --
%(-0.476164,0.171747) --
%(-0.480416,0.142238) --
%(-0.484636,0.112724) --
%(-0.488739,0.0831936) --
%(-0.492812,0.0536592) --
%(-0.496771,0.0241093) --
%(-0.500676,-0.0054477) --
%(-0.504345,-0.0350349) --
%(-0.507927,-0.0646329) --
%(-0.511147,-0.0942726) --
%(-0.514251,-0.123924) --
%(-0.517012,-0.15361) --
%(-0.519609,-0.18331) --
%(-0.5219,-0.213036) --
%(-0.523956,-0.242779) --
%(-0.525766,-0.272538) --
%(-0.527247,-0.302314) --
%(-0.528546,-0.3321) --
%(-0.529434,-0.3619) --
%(-0.530169,-0.391705) --
%(-0.530469,-0.421518) --
%(-0.530527,-0.45133) --
%(-0.530293,-0.481144) --
%(-0.529639,-0.51095) --
%(-0.52877,-0.540751) --
%(-0.52745,-0.570536) --
%(-0.525787,-0.600303) --
%(-0.523865,-0.630054) --
%(-0.521398,-0.659766) --
%(-0.518599,-0.689448) --
%(-0.515483,-0.719098) --
%(-0.511812,-0.748686) --
%(-0.50773,-0.778218) --
%(-0.503267,-0.807695) --
%(-0.498326,-0.837097) --
%(-0.492805,-0.866395) --
%(-0.486825,-0.895602) --
%(-0.480364,-0.924706) --
%(-0.473385,-0.953692) --
%(-0.465734,-0.982507) --
%(-0.457492,-1.01116) --
%(-0.448655,-1.03963) --
%(-0.439187,-1.0679) --
%(-0.429051,-1.09594) --
%(-0.418201,-1.1237) --
%(-0.406604,-1.15117) --
%(-0.394223,-1.17829) --
%(-0.381019,-1.20502) --
%(-0.366952,-1.2313) --
%(-0.351981,-1.25708) --
%(-0.336067,-1.28229) --
%(-0.31915,-1.30684) --
%(-0.301202,-1.33064) --
%(-0.282194,-1.3536) --
%(-0.262047,-1.37557) --
%(-0.240706,-1.39638) --
%(-0.218175,-1.4159) --
%(-0.194466,-1.43397) --
%(-0.169532,-1.45029) --
%(-0.143454,-1.46472) --
%(-0.116276,-1.47694) --
%(-0.0881513,-1.4868) --
%(-0.0592345,-1.49398) --
%(-0.0297594,-1.49837) --
%(0,-1.5);
%

\draw[thick,blue] (0.2636795,-1.2959707) -- ([shift=(-15:0.055)]0.2636795,-1.2959707);
\draw[thick,blue] (0.29314,-1.1899514) -- ([shift=(-15:0.09)]0.29314,-1.1899514);
\draw[thick,blue] (0.3226005,-1.0839321) -- ([shift=(-15:0.107)]0.3226005,-1.0839321);
\draw[thick,blue] (0.352061,-0.9779128) -- ([shift=(-15:0.11)]0.352061,-0.9779128);
\draw[thick,blue] (0.3815215,-0.8718935) -- ([shift=(-15:0.107)]0.3815215,-0.8718935);
\draw[thick,blue] (0.410982,-0.7658742) -- ([shift=(-15:0.1)]0.410982,-0.7658742);
\draw[thick,blue] (0.4404425,-0.6598549) -- ([shift=(-15:0.085)]0.4404425,-0.6598549);
\draw[thick,blue] (0.469903,-0.5538356) -- ([shift=(-15:0.06)]0.469903,-0.5538356);
\draw[thick,blue] (0.4993635,-0.4478163) -- ([shift=(-15:0.035)]0.4993635,-0.4478163);
\draw[thick,blue] (0.24894925,-1.34898035) -- ([shift=(-15:0.03)]0.24894925,-1.34898035);
\draw[thick,blue] (0.27840975,-1.24296105) -- ([shift=(-15:0.075)]0.27840975,-1.24296105);
\draw[thick,blue] (0.30787025,-1.13694175) -- ([shift=(-15:0.1)]0.30787025,-1.13694175);
\draw[thick,blue] (0.33733075,-1.03092245) -- ([shift=(-15:0.11)]0.33733075,-1.03092245);
\draw[thick,blue] (0.36679125,-0.92490315) -- ([shift=(-15:0.11)]0.36679125,-0.92490315);
\draw[thick,blue] (0.39625175,-0.81888385) -- ([shift=(-15:0.105)]0.39625175,-0.81888385);
\draw[thick,blue] (0.42571225,-0.71286455) -- ([shift=(-15:0.093)]0.42571225,-0.71286455);
\draw[thick,blue] (0.45517275,-0.60684525) -- ([shift=(-15:0.075)]0.45517275,-0.60684525);
\draw[thick,blue] (0.48463325,-0.50082595) -- ([shift=(-15:0.05)]0.48463325,-0.50082595);
\draw[thick,blue] (0.51409375,-0.39480665) -- ([shift=(-15:0.02)]0.51409375,-0.39480665);

\draw[thick,blue] (-0.256314375,-1.322475525) -- ([shift=(195:0.042)]-0.256314375,-1.322475525);
\draw[thick,blue] (-0.271044625,-1.269465875) -- ([shift=(195:0.063)]-0.271044625,-1.269465875);
\draw[thick,blue] (-0.285774875,-1.216456225) -- ([shift=(195:0.08)]-0.285774875,-1.216456225);
\draw[thick,blue] (-0.300505125,-1.163446575) -- ([shift=(195:0.09)]-0.300505125,-1.163446575);
\draw[thick,blue] (-0.315235375,-1.110436925) -- ([shift=(195:0.1)]-0.315235375,-1.110436925);
\draw[thick,blue] (-0.329965625,-1.057427275) -- ([shift=(195:0.108)]-0.329965625,-1.057427275);
\draw[thick,blue] (-0.344695875,-1.004417625) -- ([shift=(195:0.11)]-0.344695875,-1.004417625);
\draw[thick,blue] (-0.359426125,-0.951407975) -- ([shift=(195:0.112)]-0.359426125,-0.951407975);
\draw[thick,blue] (-0.374156375,-0.898398325) -- ([shift=(195:0.107)]-0.374156375,-0.898398325);
\draw[thick,blue] (-0.388886625,-0.845388675) -- ([shift=(195:0.105)]-0.388886625,-0.845388675);
\draw[thick,blue] (-0.403616875,-0.792379025) -- ([shift=(195:0.102)]-0.403616875,-0.792379025);
\draw[thick,blue] (-0.418347125,-0.739369375) -- ([shift=(195:0.094)]-0.418347125,-0.739369375);
\draw[thick,blue] (-0.433077375,-0.686359725) -- ([shift=(195:0.086)]-0.433077375,-0.686359725);
\draw[thick,blue] (-0.447807625,-0.633350075) -- ([shift=(195:0.077)]-0.447807625,-0.633350075);
\draw[thick,blue] (-0.462537875,-0.580340425) -- ([shift=(195:0.066)]-0.462537875,-0.580340425);
\draw[thick,blue] (-0.477268125,-0.527330775) -- ([shift=(195:0.054)]-0.477268125,-0.527330775);
\draw[thick,blue] (-0.491998375,-0.474321125) -- ([shift=(195:0.04)]-0.491998375,-0.474321125);
\draw[thick,blue] (-0.506728625,-0.421311475) -- ([shift=(195:0.027)]-0.506728625,-0.421311475);

 \draw[thick]
(0,-1.5) --
(0.00997031,-1.49945) --
(0.0199406,-1.49891) --
(0.0299095,-1.49834) --
(0.0397871,-1.49688) --
(0.0496634,-1.49541) --
(0.0595326,-1.49389) --
(0.0692274,-1.4915) --
(0.0789175,-1.48909) --
(0.088591,-1.48661) --
(0.0980227,-1.48334) --
(0.107446,-1.48003) --
(0.116842,-1.47665) --
(0.125961,-1.47259) --
(0.135067,-1.46849) --
(0.144132,-1.4643) --
(0.152886,-1.4595) --
(0.161622,-1.45466) --
(0.170308,-1.44974) --
(0.178681,-1.4443) --
(0.187034,-1.43883) --
(0.195324,-1.43326) --
(0.20329,-1.42724) --
(0.211229,-1.42119) --
(0.219102,-1.41504) --
(0.226675,-1.40854) --
(0.234219,-1.40199) --
(0.528824,-0.341797) --
(0.528487,-0.331818) --
(0.528094,-0.32184) --
(0.527659,-0.311865) --
(0.527206,-0.30189) --
(0.526727,-0.291916) --
(0.526225,-0.281944) --
(0.525697,-0.271972) --
(0.525122,-0.262004) --
(0.524513,-0.252037) --
(0.523882,-0.242072) --
(0.523216,-0.232109) --
(0.522524,-0.222148) --
(0.521812,-0.212188) --
(0.521065,-0.202231) --
(0.520292,-0.192276) --
(0.519494,-0.182322) --
(0.518651,-0.172373) --
(0.517779,-0.162426) --
(0.516892,-0.15248) --
(0.515981,-0.142537) --
(0.515049,-0.132595) --
(0.51409,-0.122656) --
(0.513078,-0.112722) --
(0.512036,-0.102792) --
(0.510984,-0.0928619) --
(0.509914,-0.0829343) --
(0.508827,-0.0730085) --
(0.507711,-0.0630859) --
(0.506539,-0.0531695) --
(0.505337,-0.0432569) --
(0.504129,-0.0333453) --
(0.502906,-0.0234353) --
(0.501671,-0.0135268) --
(0.500416,-0.00362088) --
(0.499126,0.00628066) --
(0.497817,0.0161798) --
(0.496503,0.026078) --
(0.49518,0.0359752) --
(0.493851,0.0458715) --
(0.492513,0.0557667) --
(0.491157,0.0656594) --
(0.489792,0.0755508) --
(0.488425,0.0854419) --
(0.487052,0.0953322) --
(0.485675,0.105222) --
(0.484287,0.11511) --
(0.482881,0.124996) --
(0.481467,0.134881) --
(0.48005,0.144765) --
(0.478627,0.154648) --
(0.477199,0.16453) --
(0.47576,0.174411) --
(0.474302,0.18429) --
(0.472836,0.194166) --
(0.471366,0.204043) --
(0.469891,0.213918) --
(0.468411,0.223793) --
(0.466918,0.233666) --
(0.465404,0.243536) --
(0.463881,0.253404) --
(0.462353,0.263272) --
(0.460819,0.273139) --
(0.45928,0.283005) --
(0.457728,0.292868) --
(0.456159,0.302729) --
(0.454581,0.312589) --
(0.452995,0.322448) --
(0.451398,0.332305) --
(0.449794,0.34216) --
(0.448181,0.352014) --
(0.446554,0.361866) --
(0.44492,0.371716) --
(0.443273,0.381565) --
(0.441608,0.39141) --
(0.439936,0.401254) --
(0.438257,0.411097) --
(0.436568,0.420938) --
(0.434872,0.430779) --
(0.433159,0.440616) --
(0.431424,0.450449) --
(0.429679,0.46028) --
(0.427927,0.470111) --
(0.426164,0.479939) --
(0.424395,0.489766) --
(0.422611,0.499591) --
(0.420808,0.509412) --
(0.418995,0.519232) --
(0.417168,0.529048) --
(0.415324,0.538861) --
(0.413472,0.548673) --
(0.411611,0.558484) --
(0.409739,0.568292) --
(0.407857,0.578098) --
(0.405954,0.5879) --
(0.404022,0.597697) --
(0.40208,0.607491) --
(0.400127,0.617284) --
(0.39816,0.627073) --
(0.396185,0.636861) --
(0.394197,0.646646) --
(0.392192,0.656428) --
(0.390176,0.666207) --
(0.388137,0.675982) --
(0.386069,0.685751) --
(0.383992,0.695517) --
(0.381899,0.705281) --
(0.37979,0.715041) --
(0.377674,0.724799) --
(0.375541,0.734554) --
(0.37339,0.744305) --
(0.371228,0.754053) --
(0.369034,0.763794) --
(0.366809,0.773529) --
(0.364573,0.78326) --
(0.362317,0.792987) --
(0.360042,0.80271) --
(0.357758,0.81243) --
(0.355452,0.822145) --
(0.353124,0.831855) --
(0.350786,0.841563) --
(0.348419,0.851263) --
(0.346024,0.860957) --
(0.343617,0.870648) --
(0.341176,0.880331) --
(0.338705,0.890005) --
(0.336223,0.899677) --
(0.333711,0.90934) --
(0.331174,0.918998) --
(0.328626,0.928653) --
(0.326045,0.938298) --
(0.323438,0.947937) --
(0.320818,0.957573) --
(0.31816,0.967198) --
(0.315473,0.976815) --
(0.312773,0.986428) --
(0.310027,0.996028) --
(0.307248,1.00562) --
(0.304456,1.01521) --
(0.301613,1.02478) --
(0.298736,1.03434) --
(0.295845,1.0439) --
(0.292903,1.05344) --
(0.289928,1.06297) --
(0.28694,1.0725) --
(0.283894,1.08201) --
(0.280812,1.0915) --
(0.277716,1.101) --
(0.274555,1.11047) --
(0.271357,1.11993) --
(0.268143,1.12938) --
(0.264856,1.13881) --
(0.26153,1.14823) --
(0.258187,1.15763) --
(0.25476,1.16701) --
(0.251293,1.17638) --
(0.247808,1.18573) --
(0.244228,1.19506) --
(0.240603,1.20436) --
(0.236961,1.21366) --
(0.233211,1.22291) --
(0.229413,1.23215) --
(0.225598,1.24137) --
(0.221657,1.25055) --
(0.217668,1.2597) --
(0.213659,1.26885) --
(0.2095,1.27792) --
(0.205287,1.28698) --
(0.201053,1.29602) --
(0.196639,1.30498) --
(0.192167,1.31391) --
(0.187673,1.32282) --
(0.18297,1.33163) --
(0.178207,1.34041) --
(0.17342,1.34917) --
(0.168381,1.35779) --
(0.163278,1.36637) --
(0.158149,1.37494) --
(0.152704,1.38331) --
(0.147188,1.39163) --
(0.141647,1.39994) --
(0.13571,1.40797) --
(0.129698,1.41594) --
(0.123659,1.42389) --
(0.117121,1.43144) --
(0.110502,1.43892) --
(0.103856,1.44637) --
(0.0965752,1.4532) --
(0.0892133,1.45995) --
(0.0818262,1.46666) --
(0.0736564,1.47241) --
(0.065414,1.47804) --
(0.05715,1.48365) --
(0.0480044,1.48765) --
(0.0388073,1.49154) --
(0.0296006,1.49541) --
(0.0197427,1.49699) --
(0.00987107,1.4985) --
(0,1.5) --
(-0.00987107,1.4985) --
(-0.0197427,1.49699) --
(-0.0296006,1.49541) --
(-0.0388073,1.49154) --
(-0.0480044,1.48765) --
(-0.05715,1.48365) --
(-0.065414,1.47804) --
(-0.0736564,1.47241) --
(-0.0818262,1.46666) --
(-0.0892133,1.45995) --
(-0.0965752,1.4532) --
(-0.103856,1.44637) --
(-0.110502,1.43892) --
(-0.117121,1.43144) --
(-0.123659,1.42389) --
(-0.129698,1.41594) --
(-0.13571,1.40797) --
(-0.141647,1.39994) --
(-0.147188,1.39163) --
(-0.152704,1.38331) --
(-0.158149,1.37494) --
(-0.163278,1.36637) --
(-0.168381,1.35779) --
(-0.17342,1.34917) --
(-0.178207,1.34041) --
(-0.18297,1.33163) --
(-0.187673,1.32282) --
(-0.192167,1.31391) --
(-0.196639,1.30498) --
(-0.201053,1.29602) --
(-0.205287,1.28698) --
(-0.2095,1.27792) --
(-0.213659,1.26885) --
(-0.217668,1.2597) --
(-0.221657,1.25055) --
(-0.225598,1.24137) --
(-0.229413,1.23215) --
(-0.233211,1.22291) --
(-0.236961,1.21366) --
(-0.240603,1.20436) --
(-0.244228,1.19506) --
(-0.247808,1.18573) --
(-0.251293,1.17638) --
(-0.25476,1.16701) --
(-0.258187,1.15763) --
(-0.26153,1.14823) --
(-0.264856,1.13881) --
(-0.268143,1.12938) --
(-0.271357,1.11993) --
(-0.274555,1.11047) --
(-0.277716,1.101) --
(-0.280812,1.0915) --
(-0.283894,1.08201) --
(-0.28694,1.0725) --
(-0.289928,1.06297) --
(-0.292903,1.05344) --
(-0.295845,1.0439) --
(-0.298736,1.03434) --
(-0.301613,1.02478) --
(-0.304456,1.01521) --
(-0.307248,1.00562) --
(-0.310027,0.996028) --
(-0.312773,0.986428) --
(-0.315473,0.976815) --
(-0.31816,0.967198) --
(-0.320818,0.957573) --
(-0.323438,0.947937) --
(-0.326045,0.938298) --
(-0.328626,0.928653) --
(-0.331174,0.918998) --
(-0.333711,0.90934) --
(-0.336223,0.899677) --
(-0.338705,0.890005) --
(-0.341176,0.880331) --
(-0.343617,0.870648) --
(-0.346024,0.860957) --
(-0.348419,0.851263) --
(-0.350786,0.841563) --
(-0.353124,0.831855) --
(-0.355452,0.822145) --
(-0.357758,0.81243) --
(-0.360042,0.80271) --
(-0.362317,0.792987) --
(-0.364573,0.78326) --
(-0.366809,0.773529) --
(-0.369034,0.763794) --
(-0.371228,0.754053) --
(-0.37339,0.744305) --
(-0.375541,0.734554) --
(-0.377674,0.724799) --
(-0.37979,0.715041) --
(-0.381899,0.705281) --
(-0.383992,0.695517) --
(-0.386069,0.685751) --
(-0.388137,0.675982) --
(-0.390176,0.666207) --
(-0.392192,0.656428) --
(-0.394197,0.646646) --
(-0.396185,0.636861) --
(-0.39816,0.627073) --
(-0.400127,0.617284) --
(-0.40208,0.607491) --
(-0.404022,0.597697) --
(-0.405954,0.5879) --
(-0.407857,0.578098) --
(-0.409739,0.568292) --
(-0.411611,0.558484) --
(-0.413472,0.548673) --
(-0.415324,0.538861) --
(-0.417168,0.529048) --
(-0.418995,0.519232) --
(-0.420808,0.509412) --
(-0.422611,0.499591) --
(-0.424395,0.489766) --
(-0.426164,0.479939) --
(-0.427927,0.470111) --
(-0.429679,0.46028) --
(-0.431424,0.450449) --
(-0.433159,0.440616) --
(-0.434872,0.430779) --
(-0.436568,0.420938) --
(-0.438257,0.411097) --
(-0.439936,0.401254) --
(-0.441608,0.39141) --
(-0.443273,0.381565) --
(-0.44492,0.371716) --
(-0.446554,0.361866) --
(-0.448181,0.352014) --
(-0.449794,0.34216) --
(-0.451398,0.332305) --
(-0.452995,0.322448) --
(-0.454581,0.312589) --
(-0.456159,0.302729) --
(-0.457728,0.292868) --
(-0.45928,0.283005) --
(-0.460819,0.273139) --
(-0.462353,0.263272) --
(-0.463881,0.253404) --
(-0.465404,0.243536) --
(-0.466918,0.233666) --
(-0.468411,0.223793) --
(-0.469891,0.213918) --
(-0.471366,0.204043) --
(-0.472836,0.194166) --
(-0.474302,0.18429) --
(-0.47576,0.174411) --
(-0.477199,0.16453) --
(-0.478627,0.154648) --
(-0.48005,0.144765) --
(-0.481467,0.134881) --
(-0.482881,0.124996) --
(-0.484287,0.11511) --
(-0.485675,0.105222) --
(-0.487052,0.0953322) --
(-0.488425,0.0854419) --
(-0.489792,0.0755508) --
(-0.491157,0.0656594) --
(-0.492513,0.0557667) --
(-0.493851,0.0458715) --
(-0.49518,0.0359752) --
(-0.496503,0.026078) --
(-0.497817,0.0161798) --
(-0.499126,0.00628066) --
(-0.500416,-0.00362088) --
(-0.501671,-0.0135268) --
(-0.502906,-0.0234353) --
(-0.504129,-0.0333453) --
(-0.505337,-0.0432569) --
(-0.506539,-0.0531695) --
(-0.507711,-0.0630859) --
(-0.508827,-0.0730085) --
(-0.509914,-0.0829343) --
(-0.510984,-0.0928619) --
(-0.512036,-0.102792) --
(-0.513078,-0.112722) --
(-0.51409,-0.122656) --
(-0.515049,-0.132595) --
(-0.515981,-0.142537) --
(-0.516892,-0.15248) --
(-0.517779,-0.162426) --
(-0.518651,-0.172373) --
(-0.519494,-0.182322) --
(-0.520292,-0.192276) --
(-0.521065,-0.202231) --
(-0.521812,-0.212188) --
(-0.522524,-0.222148) --
(-0.523216,-0.232109) --
(-0.523882,-0.242072) --
(-0.524513,-0.252037) --
(-0.525122,-0.262004) --
(-0.525697,-0.271972) --
(-0.526225,-0.281944) --
(-0.526727,-0.291916) --
(-0.527206,-0.30189) --
(-0.527659,-0.311865) --
(-0.528094,-0.32184) --
(-0.528487,-0.331818) --
(-0.528824,-0.341797) --
(-0.234219,-1.40199) --
(-0.226675,-1.40854) --
(-0.219102,-1.41504) --
(-0.211229,-1.42119) --
(-0.20329,-1.42724) --
(-0.195324,-1.43326) --
(-0.187034,-1.43883) --
(-0.178681,-1.4443) --
(-0.170308,-1.44974) --
(-0.161622,-1.45466) --
(-0.152886,-1.4595) --
(-0.144132,-1.4643) --
(-0.135067,-1.46849) --
(-0.125961,-1.47259) --
(-0.116842,-1.47665) --
(-0.107446,-1.48003) --
(-0.0980227,-1.48334) --
(-0.088591,-1.48661) --
(-0.0789175,-1.48909) --
(-0.0692274,-1.4915) --
(-0.0595326,-1.49389) --
(-0.0496634,-1.49541) --
(-0.0397871,-1.49688) --
(-0.0299095,-1.49834) --
(-0.0199406,-1.49891) --
(-0.00997031,-1.49945) --
(0,-1.5);
\end{scope}
\end{scope}

    \begin{axis}[
    scale only axis=true,
        ylabel=$x$,
        xlabel=$z$,
        xtick pos=left,
        ytick pos=left,
        xmin = -1.7,
        xmax = 1.7,
        ymin = 0,
        ymax = 0.7,
        width=0.75*0.9\textwidth,
        height=0.75*0.1845\textwidth,
        x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
        },
        ylabel near ticks,
        ylabel style={rotate=-90},
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
        },
        legend columns=2,
        legend style={
at={(0.5,1)},
anchor=south,
/tikz/every even column/.append style={column sep=1.656cm},
}
        ]
   \addplot[draw,dashed,thick] table[x expr= \thisrow{y}, y expr= \thisrow{x}, col sep=comma] {images/Data/Bezier3-3.8.txt}; 
    \addplot[draw,dotted,thick] table[x expr= \thisrow{y}, y expr= \thisrow{x}, col sep=comma] {images/Data/BezierD.txt}; 
    \addplot[draw,dashdotted,thick] table[x expr= \thisrow{y}, y expr= \thisrow{x}, col sep=comma] {images/Data/BezierN.txt}; 
    \addplot[draw,thick] table[x expr= \thisrow{y}, y expr= \thisrow{x}, col sep=comma] {images/Data/BezierH.txt}; 
    \legend{HPR,\quad PHGO-based overlap \quad,\quad equivalent self-non-additive shape \qquad, NAHPR}
    \end{axis}

\end{tikzpicture}


==> images/separation.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={step $n$ $\lbrack 10^6\rbrack$},
    ylabel= separation $R$ $\lbrack\sigma_w\rbrack$,
    xtick pos=left,
    ytick pos=left,
    xmin = 0,
    xmax = 5,
    ymin = 0.8,
    ymax= 6.3,
    width=14cm,
    height=6cm,
    x tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    /tikz/.cd
    },
    scaled x ticks=false,
    legend style={draw=none}
    ]
    
   \addplot[mark=none,red,ultra thick] table[x expr= \thisrow{step}/1000000, y expr= \thisrow{r}, col sep=comma] {images/Data/separationNc2Ns1498Vr0_08rho0_45Hard.csv}; 
   \addplot[mark=none,blue,very thick] table[x expr= \thisrow{step}/1000000, y expr= \thisrow{r}, col sep=comma] {images/Data/separationNc2Ns1498Vr0_08rho0_45GO_2.csv}; 
   \addplot[mark=none,orange,thick] table[x expr= \thisrow{step}/1000000, y expr= \thisrow{r}, col sep=comma] {images/Data/separationNc2Ns1498Vr0_08rho0_45NonAdd.csv};
    \addplot[name path=ub,draw=none, mark=none,domain=0.0:5.0] {1};  
    \addplot[name path=lb,draw=none, mark=none,domain=0.0:5.0] {2.6};  
    \addplot[cyan,opacity=0.3] fill between [ of=lb and ub];
    \legend{HPR,PHGO,NAHPR}

    \node at (axis cs:1.25,1.6) {zone of influence};    

\end{axis}
\end{tikzpicture}


==> images/shape_nonadd_docking.tex <==
\begin{tikzpicture}
    \begin{axis}[
    scale only axis=true,
        ylabel=$x$,
        xlabel=$z$,
        xtick pos=left,
        ytick pos=left,
        xmin = -1.7,
        xmax = 1.7,
        ymin = 0,
        ymax = 0.7,
        width=0.9\textwidth,
        height=0.1845\textwidth,
        x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
        },
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
        },
        ylabel absolute,
        legend style={
at={(1,)},
anchor=north east}
        ]
   \addplot[draw,dashed,thick] table[x expr= \thisrow{y}, y expr= \thisrow{x}, col sep=comma] {images/Data/Bezier3-3.8.txt}; 
    \addplot[draw,dotted,thick] table[x expr= \thisrow{y}, y expr= \thisrow{x}, col sep=comma] {images/Data/BezierD.txt}; 
    \addplot[draw,dashdotted,thick] table[x expr= \thisrow{y}, y expr= \thisrow{x}, col sep=comma] {images/Data/BezierN.txt}; 
    \addplot[draw,thick] table[x expr= \thisrow{y}, y expr= \thisrow{x}, col sep=comma] {images/Data/BezierH.txt}; 
    \legend{HPR,PHGO-based overlap,equivalent non-add. shape, NAHPR}
    \end{axis}
\end{tikzpicture}




